Simplified Ray Tracing for the Millimeter Wave Channel: A Performance Evaluation

Millimeter-wave (mmWave) communication is one of the cornerstone innovations of fifth-generation (5G) wireless networks, thanks to the massive bandwidth available in these frequency bands. To correctly assess the performance of such systems, however, it is essential to have reliable channel models, based on a deep understanding of the propagation characteristics of the mmWave signal. In this respect, ray tracers can provide high accuracy, at the expense of a significant computational complexity, which limits the scalability of simulations. To address this issue, in this paper we present possible simplifications that can reduce the complexity of ray tracing in the mmWave environment, without significantly affecting the accuracy of the model. We evaluate the effect of such simplifications on link-level metrics, testing different configuration parameters and propagation scenarios.

==> img/Indoor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.086\fwidth,0\fheight)},
scale only axis,
plot box ratio=3.333 6.333 1,
xmin=0,
xmax=10,
tick align=outside,
ymin=0,
ymax=19,
zmin=0,
zmax=3,
xtick={0,5,10},
ytick={0,19},
ztick={0,3},
view={60}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]


\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 0 0 0\\
0 19  0 0\\
10  0 0 0\\
10  19  0 0\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5	0.0999999999999996	2.9\\
4.9677	0	2.8849\\
2	9.194	1.5\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5	0.100000000000001	2.9\\
3.0248	19	1.9782\\
2	9.194	1.5\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5	0.0999999999999996	2.9\\
0	6.5957	1.9\\
2	9.194	1.5\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5	0.0999999999999996	2.9\\
3.0227	6.0938	0\\
2	9.194	1.5\\
};

\addplot3 [color=blue, line width=0.1pt]
 table[row sep=crcr] {%
5	0.0999999999999996	2.9\\
10	3.5977	2.3615\\
2	9.194	1.5\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
10	0	0	0\\
10	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	3	3\\
10	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	19	0	0\\
10	19	3	3\\
0	19	0	0\\
0	19	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
0	0	0	0\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	19	0	0\\
0	0	0	0\\
0	19	3	3\\
0	0	3	3\\
};


\addplot3[%
surf,
fill opacity=0.4, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
0	0	0	0\\
};


\addplot3[%
surf,
fill opacity=0.8, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	0	0\\
10	19	0	0\\
};


\addplot3 [color=red, densely dotted, line width=1pt, forget plot]
 table[row sep=crcr] {%
2	2	1.5\\
8	2	1.5\\
8	17	1.5\\
2	17	1.5\\
2	4	1.5\\
5	4	1.5\\
5	15	1.5\\
};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
2 9.194 1.5\\
};
\node[above=-5pt, align=left, font=\bfseries]
at (axis cs:1.054,9.253,2.125) {RX};

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x y z\\
5 0.1 2.9\\
};
\node[above left=-1pt, align=left, font=\bfseries]
at (axis cs:5, 0.1, 2.9) {TX};

\end{axis}
\end{tikzpicture}%

==> img/L-room.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.9\fwidth,
height=\fheight,
at={(-0.086\fwidth,0\fheight)},
scale only axis,
plot box ratio=3.333 6.333 1,
xmin=0,
xmax=10,
tick align=outside,
ymin=0,
ymax=19,
zmin=0,
zmax=3,
xtick={0,6,10},
ytick={0,6,19},
ztick={0,3},
view={60}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.9)}, anchor=south, font=\footnotesize, /tikz/every even column/.append style={column sep=2em}},
legend columns=3
]
\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
10  19  0 0\\
10  19  3 3\\
6 19  0 0\\
6 19  3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 6 0 0\\
6 6 3 3\\
0 6 0 0\\
0 6 3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 6 0 0\\
0 0 0 0\\
0 6 3 3\\
0 0 3 3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 19  0 0\\
6 6 0 0\\
6 19  3 3\\
6 6 3 3\\
};



\addplot3[%
surf,
fill opacity=0.8, line width=.01pt, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
6 0 0 0\\
6 19  0 0\\
10  0 0 0\\
10  19  0 0\\
};



\addplot3[% floor
surf,
fill opacity=0.8, line width=.01pt, draw opacity=0, fill=white!70!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x y z c\\
0 0 0 0\\
0 6 0 0\\
6 0 0 0\\
6 6 0 0\\
};
 

\addplot3 [color=red, densely dotted, line width=1pt]
 table[row sep=crcr] {%
0.5 3 1.5\\
0.5 0.5 1.5\\
9.5 0.5 1.5\\
9.5 18.5  1.5\\
6.5 18.5  1.5\\
6.5 5.5 1.5\\
0.5 5.5 1.5\\
0.5 3.5 1.5\\
8 3.5 1.5\\
8 18.5  1.5\\
};
\addlegendentry{RX trajectory}


\addplot3 [color=blue, line width=.1pt]
 table[row sep=crcr] {%
0	3	2.5\\
1.2308	6	2.3462\\
3.6923	0	2.0385\\
8	10.5	1.5\\
};
\addlegendentry{Ray}
 

\addplot3 [color=blue, line width=.1pt, forget plot]
 table[row sep=crcr] {%
0	3	2.5\\
2.6667	0	2.2778\\
10	8.25	1.6667\\
8	10.5	1.5\\
};
 

\addplot3 [color=blue, line width=.1pt, forget plot]
 table[row sep=crcr] {%
0	3	2.5\\
10	7.6875	1.875\\
6	9.5625	1.625\\
8	10.5	1.5\\
};
 


\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0	3	3\\
10	0	0	0\\
10	0	3	3\\
};



\addplot3[%
surf,
fill opacity=0.4, line width=.01pt, fill=white!90!black, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=2, forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
10	0	0	0\\
10	19	0	0\\
10	0	3	3\\
10	19	3	3\\
};


\node[right, align=left, font=\bfseries]
at (axis cs:0,3,2.5) {TX};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x y z\\
8 10.5  1.5\\
};
\addlegendentry{Node}


\node[right, align=left, font=\bfseries]
at (axis cs:8,10.5,1.5) {RX};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x y z\\
0 3 2.5\\
};

\end{axis}
\end{tikzpicture}%

==> img/SNR_cdf_allCampaigns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x = SNR [dB]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={F(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.05)}, anchor=south, font=\footnotesize},
legend columns=4
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
12.9567114286157	0\\
13.4494128771336	0.000236873272797311\\
14.7541258448023	0.000789577576000511\\
14.7683959257241	0.000868535333594878\\
15.5675631641315	0.00142123963679808\\
16.3936416111829	0.00252664824319027\\
16.4034984162167	0.00260560600078463\\
16.727384581597	0.00315831030398783\\
16.7580686717387	0.00339518357678514\\
17.2331677241442	0.00497433872878617\\
17.7099962815049	0.00584287406238104\\
17.7242286598837	0.00600078957756978\\
17.9135200642716	0.00663245163836734\\
18.4445399912061	0.00908014212396324\\
18.7617262735778	0.0112909593367476\\
18.9194154133873	0.0119226213975452\\
18.9201206605193	0.0120015791551538\\
18.9548251699412	0.0123174101855454\\
19.0307423256166	0.0128701144887486\\
19.0856462534951	0.013106987761546\\
19.2073641261202	0.0140544808527494\\
19.3858378072689	0.0157125937623306\\
19.4371412922917	0.0161863403079394\\
19.4569912767445	0.0165811290959397\\
19.5589003206823	0.0171338333991287\\
20.0514868832614	0.021634425582306\\
20.093089170631	0.0221081721279148\\
20.1056772963983	0.0222660876431036\\
20.1804234722734	0.0228187919463068\\
20.2291719712342	0.02337149624951\\
20.2713352264804	0.0238452427951046\\
20.3309069422783	0.0247137781286995\\
20.4364250158962	0.026056060007889\\
20.4808165741949	0.0265298065534978\\
20.4893838634421	0.0267666798262951\\
20.5379044905163	0.0273193841294841\\
20.5437795866281	0.0275562574022956\\
20.6204846929711	0.0285037504934849\\
20.6813393376754	0.0289774970390795\\
20.710399708772	0.0294512435846883\\
20.7848141349363	0.0300829056454859\\
20.7910215362633	0.0303197789182832\\
20.8055433302191	0.0306356099486749\\
20.8378578896238	0.0311093564942695\\
20.8901414940784	0.0322937228582703\\
20.8922767919803	0.0325305961310676\\
21.0750683075631	0.0345834978286632\\
21.2704370538408	0.0388472167390432\\
21.2949098195192	0.0393209632846379\\
21.3334789577804	0.0399526253454354\\
21.3339112358753	0.040031583103044\\
21.40507719312	0.0408211606790303\\
21.4149148368849	0.0412949072246391\\
21.5298780654043	0.0430319778918289\\
21.7303968791013	0.0470588235294116\\
21.7333960392466	0.0472167390446145\\
21.7820070712116	0.0484800631662097\\
21.8030687033722	0.0491117252270072\\
21.872800277872	0.0498223450453992\\
21.9963518077439	0.0517962889853862\\
22.0149977061089	0.0525069088037924\\
22.0451636931541	0.052980655349387\\
22.0613387709984	0.0534544018949816\\
22.1310767171842	0.0544808527437795\\
22.131981764143	0.054559810501388\\
22.1703224909545	0.0551914725621856\\
22.2019325639891	0.0562179234109692\\
22.2049227207607	0.0564547966837807\\
22.3265222731655	0.0589024871693624\\
22.3839282092575	0.0605606000789578\\
22.4843954549046	0.0623766285037561\\
22.4940124435867	0.0628503750493508\\
22.514973838995	0.0633241215949454\\
22.5488938606929	0.0639557836557429\\
22.6253198879921	0.0656928543229327\\
22.6620604394168	0.0667193051717305\\
22.6936297070542	0.0673509672325281\\
22.7605527908617	0.0686932491117318\\
22.7862465857626	0.0692459534149208\\
22.7986302421493	0.0694828266877181\\
22.8167111947038	0.0700355309909213\\
22.9558655954785	0.0736675878405038\\
22.9601730506395	0.0739044611133011\\
22.9871033781376	0.0746940386893016\\
22.9875792015331	0.0747729964468959\\
23.0143860443105	0.0757994472956938\\
23.0176369727793	0.0759573628108967\\
23.0681679046644	0.0765890248716943\\
23.0916565207187	0.0772206869324918\\
23.1171166636201	0.077773391235695\\
23.1544117289073	0.0791946308724789\\
23.1558090567492	0.0792735886300875\\
23.1836653917687	0.0797473351756821\\
23.216748449996	0.0805369127516826\\
23.2753369960724	0.0814844058428719\\
23.2853796364024	0.0818791946308721\\
23.3231963916992	0.082747729964467\\
23.4883489919788	0.0868535333596583\\
23.4984437458228	0.08716936439005\\
23.5781197146684	0.0892222660876456\\
23.5795647044244	0.0893801816028486\\
23.6055113726043	0.0900118436636461\\
23.6311216497744	0.0907224634820381\\
23.6674611179858	0.09143308330043\\
23.6897277671702	0.0921437031188361\\
23.767843852382	0.0938018160284315\\
23.7949071511214	0.0944334780892291\\
23.7995004536376	0.0945913936044178\\
24.2569249971909	0.105645479668382\\
24.2882729256102	0.106119226213977\\
24.2951636307647	0.106435057244383\\
24.3821469407433	0.107540465850775\\
24.4556381234047	0.109277536517965\\
24.5771632720703	0.110698776154763\\
24.59689722597	0.111093564942763\\
24.633590707378	0.111646269245952\\
24.6398734892831	0.112041058033952\\
24.6726534525214	0.112514804579547\\
24.6862190794066	0.112830635609953\\
24.7107013847023	0.11346229767075\\
24.7125545000675	0.113541255428345\\
24.7593606464137	0.114251875246751\\
24.7681344625048	0.11440979076194\\
24.8360431658133	0.115041452822737\\
24.8721825176783	0.116067903671535\\
25.0518897926391	0.118989340702726\\
25.0539720500463	0.119147256217929\\
25.1624262191339	0.120568495854727\\
25.2164349649571	0.121200157915524\\
25.2168203617347	0.121279115673119\\
25.2295619077201	0.121515988945916\\
25.3133507976414	0.122384524279511\\
25.3150736152684	0.122463482037119\\
25.3720659110186	0.123253059613106\\
25.44219840474	0.1241215949467\\
25.4964772027332	0.124753257007498\\
25.5138953915915	0.125069088037904\\
25.5697957439493	0.125700750098702\\
25.5711928178516	0.125779707856296\\
25.597356658098	0.126332412159499\\
25.5992460182521	0.126411369917093\\
25.6613211754397	0.127043031977891\\
25.664145025498	0.127200947493094\\
25.7529736552297	0.128227398341892\\
25.7551627369997	0.128306356099486\\
25.8283629066156	0.129016975917892\\
25.8514777788463	0.12925384919069\\
25.939405705087	0.130122384524284\\
25.940331791108	0.130201342281879\\
26.2700667946133	0.134780892222665\\
26.2884433744983	0.134938807737868\\
26.3393115096782	0.13564942755626\\
26.4146623561323	0.136360047374652\\
26.5222861276438	0.136991709435449\\
26.5227613550653	0.137070667193058\\
26.7542150863101	0.138649822345045\\
26.779374949392	0.138886695617842\\
26.813624202239	0.139360442163451\\
26.8572136016433	0.139676273193842\\
26.9437506324064	0.140781681800235\\
26.9495134117838	0.140860639557843\\
27.0237291649421	0.141334386103438\\
27.2365225571996	0.14283458349783\\
27.2370087748515	0.142913541255439\\
27.2997786347521	0.143387287801033\\
27.3923142639852	0.144334780892223\\
27.4060750794328	0.144729569680223\\
27.5498399937415	0.146071851559427\\
27.6450332992126	0.146545598105021\\
27.7116383914372	0.147177260165819\\
27.72372556497	0.14749309119621\\
27.919748067455	0.148677457560211\\
27.9206689042849	0.148756415317806\\
27.9716723471327	0.149467035136212\\
27.9723891496238	0.149545992893806\\
28.0033370741139	0.149782866166603\\
28.029372009935	0.150335570469807\\
28.0406895297404	0.150572443742604\\
28.1443077985819	0.151204105803401\\
28.1619333654797	0.151519936833793\\
28.3506822518213	0.1530201342282\\
28.352055137692	0.153099091985794\\
28.4396563603307	0.153730754046592\\
28.4532023517951	0.153967627319389\\
28.5168640945282	0.154520331622592\\
28.6051136432065	0.155073035925781\\
28.9099280014984	0.15807343071458\\
28.9135948324179	0.158310303987378\\
28.9911369295073	0.158941966048175\\
28.9941038628237	0.15902092380577\\
29.0759487656492	0.159573628108973\\
29.0822056487806	0.159889459139364\\
29.1122867371632	0.16020529016977\\
29.1988944996333	0.161073825503365\\
29.2410757267001	0.161626529806554\\
29.2913573402586	0.162258191867352\\
29.3411929624939	0.163205684958555\\
29.3445491004098	0.163442558231353\\
29.3717515261228	0.163837347019353\\
29.4814191512972	0.164705882352948\\
29.482073610163	0.164863797868151\\
29.5971544402093	0.16660086853534\\
29.6505722218358	0.167232530596138\\
29.7038493687273	0.167706277141733\\
29.8810532155274	0.169759178839328\\
29.8851911056871	0.169996052112126\\
29.8898057651829	0.170153967627328\\
29.9273690813467	0.170785629688126\\
29.934973376162	0.171022502960923\\
30.0170566097923	0.171654165021721\\
30.0359443660675	0.172206869324924\\
30.0656483898283	0.172680615870519\\
30.0678002655637	0.172917489143316\\
30.1544220369252	0.173786024476911\\
30.1662519828711	0.174101855507317\\
30.1864088845226	0.174654559810506\\
30.1875089675133	0.174733517568114\\
30.2337597847823	0.175365179628912\\
30.235634155421	0.175602052901709\\
30.2640759690849	0.176075799447304\\
30.2675112493468	0.176154757204898\\
30.3156419039475	0.176628503750507\\
30.3818936564562	0.177654954599291\\
30.414884432508	0.178207658902494\\
30.4227951763372	0.178365574417697\\
30.482340332631	0.179155151993697\\
30.5088951978306	0.179865771812089\\
30.5391131788045	0.180497433872887\\
30.8205748907865	0.185076983813673\\
30.8840828779905	0.18570864587447\\
30.9618995940988	0.187129885511254\\
30.9694213632664	0.187366758784066\\
30.9883146080364	0.18784050532966\\
30.9936671266666	0.188077378602458\\
31.044135932805	0.18878799842085\\
31.0795120681727	0.189656533754444\\
31.136807814851	0.190604026845648\\
31.1628063395604	0.191551519936837\\
31.1901448307732	0.192262139755243\\
31.3680192264078	0.196052112120029\\
31.3706829765247	0.19636794315042\\
31.4004050613673	0.196920647453624\\
31.4042342197036	0.197078562968827\\
31.4537040995192	0.198262929332813\\
31.5846563618852	0.20189498618241\\
31.5941227457107	0.202289774970396\\
31.6140615742504	0.203158310304005\\
31.656240280242	0.204184761152788\\
31.6616759745845	0.204500592183194\\
31.7057346145891	0.205290169759195\\
31.7180375793303	0.205921831819992\\
31.7354215296443	0.206395578365587\\
31.7623811316004	0.207106198183979\\
31.7835319597146	0.207737860244777\\
31.7921607987486	0.20829056454798\\
31.7998127857308	0.209001184366372\\
31.8076285880614	0.209317015396778\\
31.8488770212544	0.210185550730372\\
31.8543562002124	0.21042242400317\\
31.8939500924156	0.210896170548764\\
31.9042719685771	0.21121200157917\\
32.025396485103	0.214054480852752\\
32.0296467096963	0.214212396367955\\
32.057501198536	0.214844058428753\\
32.0622940034654	0.21508093170155\\
32.0720192716282	0.215554678247145\\
32.0960695231041	0.216502171338348\\
32.1465990568991	0.218318199763146\\
32.2034147467239	0.220292143703134\\
32.2361224432177	0.221239636794323\\
32.2376573258385	0.221476510067134\\
32.2879912378806	0.222424003158324\\
32.4121872073355	0.226450848795906\\
32.4165882028914	0.226608764311109\\
32.4544677228844	0.22779313067511\\
32.4558253957414	0.227951046190299\\
32.4782199547907	0.228424792735908\\
32.4821770531538	0.228898539281502\\
32.5090949625944	0.2295302013423\\
32.520601922273	0.230082905645489\\
32.5598492070633	0.230951440979098\\
32.561855205922	0.231109356494287\\
32.57336265569	0.231583103039895\\
32.8008096800916	0.23884721673906\\
32.8141846720405	0.239320963284655\\
32.8484136319836	0.240900118436656\\
32.8512584269963	0.241294907224656\\
32.8937741345785	0.242242400315845\\
32.9156953555717	0.243031977891846\\
32.9463190302393	0.243505724437441\\
32.9596654295632	0.244295302013441\\
32.987750822548	0.245795499407834\\
33.0053063070836	0.246427161468631\\
33.0329368018596	0.247611527832632\\
33.05423443643	0.248085274378226\\
33.0944779165496	0.248953809711821\\
33.1300661082907	0.250375049348619\\
33.1584388390814	0.251243584682214\\
33.1619461980786	0.251480457955012\\
33.1865835426023	0.252033162258215\\
33.2051432431833	0.252743782076607\\
33.2171958603945	0.253533359652607\\
33.2195879183381	0.253770232925405\\
33.24755268785	0.254480852743797\\
33.2582276519699	0.255033557047\\
33.2902109909683	0.255902092380595\\
33.4027713134839	0.259771022502974\\
33.4083228452062	0.260165811290975\\
33.4328246840565	0.260955388866975\\
33.4488378399198	0.261666008685367\\
33.4707119535952	0.262534544018976\\
33.4792603309014	0.263008290564571\\
33.4801616697181	0.263087248322165\\
33.5042212149091	0.263718910382963\\
33.5089369258526	0.26395578365576\\
33.5639208249782	0.265377023292558\\
33.5942384560689	0.265929727595761\\
33.6344031191425	0.267114093959748\\
33.6655588600086	0.267982629293343\\
33.674485830981	0.268456375838952\\
33.6954094903625	0.269403868930141\\
33.7201546737025	0.270035530990938\\
33.7325275590054	0.270904066324533\\
33.7529879775467	0.271772601658128\\
33.7695514622009	0.272562179234129\\
33.7717540337296	0.272799052506926\\
33.7863672249297	0.273272799052535\\
33.7867558955299	0.273351756810129\\
33.8112591369353	0.273825503355724\\
33.8457518544716	0.275167785234927\\
33.9101126207478	0.276510067114117\\
33.9107022532959	0.276589024871711\\
33.9325754830815	0.277141729174915\\
33.9555114115447	0.277852348993306\\
33.9752542488253	0.278720884326901\\
33.9959048960482	0.279273588630105\\
34.0163331244875	0.280378997236497\\
34.0423472850058	0.281089617054903\\
34.0548876158735	0.2813264903277\\
34.0953934092163	0.282195025661295\\
34.0978761091327	0.282431898934092\\
34.1018398647201	0.28266877220689\\
34.1098662290632	0.28306356099489\\
34.1407258896517	0.283695223055688\\
34.1726231557954	0.284484800631688\\
34.1738102321508	0.284563758389282\\
34.2162611372057	0.285353335965283\\
34.2170853652516	0.285511251480486\\
34.2286030964424	0.286221871298878\\
34.229769100232	0.286379786814081\\
34.2510775176009	0.286853533359675\\
34.2522751623101	0.28693249111727\\
34.2641149125892	0.287406237662879\\
34.2646761936277	0.287564153178067\\
34.2986317300965	0.288274772996473\\
34.3436092255094	0.289774970390866\\
34.3753139498604	0.290485590209258\\
34.427149003563	0.291827872088462\\
34.4673159131798	0.292854322937259\\
34.4816737668825	0.293407027240448\\
34.4945283376271	0.293880773786043\\
34.5184965933937	0.294907224634841\\
34.5666646206914	0.296170548756436\\
34.5708517161042	0.296407422029233\\
34.5837313600761	0.296802210817233\\
34.6164787509436	0.297433872878031\\
34.6402867239859	0.298223450454032\\
34.6691298118951	0.298855112514829\\
34.7491462875429	0.30217133833402\\
34.7499058440529	0.302329253849223\\
34.7756876085757	0.303276746940412\\
34.7761118003194	0.303355704698006\\
34.8096381228152	0.304461113304413\\
34.8179725999437	0.304934859850007\\
34.8416058469078	0.305487564153211\\
34.8605184113278	0.306198183971603\\
34.8746435742109	0.3068298460324\\
34.8945734315125	0.308014212396401\\
34.9112985412211	0.30856691669959\\
34.9164018074118	0.308882747729996\\
34.9386092008253	0.309435452033185\\
34.9392059003036	0.309514409790793\\
35.0149437631632	0.311567311488375\\
35.0193134513316	0.311804184761186\\
35.0976201778485	0.314488748519565\\
35.0980494537917	0.314725621792363\\
35.1773236150068	0.316462692459567\\
35.2209649073764	0.317173312277959\\
35.2546745809038	0.318594551914757\\
35.2576824848132	0.31875246742996\\
35.2761441780806	0.319226213975554\\
35.3050232490735	0.320173707066743\\
35.3286837887821	0.320963284642744\\
35.3290443594627	0.321121200157947\\
35.3552708817628	0.322147651006745\\
35.358883452931	0.322542439794745\\
35.3638422261694	0.322779313067542\\
35.3784091045321	0.323332017370731\\
35.3839801416688	0.323568890643529\\
35.4109540499427	0.324279510461935\\
35.4157043691782	0.324674299249935\\
35.4297558626554	0.325384919068327\\
35.4385659298867	0.325700750098733\\
35.4585229147972	0.32633241215953\\
35.5147530772767	0.327832609553923\\
35.51953365634	0.328227398341923\\
35.565016808451	0.329648637978707\\
35.6031453465835	0.330911962100302\\
35.6283120995048	0.331385708645911\\
35.6298160694803	0.331622581918708\\
35.6382487625598	0.3319384129491\\
35.6599790889794	0.332412159494694\\
35.6663504320241	0.3327279905251\\
35.7112917655046	0.33367548361629\\
35.7123516588124	0.333833399131493\\
35.7346209648834	0.334386103434696\\
35.7378263594458	0.334544018949899\\
35.744297349517	0.33485984998029\\
35.7636620864073	0.335333596525885\\
35.7936615949467	0.33659692064748\\
35.8079587943793	0.337070667193089\\
35.8622822775244	0.338097118041873\\
35.9285405338788	0.339360442163468\\
35.92916414428	0.339518357678671\\
35.9651217926253	0.340071061981874\\
35.9742270443617	0.340544808527468\\
36.0181102194298	0.341492301618672\\
36.0201676133671	0.341729174891469\\
36.0384735610899	0.342518752467456\\
36.0410289263875	0.342913541255456\\
36.0727594795362	0.343545203316253\\
36.2254798068306	0.346861429135444\\
36.2439574602701	0.347414133438647\\
36.3005243390578	0.348282668772242\\
36.3252798333996	0.348835373075431\\
36.3484217568299	0.34930911962104\\
36.3492620311602	0.349388077378634\\
36.391635368667	0.350098697197026\\
36.3979242518899	0.350414528227432\\
36.5143332914823	0.352546387682622\\
36.5267699939934	0.35317804974342\\
36.5530509639004	0.353730754046623\\
36.5658897785891	0.354125542834623\\
36.5997271948237	0.354678247137812\\
36.6104447609908	0.354836162653015\\
36.7046244966908	0.356336360047408\\
36.7135729121156	0.356652191077814\\
36.7712617759409	0.357520726411408\\
36.7716812321798	0.357599684169003\\
36.8110988776791	0.3582313462298\\
36.8115120853741	0.358389261745003\\
36.8682270592521	0.359336754836193\\
36.872223985242	0.359494670351395\\
36.9515136134913	0.360757994472991\\
36.9548396437568	0.360915909988194\\
37.0283729342735	0.36249506514018\\
37.0294459062881	0.362574022897789\\
37.203240172821	0.364232135807384\\
37.3106253614304	0.365337544413777\\
37.3116463819021	0.365495459928979\\
37.3615777882441	0.365969206474574\\
37.3857468591389	0.366521910777763\\
37.4493431798998	0.367232530596169\\
37.5315122043024	0.36802210817217\\
37.5982605419849	0.368732727990562\\
37.6009014174822	0.368890643505765\\
37.657590920543	0.369759178839359\\
37.6901206210854	0.37015396762736\\
37.8185032455998	0.371022502960955\\
37.8199314842167	0.371101460718549\\
37.9384994216706	0.37228582708255\\
37.9524008135986	0.372522700355347\\
38.2539539856556	0.374338728780145\\
38.340465622522	0.374891433083334\\
38.3450781194582	0.374970390840943\\
38.5095316895997	0.375681010659335\\
38.5973157367011	0.37615475720493\\
38.7389476894014	0.376707461508133\\
38.9052331414059	0.377418081326525\\
38.9427639320076	0.377733912356931\\
40.0740730779669	0.382392420055311\\
40.0747936277657	0.382471377812905\\
40.5226054484118	0.384208448480095\\
40.7238257070918	0.384761152783298\\
40.7941482745193	0.385076983813704\\
40.9231650161082	0.385550730359299\\
40.9489826219765	0.38586656138969\\
41.0894355230515	0.386340307935299\\
41.0922510331105	0.386419265692894\\
41.276651185547	0.387129885511285\\
41.2848331976048	0.387208843268894\\
41.3797904416196	0.387682589814489\\
41.3927951275269	0.387840505329692\\
41.4341948176718	0.388472167390489\\
41.6010929376803	0.390051322542476\\
41.6881931143396	0.391077773391274\\
41.827619573557	0.393051717331261\\
41.905621945719	0.393762337149667\\
41.908124950986	0.39392025266487\\
41.9089462677205	0.393999210422464\\
42.0025769903768	0.394788787998465\\
42.2855410770898	0.397631267272047\\
42.3371309407867	0.398105013817641\\
42.3396663029427	0.398262929332844\\
42.4070646644733	0.39897354915125\\
42.4094682880426	0.399052506908845\\
42.4682124373788	0.399526253454439\\
42.4726908564154	0.399684168969642\\
42.5437608366002	0.40031583103044\\
42.5898560908592	0.401184366364035\\
42.6411746432909	0.401737070667238\\
42.750312392402	0.402921437031225\\
42.7681367180113	0.403395183576833\\
42.9178725575624	0.405290169759226\\
42.9604004343623	0.405842874062415\\
42.9654395843009	0.406079747335212\\
43.0397803387771	0.40671140939601\\
43.3663404045114	0.409395973154403\\
43.4136842911651	0.410185550730404\\
43.4975152339728	0.410817212791201\\
43.6031807523003	0.411448874851999\\
43.7195145873424	0.413264903276783\\
43.7884455362156	0.414054480852784\\
43.8282536438721	0.414528227398378\\
43.8321499300522	0.414607185155987\\
43.8894085810581	0.415159889459176\\
43.9492610777505	0.416186340307974\\
44.06543128574	0.417449664429569\\
44.137195821367	0.418081326490366\\
44.1376909929446	0.418160284247975\\
44.1664638044988	0.418634030793569\\
44.2379211682573	0.419186735096773\\
44.3117800434656	0.419976312672759\\
44.4825157683091	0.421792341097557\\
44.5096404041798	0.422266087643152\\
44.5109709274128	0.42234504540076\\
44.5905431266113	0.423450454007153\\
44.595882965377	0.42368732727995\\
44.7758947051929	0.425582313462343\\
44.783273569245	0.42581918673514\\
44.8804399236307	0.427161468614329\\
44.8923007205441	0.427477299644735\\
44.9534797817146	0.428187919463127\\
44.9563849545276	0.42834583497833\\
45.0246318949997	0.429135412554331\\
45.0630248076861	0.429609159099925\\
45.0908350056981	0.430240821160723\\
45.1414320200331	0.430714567706318\\
45.2399618708886	0.43221476510071\\
45.28536625816	0.432767469403913\\
45.2932008689888	0.432925384919116\\
45.4103492554064	0.434820371101509\\
45.4310125493977	0.435215159889509\\
45.6415447968551	0.437741808132699\\
45.6429550240322	0.437899723647888\\
45.7509021792	0.439242005527092\\
45.7661118095111	0.439794709830281\\
45.8015773089983	0.440505329648687\\
45.8156330217437	0.441215949467079\\
45.8534320663661	0.441847611527876\\
45.8842302274254	0.44240031583108\\
45.9730840685794	0.443900513225472\\
45.9888975497235	0.444137386498269\\
46.0126289640757	0.444769048559067\\
46.0138452258648	0.444848006316661\\
46.0511795365336	0.445558626135067\\
46.063110822563	0.446032372680662\\
46.1205396150535	0.44666403474146\\
46.1219030070534	0.446742992499054\\
46.1420342989538	0.447216739044663\\
46.1444981111219	0.447374654559852\\
46.1884179502712	0.448085274378258\\
46.2008626573246	0.448322147651055\\
46.2729504649047	0.449032767469447\\
46.3241752096489	0.450059218318245\\
46.3348772620176	0.450217133833448\\
46.384428244914	0.450848795894245\\
46.385539246216	0.45092775365184\\
46.4617009587138	0.45211212001584\\
46.5499956620073	0.454007106198233\\
46.5682824165757	0.454559810501436\\
46.5841326497897	0.455033557047031\\
46.6492191323229	0.455902092380626\\
46.7238994766559	0.457402289775018\\
46.7308154008722	0.457718120805424\\
46.7644721752966	0.458586656139019\\
46.771458594777	0.458744571654208\\
46.9173446126956	0.461034346624601\\
46.9282918696779	0.461350177655007\\
47.0823227421777	0.463324121594994\\
47.097407265692	0.463482037110197\\
47.184952482393	0.464508487958994\\
47.1942170594025	0.464903276746995\\
47.2303963677473	0.465377023292589\\
47.4398672975876	0.46790367153578\\
47.4902323932839	0.468456375838983\\
47.5126746964913	0.468930122384577\\
47.5625622544061	0.469482826687766\\
47.5676267296494	0.469640742202969\\
47.5884878271324	0.469877615475767\\
47.6149436148284	0.470509277536564\\
47.7014089480691	0.47216739044616\\
47.702646555226	0.472246348203768\\
47.7515771218671	0.472799052506957\\
47.7544781756873	0.47295696802216\\
47.7959321966578	0.473588630082958\\
47.7966722394842	0.473667587840552\\
47.8548657658117	0.47429924990135\\
47.9955883568129	0.476589024871743\\
48.09137176102	0.47761547572054\\
48.3709398256845	0.481168574812529\\
48.4370331253204	0.482352941176529\\
48.5728558189657	0.483695223055719\\
48.5979113236339	0.483932096328516\\
48.6905254124028	0.485037504934908\\
48.7291562500474	0.485590209238111\\
48.78979667371	0.486300829056503\\
48.8843284957268	0.487485195420504\\
49.1764016530293	0.488748519542099\\
49.273371932616	0.489301223845303\\
49.4064179027122	0.490169759178897\\
49.7234372297396	0.49206474536129\\
49.8735845877048	0.492696407422088\\
49.978505271991	0.493091196210088\\
50.2320527040946	0.493643900513277\\
51.1858112561233	0.494354520331683\\
51.4579183743361	0.49553888669567\\
51.4627301835011	0.495775759968467\\
51.6063528092382	0.496486379786873\\
51.7096864221913	0.497433872878062\\
51.9854825677158	0.498618239242063\\
52.0682371904922	0.499249901302861\\
52.2522931675196	0.500118436636455\\
52.2759555947211	0.500355309909253\\
52.4255339678966	0.500908014212456\\
52.428430426309	0.501065929727645\\
52.8822286926257	0.503276746940443\\
53.5928144767912	0.50951440979081\\
53.6097532668281	0.509830240821216\\
53.6876993078256	0.510540860639608\\
53.777941869029	0.511567311488406\\
53.8785910139988	0.512435846822001\\
53.9029740046561	0.512909593367596\\
53.9679814512273	0.513383339913204\\
53.9729544878132	0.513541255428393\\
54.1621301148132	0.515909988156395\\
54.163512991884	0.515988945913989\\
54.2871143990156	0.516857481247584\\
54.3412745538856	0.517489143308381\\
54.3697328959461	0.518278720884382\\
54.407582115393	0.51891038294518\\
54.6488765770786	0.522384524279559\\
54.6814206001013	0.522779313067559\\
54.7365478053824	0.52356889064356\\
54.8199058322526	0.524990130280358\\
54.853234427075	0.525542834583547\\
55.0831228305923	0.531069877615522\\
55.0843317206067	0.531227793130725\\
55.1541182598502	0.532806948282726\\
55.1562260603208	0.532964863797915\\
55.2241213949649	0.53501776549551\\
55.2367311231316	0.535333596525916\\
55.2826522263869	0.536202131859511\\
55.306124183104	0.5371496249507\\
55.3179124204794	0.537860244769092\\
55.3398290151589	0.538412949072296\\
55.3486855048171	0.538965653375499\\
55.3979727286278	0.540307935254688\\
55.4741234142902	0.541808132649081\\
55.4817693060189	0.542281879194675\\
55.5080036331767	0.542834583497878\\
55.5469590928218	0.543387287801082\\
55.5943457242881	0.544413738649865\\
55.6017529204002	0.544650611922677\\
55.6269432217609	0.545282273983474\\
55.6433704159617	0.545834978286663\\
55.6692278386434	0.546387682589867\\
55.6969826174943	0.547256217923461\\
55.7221003940949	0.547887879984259\\
55.7291967844331	0.548045795499462\\
55.7568068622819	0.548993288590651\\
55.8179187822598	0.550335570469855\\
55.8183405074554	0.550493485985044\\
55.8531302745247	0.551440979076247\\
55.8773946314012	0.552072641137045\\
55.9661578657696	0.554757204895424\\
55.9724814670827	0.555309909198627\\
56.0700787400394	0.558547177260209\\
56.0723887987869	0.558941966048209\\
56.0974692375313	0.559889459139413\\
56.0979453191827	0.560047374654602\\
56.1335686237538	0.562100276352197\\
56.1380421951312	0.562337149624994\\
56.1468235154117	0.562889853928198\\
56.1550657826733	0.563521515988995\\
56.1672899378874	0.56399526253459\\
56.1882866126618	0.565258586656185\\
56.2012796753956	0.565811290959388\\
56.2088171396135	0.566285037504983\\
56.2352013375917	0.567074615080983\\
56.2383782186819	0.567311488353781\\
56.2574933162778	0.568180023687376\\
56.2738475545287	0.568732727990579\\
56.2769392140259	0.568969601263376\\
56.2853291703876	0.569364390051376\\
56.300924034382	0.569759178839362\\
56.3220076297128	0.570864587445769\\
56.341058319978	0.571891038294567\\
56.3536415828428	0.572443742597756\\
56.3709288028326	0.572996446900959\\
56.3905868175036	0.574022897749757\\
56.3911315921082	0.574180813264945\\
56.4132507169813	0.575049348598554\\
56.4461994443982	0.577339123568933\\
56.4609467804154	0.577970785629731\\
56.5157798716742	0.581129095933719\\
56.543049293786	0.581997631267313\\
56.5523253995495	0.582550335570517\\
56.5941816365205	0.584682195025707\\
56.5946662390785	0.584919068298504\\
56.6304227759204	0.586261350177708\\
56.6603565797701	0.5873667587841\\
56.663647409012	0.587524674299303\\
56.6699924485516	0.587998420844897\\
56.6771171983674	0.588472167390492\\
56.6857854303775	0.588945913936087\\
56.6903864015083	0.589182787208884\\
56.7100107420144	0.589972364784884\\
56.7269164784766	0.590919857876088\\
56.7561488782323	0.591867350967277\\
56.7574817317159	0.592104224240074\\
56.7754722067216	0.592814844058481\\
56.7796225804589	0.593051717331278\\
56.8009598018256	0.593604421634467\\
56.801437872492	0.59376233714967\\
56.8219307857333	0.594788787998468\\
56.8910860045509	0.598973549151253\\
56.8962326780228	0.599447295696848\\
56.9175963664708	0.600315831030443\\
56.9193279673668	0.600710619818443\\
56.9327831652862	0.601263324121646\\
56.9363308700376	0.601579155152038\\
56.9567555028031	0.602368732728038\\
56.9845025914065	0.603947887880025\\
56.9850432064253	0.604026845637634\\
57.0043464523776	0.60481642321362\\
57.0060323022015	0.605053296486432\\
57.0155858386019	0.605527043032026\\
57.0334872512838	0.606395578365621\\
57.053861979535	0.607185155941622\\
57.0583112355914	0.607579944729622\\
57.165822968064	0.613896565337583\\
57.1902663057652	0.614686142913584\\
57.1916167250042	0.614844058428787\\
57.1957637367291	0.615317804974381\\
57.2012472912704	0.615949467035179\\
57.2136025029161	0.616502171338382\\
57.2738063458122	0.618634030793572\\
57.2959071235909	0.61926569285437\\
57.322671218404	0.62005527043037\\
57.3439955765072	0.620607974733559\\
57.3485748460981	0.62100276352156\\
57.3674024835529	0.621476510067154\\
57.4984795343575	0.627240426371941\\
57.5145253279431	0.627951046190333\\
57.5321963292407	0.628424792735927\\
57.5331362503644	0.628503750493536\\
57.5498639982622	0.629056454796725\\
57.5505621354141	0.629293328069522\\
57.5843181031919	0.630872483221523\\
57.5919903222157	0.631425187524712\\
57.6076277345572	0.63205684958551\\
57.6382170828951	0.633557046979902\\
57.6394758048495	0.633714962495105\\
57.6608472004358	0.634425582313511\\
57.6612829619218	0.634504540071106\\
57.6972845350384	0.635688906435107\\
57.7387810698399	0.638610343466283\\
57.7531231186458	0.639084090011892\\
57.7587864448511	0.639636794315081\\
57.7690552044894	0.640663245163879\\
57.7809708360923	0.641294907224676\\
57.8367080464902	0.64476904855907\\
57.8640779826793	0.645321752862259\\
57.8921448016239	0.646190288195854\\
57.9042439730151	0.647058823529449\\
57.9137097155407	0.647690485590246\\
57.9474421473809	0.649743387287842\\
57.9536340682495	0.650138176075842\\
57.9716039670499	0.65076983813664\\
57.9732893604109	0.651006711409437\\
57.9901358797176	0.651638373470234\\
58.0067582832154	0.652664824319032\\
58.0192209652194	0.653138570864627\\
58.0235451906048	0.653454401895033\\
58.0424218893443	0.65408606395583\\
58.0459109409303	0.654322937228628\\
58.0900278981852	0.65582313462302\\
58.0952878798787	0.656375838926209\\
58.124500870541	0.657876036320616\\
58.1266381830767	0.658033951835804\\
58.1439630106439	0.658744571654211\\
58.1456001723919	0.658981444927008\\
58.1680575272492	0.659613106987806\\
58.1779923912689	0.6600868535334\\
58.1973902135964	0.660560600078995\\
58.2058016323948	0.660955388866995\\
58.2192145585389	0.661587050927793\\
58.2223726546162	0.66182392420059\\
58.2424714010718	0.662534544018996\\
58.2855616343563	0.664113699170983\\
58.2943262307749	0.664587445716577\\
58.3037381562771	0.664982234504578\\
58.338014454792	0.666008685353376\\
58.3477753780546	0.666245558626173\\
58.3675629048276	0.667114093959768\\
58.3901102894718	0.667824713778174\\
58.3924008275976	0.667982629293363\\
58.4044462238747	0.668456375838971\\
58.408995987867	0.66900908014216\\
58.4375197402451	0.669798657718161\\
58.4379152914407	0.669877615475755\\
58.4530783965227	0.670509277536553\\
58.6731030786834	0.681563363600517\\
58.6913498528962	0.682195025661315\\
58.726679215986	0.68345834978291\\
58.7290960366613	0.683695223055707\\
58.7699810186891	0.684642716146897\\
58.7750787475673	0.685353335965303\\
58.7955316218503	0.686221871298898\\
58.8151381796225	0.68693249111729\\
58.8255812893234	0.687485195420493\\
58.8340517811924	0.688037899723682\\
58.848974100462	0.688748519542088\\
58.8494825285049	0.688827477299682\\
58.8890994725824	0.689774970390886\\
58.8918145413903	0.690011843663683\\
58.9093868828551	0.690564547966872\\
58.914790393348	0.690801421239684\\
58.9413511807434	0.691433083300481\\
58.9579923171572	0.692222660876467\\
58.9590650006834	0.69238057639167\\
58.9854692508508	0.693249111725265\\
59.0081118757879	0.69451243584686\\
59.1033487418685	0.69877615475724\\
59.1046366123342	0.698934070272443\\
59.134925372413	0.699802605606038\\
59.1362774492302	0.699960521121241\\
59.1555168919931	0.700671140939633\\
59.1736115943986	0.701618634030837\\
59.198303219465	0.702881958152432\\
59.2243177715057	0.703355704698026\\
59.2340542491961	0.703829451243621\\
59.2391793127331	0.704145282274027\\
59.2404697354765	0.704303197789216\\
59.2559058640764	0.704776944334824\\
59.2565665796969	0.704934859850013\\
59.2750989967626	0.705724437426014\\
59.3052507244718	0.707224634820406\\
59.3231605799146	0.707777339123609\\
59.3268904499257	0.708014212396407\\
59.3422002193995	0.708645874457204\\
59.3543635276973	0.709198578760407\\
59.356550186077	0.709356494275596\\
59.3785691805914	0.709830240821205\\
59.3795927465624	0.709988156336394\\
59.3944049914719	0.7106987761548\\
59.3951725021184	0.710777733912394\\
59.422149675252	0.7114883537308\\
59.4272103796977	0.711883142518786\\
59.4762732678088	0.712988551125193\\
59.4880408629494	0.71322542439799\\
59.4965529869969	0.713699170943585\\
59.5002620371601	0.713857086458788\\
59.5218683805305	0.714409790761977\\
59.5242713572279	0.714646664034774\\
59.584571237238	0.717173312277964\\
59.5973635326802	0.717962889853965\\
59.6297146977062	0.71922621397556\\
59.6345649365766	0.719542045005966\\
59.6528505411238	0.720094749309155\\
59.6566712204546	0.720489538097155\\
59.6827504650029	0.721515988945953\\
59.7024936241251	0.722621397552345\\
59.7218151326026	0.723174101855548\\
59.7996723292132	0.725700750098738\\
59.8070460043574	0.726095538886739\\
59.9078548404992	0.728701144887523\\
59.9082834163337	0.728780102645118\\
59.9357177574549	0.729411764705915\\
59.9910014106173	0.730990919857916\\
60.0309066560455	0.732017370706714\\
60.0512792145765	0.7328069482827\\
60.0959700026678	0.733359652585904\\
60.115341293854	0.734070272404296\\
60.1165097359104	0.734228187919499\\
60.1389425904907	0.734780892222702\\
60.1660640106136	0.735491512041094\\
60.1666075263511	0.735570469798702\\
60.188133509799	0.7362021318595\\
60.1887872162747	0.736360047374689\\
60.2469960145427	0.737307540465892\\
60.3747838441704	0.740623766285069\\
60.4233364936876	0.741255428345866\\
60.4764385336935	0.743150414528259\\
60.500545973324	0.743703118831462\\
60.5109221569973	0.744097907619462\\
60.5498388129451	0.745361231741057\\
60.7127157864312	0.749545992893843\\
60.716802707965	0.749703908409032\\
60.7341135650586	0.750335570469829\\
60.7372584967231	0.750493485985032\\
60.766479646048	0.751046190288235\\
60.7732419805397	0.751283063561033\\
60.9887238978336	0.756810106593008\\
61.0043558017856	0.757283853138603\\
61.0256674081195	0.757836557441806\\
61.0571251133013	0.758626135017806\\
61.0822849858768	0.759257797078604\\
61.1062368168415	0.760205290169793\\
61.1194270516213	0.760836952230591\\
61.1607769430044	0.761389656533794\\
61.1713644980633	0.762021318594591\\
61.1821621221858	0.76257402289778\\
61.2185523802263	0.764153178049781\\
61.2342034387781	0.764626924595376\\
61.2365265660305	0.764942755625768\\
61.2998478063624	0.766600868535363\\
61.4161601233635	0.769443347808959\\
61.4374743271284	0.770075009869757\\
61.460977162287	0.771101460718555\\
61.4678677506402	0.771417291748946\\
61.4855795693241	0.772048953809744\\
61.5746956502737	0.774022897749731\\
61.6095128951659	0.775049348598529\\
61.6140158009934	0.775286221871326\\
61.7611930093383	0.780339518357707\\
61.7632933815	0.780576391630504\\
61.7785275799215	0.781208053691302\\
61.7803811056724	0.781365969206504\\
61.7952150920326	0.781918673509708\\
61.8089106370682	0.782234504540099\\
61.8802089233311	0.784603237268087\\
61.8840225450794	0.784840110540898\\
61.9378509394095	0.786577181208088\\
61.9395805309302	0.786735096723291\\
61.9534069014411	0.787208843268886\\
61.9545116784938	0.787366758784074\\
61.9846024107517	0.787919463087277\\
62.0049550712447	0.788551125148075\\
62.0425675265024	0.789735491512076\\
62.1199812261456	0.791077773391265\\
62.123893632544	0.791314646664063\\
62.1578324488629	0.792262139755266\\
62.1583724549641	0.79234109751286\\
62.1823298876153	0.792893801816064\\
62.1884445212728	0.793051717331252\\
62.25788292779	0.795104619028848\\
62.2814479568298	0.795657323332051\\
62.3270261956739	0.796683774180849\\
62.3278845790044	0.796762731938443\\
62.4014013623228	0.798183971575241\\
62.4054126202337	0.798578760363242\\
62.4250049426786	0.799131464666431\\
62.4427969454836	0.799842084484823\\
62.5892264418399	0.80386893012242\\
62.6006082263132	0.804421634425609\\
62.6279744647879	0.805132254244\\
62.6549097412367	0.805921831820001\\
62.7622806403279	0.809869719699989\\
62.8157115137116	0.811606790367179\\
62.832084136994	0.812159494670382\\
62.8338248859597	0.812317410185571\\
62.8555740042216	0.812949072246369\\
62.8583907212053	0.813106987761572\\
62.8739335873501	0.813817607579978\\
62.8756912889975	0.814054480852775\\
62.9029728745802	0.81452822739837\\
62.9074146618665	0.814765100671167\\
62.9337562372954	0.815396762731964\\
62.9362366414448	0.815554678247167\\
62.9599577398346	0.816344255823154\\
62.9619386052058	0.81666008685356\\
62.9889946566794	0.817370706671952\\
62.9922550881344	0.817528622187154\\
63.0269275481957	0.818239242005546\\
63.0499131913637	0.819028819581547\\
63.0646940786263	0.819502566127142\\
63.1067684782284	0.821002763521548\\
63.1474109461774	0.821634425582332\\
63.1964225483003	0.822897749703927\\
63.2682662496271	0.824476904855928\\
63.3557976121116	0.827003553099118\\
63.3866179723215	0.827872088432713\\
63.3870895509019	0.827951046190307\\
63.4253268439556	0.828582708251105\\
63.4263584402363	0.828819581523902\\
63.4530389151994	0.829530201342308\\
63.4534288242987	0.829609159099903\\
63.5130175789497	0.831030398736701\\
63.5428018534924	0.832214765100687\\
63.5687417212944	0.83276746940389\\
63.5710209544524	0.832925384919093\\
63.6135210685533	0.833793920252688\\
63.6155435194392	0.834030793525486\\
63.6876638257888	0.835136202131878\\
63.7008629861316	0.835609948677487\\
63.8962860133543	0.840821160679056\\
63.8992748598926	0.841215949467056\\
63.9156011480959	0.841847611527854\\
63.9416490221059	0.842953020134246\\
63.9887921369966	0.84429530201345\\
63.9936573248607	0.844611133043841\\
64.0258550890021	0.844926964074247\\
64.0869184496479	0.845874457165436\\
64.128532890259	0.846742992499031\\
64.1434447881982	0.847216739044626\\
64.184843368267	0.848085274378221\\
64.1880209671983	0.848322147651032\\
64.2454608735651	0.849427556257424\\
64.4049394018119	0.854243979471008\\
64.4483465965019	0.854875641531805\\
64.4612163621766	0.8553493880774\\
64.487297730482	0.855902092380589\\
64.5579896363806	0.858744571654185\\
64.5874278890973	0.859455191472577\\
64.5880882209192	0.859534149230186\\
64.6410177949173	0.860639557836578\\
64.6614711495589	0.861192262139767\\
64.6953317558742	0.861902881958173\\
64.7002963945002	0.862218712988565\\
64.7318616004486	0.862850375049362\\
64.733359405568	0.863008290564565\\
64.7535801752373	0.863560994867768\\
64.7566350171336	0.863718910382957\\
64.7857136959133	0.86427161468616\\
64.7869954393737	0.864429530201363\\
64.8071685502131	0.864982234504552\\
64.814183918979	0.865377023292552\\
65.1389610126319	0.874772996446922\\
65.1836478175636	0.875325700750111\\
65.2678824661507	0.8770627714173\\
65.26922451573	0.877141729174909\\
65.2978363287107	0.877694433478098\\
65.3014183544248	0.878010264508504\\
65.3079743485884	0.878247137781301\\
65.368705805612	0.879352546387693\\
65.3724359954781	0.879510461902896\\
65.4515212997423	0.880931701539694\\
65.5947593356208	0.883774180813276\\
65.6232484296132	0.884405842874074\\
65.6654160247799	0.884958547177277\\
65.6684028681161	0.88511646269248\\
65.7200552566222	0.885748124753277\\
65.7215481952202	0.885827082510872\\
65.7550517713409	0.886379786814061\\
65.8319138750413	0.888432688511656\\
65.8630451009428	0.889143308330063\\
65.8652874831158	0.889301223845251\\
65.8973349732243	0.889853928148455\\
66.0345310220258	0.893407027240443\\
66.067965897232	0.893959731543632\\
66.072851848574	0.894117647058835\\
66.11876440328	0.895223055665227\\
66.121268340254	0.895459928938024\\
66.1543967605492	0.896328464271633\\
66.1555763184953	0.896486379786822\\
66.1751198280866	0.897039084090025\\
66.1763694783826	0.897118041847619\\
66.1972209880522	0.897670746150823\\
66.2412129201936	0.899170943545215\\
66.2534200245432	0.89964469009081\\
66.355450674963	0.902566127122\\
66.384341853437	0.903039873667595\\
66.3862414946649	0.903197789182798\\
66.3875214570422	0.903276746940392\\
66.406271551869	0.903829451243595\\
66.4107553315652	0.904066324516393\\
66.4724270079319	0.905092775365191\\
66.4911572625843	0.905803395183582\\
66.5573656975751	0.906671930517177\\
66.572011530811	0.907145677062786\\
66.6332537951667	0.908172127911584\\
66.6731600114597	0.908882747729976\\
66.6838899133716	0.909277536517976\\
66.7202064759761	0.909909198578774\\
66.7205964386793	0.909988156336368\\
66.7582530510985	0.910856691669963\\
66.8229330746213	0.912356889064355\\
66.8497579402381	0.912672720094761\\
66.9577299565008	0.914330833004357\\
66.9658419760647	0.914567706277154\\
67.0103396115558	0.915436241610749\\
67.0113491468111	0.915594157125952\\
67.0515420194043	0.916225819186749\\
67.0750871129293	0.916857481247547\\
67.0805327000408	0.917015396762736\\
67.1407857802087	0.918199763126736\\
67.1412335128334	0.918278720884331\\
67.1748390076834	0.918989340702737\\
67.2301783565281	0.920489538097129\\
67.2794380692274	0.921358073430724\\
67.3222657569627	0.922384524279522\\
67.322933420882	0.922463482037116\\
67.3688494667929	0.92341097512832\\
67.3697808805807	0.923568890643509\\
67.4386575467301	0.925069088037915\\
67.4523926998633	0.925305961310713\\
67.5085406546165	0.926806158705105\\
67.5093166575832	0.926885116462699\\
67.5988951188103	0.928148440584295\\
67.6425470563487	0.928780102645092\\
67.67895892875	0.929253849190687\\
67.6867880464364	0.929648637978687\\
67.6891878177567	0.929727595736296\\
67.7541719665723	0.930438215554688\\
67.7863518863167	0.930990919857891\\
67.8655131650828	0.93193841294908\\
67.8722745826352	0.932491117252283\\
67.942529879181	0.933517568101067\\
67.9676808799731	0.933991314646676\\
68.0000947737973	0.934780892222662\\
68.0053671438612	0.934938807737865\\
68.0786709005517	0.935886300829068\\
68.0791895911386	0.935965258586663\\
68.13682451765	0.936675878405055\\
68.1512110998998	0.936991709435461\\
68.1860231799581	0.937544413738664\\
68.1865914123795	0.937623371496258\\
68.2023280342186	0.938255033557056\\
68.2073006302422	0.938491906829853\\
68.3212776193927	0.940228977497043\\
68.3642671176193	0.941492301618638\\
68.4132645909756	0.942045005921841\\
68.5969283782846	0.94512435846822\\
68.6103413788358	0.945361231741032\\
68.6997423295124	0.946466640347424\\
68.7882933421005	0.947729964469019\\
68.7983726879918	0.948124753257019\\
68.8578602697054	0.948756415317817\\
68.8784134983475	0.949703908409006\\
68.9429648149598	0.95065140150021\\
68.9450693962734	0.950967232530601\\
68.9897289092491	0.951598894591399\\
69.1220220857831	0.954125542834589\\
69.1361972930299	0.954757204895387\\
69.2549588306417	0.956336360047374\\
69.3747473341417	0.958073430714578\\
69.3754914969311	0.958152388472172\\
69.4418790605773	0.959020923805767\\
69.5598326125761	0.960679036715362\\
69.6157454050137	0.961152783260957\\
69.626361837883	0.961389656533754\\
70.0270379180753	0.966837741808135\\
70.0380335312839	0.967232530596135\\
70.1086329500613	0.967785234899338\\
70.1318616630977	0.96810106592973\\
70.172468872799	0.968653770232933\\
70.1798681830432	0.968890643505731\\
70.2484266115779	0.969443347808919\\
70.3223026153844	0.97062771417292\\
70.4084777408855	0.971417291748921\\
70.4097896712183	0.971496249506515\\
70.4912906742762	0.972048953809718\\
70.549660824532	0.972601658112907\\
70.6592302792522	0.973470193446502\\
70.697580234239	0.973943939992111\\
70.6991648037852	0.9741018555073\\
70.7377998697052	0.974417686537706\\
70.7779805172953	0.974970390840909\\
70.8351906251691	0.975523095144098\\
70.8665011880906	0.975996841689692\\
70.9125902605904	0.976786419265693\\
70.9294796253319	0.97702329253849\\
71.2211696444347	0.979392025266492\\
71.2227118418437	0.979470983024086\\
71.3257105047899	0.979944729569681\\
71.5088736167659	0.981444926964073\\
71.5465921737352	0.982076589024871\\
71.6307822121378	0.982945124358466\\
71.7185053313464	0.983734701934466\\
71.7625743360937	0.984366363995264\\
71.8367334662522	0.984998026056061\\
71.8859780179728	0.985392814844062\\
71.9412795825046	0.985945519147265\\
71.9512805471229	0.986340307935251\\
72.040533509858	0.987208843268846\\
72.0900445850349	0.987445716541657\\
72.3088401446929	0.989103829451238\\
72.364802786963	0.990130280300036\\
72.4507991905047	0.990761942360834\\
72.4614089960124	0.990919857876037\\
72.5439750335756	0.991709435452037\\
72.8527984179974	0.993920252664822\\
72.8563407454371	0.994078168180025\\
72.9277983193583	0.994630872483228\\
72.9436564266859	0.994788787998417\\
73.0427378457969	0.995657323332011\\
73.1848333635557	0.99652585866562\\
73.187969895487	0.996604816423215\\
73.4750693056443	0.998026056060013\\
73.4804289934711	0.998105013817607\\
73.6582724759251	0.998736675878405\\
73.9934364127775	1\\
};
\addlegendentry{$\eta_{\rm max}=4$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
18.668258322799	0\\
18.8323098083017	0.0005527043032032\\
18.9003098083017	0.00560600078958373\\
18.9113098083017	0.00631662060797566\\
19.911991531567	0.00710619818397618\\
20.0353791035944	0.00734307145677349\\
20.486413902984	0.00789577575996248\\
20.8134261405918	0.00908014212396324\\
20.8915322642029	0.0100276352151525\\
20.926889499008	0.0105803395183557\\
20.9701844032485	0.0113699170943562\\
20.9706690682953	0.0114488748519506\\
20.9833049729547	0.0119226213975452\\
20.9901188810067	0.0124753257007484\\
21.003954877393	0.0135017765495462\\
21.011684166548	0.0141334386103438\\
21.0205900432353	0.0146071851559384\\
21.0245194093422	0.0148440584287357\\
21.0391340799939	0.0163442558231282\\
21.0564095820757	0.0169759178839257\\
21.14056999307	0.0228187919463068\\
21.1415722776996	0.0228977497039011\\
21.1578518340798	0.02337149624951\\
21.1834227799536	0.0251085669166997\\
21.2014883951339	0.0262929332807005\\
21.2098558181488	0.0268456375838895\\
21.2247447731338	0.0278720884326873\\
21.2254925302614	0.0280300039478902\\
21.2488376409941	0.0288195815238907\\
21.2601961297072	0.0296881168574856\\
21.3072292419199	0.0326095538886619\\
21.3199971993101	0.0344255823134603\\
21.3240888540882	0.0348203711014605\\
21.3338979461429	0.0354520331622581\\
21.3470547396296	0.0363995262534473\\
21.3554748779029	0.0370311883142449\\
21.3664873680884	0.0378207658902454\\
21.3778102580842	0.0393209632846379\\
21.3985084002009	0.040031583103044\\
21.4098657939294	0.040584287406233\\
21.438461219856	0.0427951046190316\\
21.445681938891	0.0435057244374235\\
21.4606246897861	0.0446111330438157\\
21.4672910257323	0.0450848795894245\\
21.4744144819124	0.0456375838926135\\
21.487631175003	0.0462692459534111\\
21.51556431565	0.0472167390446145\\
21.5202804300593	0.0477694433478035\\
21.5709164600848	0.0515594157125889\\
21.5842766476134	0.0521910777733865\\
21.6303031476715	0.055112514804577\\
21.6408407089579	0.0556652191077802\\
21.6413175281104	0.0558231346229832\\
21.6518666405396	0.0565337544413751\\
21.6526913403534	0.0566127121989695\\
21.6725737499847	0.0571654165021727\\
21.6956891896215	0.0589814449269568\\
21.70627358175	0.0596920647453629\\
21.7250352096498	0.0608764311093495\\
21.7266487606809	0.0612712198973497\\
21.7336790262446	0.0617449664429586\\
21.7445599535879	0.0626135017765534\\
21.8216707611612	0.067666798262934\\
21.8324396653299	0.0690090801421235\\
21.8393546629997	0.0695617844453267\\
21.8406655334729	0.069798657718124\\
21.8503175428183	0.0704303197789216\\
21.8634326913372	0.0712198973549221\\
21.8671519862183	0.071930517173314\\
21.8781757589541	0.0725621792341116\\
21.8966556376697	0.0745361231740986\\
21.9046290159275	0.0752467429925048\\
21.9098077428591	0.076194236083694\\
21.9223037096962	0.0768258981444916\\
21.9473603317221	0.0795894196604792\\
21.9610355970516	0.0802210817212767\\
22.0020370266805	0.0832214765100616\\
22.0036724415419	0.0834583497828731\\
22.0715194990884	0.08716936439005\\
22.0885054931904	0.0878010264508475\\
22.0972781331205	0.0883537307540507\\
22.113279123874	0.0891433083300512\\
22.2138007861076	0.0929332806948366\\
22.2364705824199	0.0934070272404313\\
22.2451388521794	0.0939597315436203\\
22.3896141881766	0.0984603237268118\\
22.391598484806	0.0986182392420147\\
22.4115426499444	0.0992499013027981\\
22.4127380560906	0.0993288590604067\\
22.4467866470949	0.100039478878799\\
22.4677167557242	0.100829056454799\\
22.4800446379728	0.101381760758002\\
22.5284827559901	0.102645084879597\\
22.5612931602933	0.103592577970787\\
22.5867117165863	0.104461113304382\\
22.62455723914	0.105092775365179\\
22.6515327644117	0.10588235294118\\
22.6560355025675	0.106119226213977\\
22.6844161874586	0.10667193051718\\
22.6849343123275	0.106750888274775\\
22.7118645867563	0.107382550335572\\
22.7476937192414	0.108330043426776\\
22.896414552614	0.112041058033952\\
22.9587275329542	0.11267272009475\\
22.965400840372	0.112988551125156\\
22.9947904223296	0.113857086458751\\
22.9994045274392	0.114015001973954\\
23.0292823187048	0.114488748519548\\
23.0515773906374	0.114883537307549\\
23.0842354357035	0.115436241610738\\
23.1117263378696	0.116304776944332\\
23.1160434952402	0.11654165021713\\
23.1171932097428	0.116620607974738\\
23.147353236324	0.117173312277927\\
23.1577936077416	0.117489143308333\\
23.2359956756936	0.118041847611536\\
23.2381181573021	0.118120805369131\\
23.3099709554931	0.118752467429928\\
23.3620418994401	0.119226213975523\\
23.5418469826338	0.121358073430713\\
23.5514681893957	0.121673904461119\\
23.5630859918238	0.122226608764308\\
23.5635592536454	0.122305566521916\\
23.5793239064672	0.123016186340308\\
23.5894103991142	0.123332017370714\\
23.601801672727	0.123647848401106\\
23.8618456856268	0.124832214765107\\
23.8731673986392	0.125069088037904\\
23.9416046807485	0.125542834583499\\
24.0103990116498	0.126016581129093\\
24.3268301701105	0.127911567311486\\
24.4162718540215	0.128543229372283\\
24.4177850993467	0.128701144887486\\
24.5206348988608	0.129332806948284\\
24.7713453688453	0.129885511251487\\
24.7720168408336	0.129964469009082\\
24.9009309590746	0.130990919857879\\
24.9809595711111	0.131543624161083\\
25.2471139698521	0.132885906040272\\
25.352589145599	0.133596525858664\\
25.3743946537482	0.133991314646664\\
25.447258367406	0.134465061192259\\
25.7183715906155	0.137465455981058\\
25.8143281304715	0.138097118041856\\
25.842649768154	0.138412949072247\\
25.8746945112733	0.138886695617842\\
25.9350407018272	0.13991314646664\\
26.0359979656146	0.141887090406641\\
26.0653972867876	0.142597710225033\\
26.0971556207364	0.14322937228583\\
26.1974261754204	0.144255823134628\\
26.2754255944888	0.144729569680223\\
26.3918567090018	0.145124358468223\\
27.3192912311275	0.14709830240821\\
27.5730221420208	0.148282668772211\\
27.6008870022242	0.148598499802617\\
27.9664996766172	0.151046190288199\\
28.0406475157089	0.151835767864199\\
28.1226954561327	0.152467429924997\\
28.4842048851451	0.155388866956187\\
28.5521696842678	0.155941571259376\\
28.6048291622855	0.156494275562579\\
28.7020921118437	0.157046979865783\\
28.7026728318767	0.157125937623377\\
28.7540382023624	0.157836557441769\\
28.7559005079092	0.157915515199377\\
28.8633683094546	0.158626135017769\\
28.8953410918818	0.158863008290567\\
29.196685107207	0.161310698776163\\
29.4216382410733	0.163837347019353\\
29.4684493626142	0.16446900908015\\
29.4704738417418	0.164547966837745\\
29.5986186872033	0.165495459928948\\
29.5997585094789	0.165653375444151\\
29.6668706640704	0.166521910777746\\
29.7563970721092	0.167864192656936\\
29.8188405608632	0.168495854717733\\
30.1000294958698	0.171969996052113\\
30.2029960526725	0.173549151204114\\
30.2530578924123	0.174180813264911\\
30.2535500179459	0.174259771022506\\
30.2956961831933	0.174891433083303\\
30.3804032285996	0.176075799447304\\
30.4216379663496	0.177102250296102\\
30.4504498796379	0.177575996841696\\
30.4924357503265	0.178444532175291\\
30.517336476326	0.179076194236089\\
30.6886266783466	0.182629293328077\\
30.6896130877569	0.18278720884328\\
31.1436441413118	0.193604421634433\\
31.1688500759991	0.194157125937636\\
31.1814560278263	0.194788787998434\\
31.2201820089	0.195657323332028\\
31.2422229183678	0.196288985392826\\
31.2589279391096	0.196841689696029\\
31.2832506020181	0.197394393999218\\
31.3332351300096	0.198578760363219\\
31.3695194856886	0.199210422424017\\
31.3973181445111	0.199842084484814\\
31.4445116606912	0.201342281879207\\
31.4749166421516	0.20189498618241\\
31.5412475196557	0.203711014607194\\
31.5912691361788	0.204816423213586\\
31.6256398240457	0.206000789577587\\
31.6518195168521	0.206474536123181\\
31.7166996563454	0.208527437820777\\
31.7321644456429	0.209238057639169\\
31.771580473187	0.210896170548764\\
31.8048378420363	0.211764705882359\\
31.8053741082328	0.211843663639968\\
31.8701616701827	0.213264903276766\\
31.8807397446928	0.214054480852752\\
31.9003271920583	0.214607185155955\\
31.9016325221847	0.214765100671158\\
31.9258409302753	0.215317804974347\\
31.9318822015026	0.215633636004753\\
31.9721091574167	0.216423213580754\\
31.9881065013369	0.217054875641551\\
32.0057693572108	0.217686537702349\\
32.035352418824	0.218239242005538\\
32.0830866357314	0.219502566127133\\
32.0989992285136	0.220371101460728\\
32.1223327825632	0.220923805763931\\
32.1228129513837	0.221002763521525\\
32.1391026845105	0.221555467824729\\
32.1425445494538	0.221713383339932\\
32.2338933909868	0.224634820371122\\
32.246086676092	0.22526648243192\\
32.2676874144369	0.226213975523109\\
32.2801635229934	0.226687722068704\\
32.3412485241557	0.229135412554299\\
32.3556864754597	0.229688116857503\\
32.371625768228	0.230714567706286\\
32.4395208352251	0.232135807343084\\
32.4544759657875	0.232767469403882\\
32.4983249915593	0.233872878010274\\
32.5290143660845	0.235373075404681\\
32.6188740930206	0.238215554678263\\
32.6204785748622	0.238531385708669\\
32.6345640320493	0.239005132254263\\
32.6975508482223	0.240900118436656\\
32.7053821903818	0.241452822739845\\
32.723335493384	0.242400315831048\\
32.749900597124	0.24311093564944\\
32.7654418806868	0.243821555467846\\
32.7661144043762	0.243900513225441\\
32.786646197117	0.244611133043833\\
32.788572564856	0.244769048559036\\
32.8126067807472	0.245321752862239\\
32.8676213396355	0.248006316620632\\
32.8895434330951	0.24863797868143\\
32.9270007421727	0.250454007106214\\
32.9323527174513	0.25076983813662\\
32.9417682718712	0.251243584682214\\
32.9967570611843	0.253928148440608\\
33.0159552464213	0.254401894986202\\
33.0167312402834	0.254559810501405\\
33.0290558505962	0.255033557047\\
33.0353521340684	0.255349388077391\\
33.0576656022661	0.255823134623\\
33.1048882900215	0.257481247532596\\
33.1252249668484	0.258112909593393\\
33.1435320585967	0.258665613896582\\
33.1528688122539	0.259060402684582\\
33.1722480817327	0.259613106987786\\
33.1843620938518	0.260007895775786\\
33.2000085642769	0.260718515594178\\
33.2113649381835	0.26142913541257\\
33.2547431650989	0.262692459534165\\
33.287538819362	0.263403079352571\\
33.3033757727397	0.264508487958963\\
33.3254831139739	0.265377023292558\\
33.3496001602037	0.26648243189895\\
33.3718067020143	0.267035136202153\\
33.4078765493603	0.268219502566154\\
33.4436640115239	0.269403868930141\\
33.4672489552774	0.269956573233344\\
33.472573517981	0.270272404263736\\
33.4869926774978	0.270667193051736\\
33.5236858587077	0.271377812870142\\
33.5566023159982	0.272799052506926\\
33.5651101558359	0.273588630082926\\
33.58153771592	0.27414133438613\\
33.583887808618	0.274299249901318\\
33.5990371643612	0.274851954204522\\
33.616567803662	0.275720489538116\\
33.6259857349065	0.27666798262932\\
33.6300143786381	0.276904855902117\\
33.6467877316431	0.277378602447712\\
33.6483102064663	0.277694433478118\\
33.6626059659103	0.278168180023712\\
33.6858890732939	0.27919463087251\\
33.6863820393267	0.279273588630105\\
33.7002968433216	0.279826292933308\\
33.7211833471942	0.280694828266903\\
33.766047465653	0.281879194630889\\
33.870449406622	0.28519542045008\\
33.8991846655411	0.285827082510878\\
33.9195895154583	0.286616660086878\\
33.9241987608438	0.286774575602081\\
33.9625191023216	0.28811685748127\\
33.9712076923358	0.288590604026865\\
34.0099080628662	0.28945913936046\\
34.0115249586698	0.289696012633271\\
34.0529627968306	0.291196210027664\\
34.0540121493563	0.291275167785258\\
34.078147310542	0.291827872088462\\
34.0852992014403	0.292222660876462\\
34.0923947296698	0.292696407422056\\
34.1033376041885	0.293091196210057\\
34.1753955853364	0.295775759968436\\
34.1976020250585	0.296723253059639\\
34.2150275929052	0.297196999605234\\
34.2729695096137	0.299486774575627\\
34.3050227592681	0.300276352151627\\
34.314962026087	0.300750098697222\\
34.3579429649372	0.301855507303614\\
34.4949183585195	0.306750888274806\\
34.5081724828083	0.3072246348204\\
34.541083330379	0.308487958941996\\
34.5575922870797	0.308803789972387\\
34.5774747750091	0.309277536517996\\
34.6598181511768	0.311883142518781\\
34.6731172786785	0.312672720094781\\
34.707034558744	0.313383339913173\\
34.7268507773098	0.314251875246768\\
34.7356944768987	0.314409790761971\\
34.7740804368785	0.315436241610769\\
34.8104736032356	0.315909988156363\\
34.8298547103985	0.316541650217161\\
34.871182476489	0.318120805369162\\
34.8926623845673	0.31875246742996\\
34.893499403831	0.318910382945148\\
34.9062167557938	0.319463087248351\\
34.9344754821742	0.320331622581946\\
34.9509900477608	0.32088432688515\\
34.9938019083978	0.322700355309934\\
35.0162248743203	0.323174101855543\\
35.077081076629	0.32514804579553\\
35.0867656643214	0.32554283458353\\
35.1155727104108	0.326253454401922\\
35.1178316377802	0.326411369917125\\
35.1637103340431	0.327121989735517\\
35.167021708431	0.32727990525072\\
35.2041209808373	0.327832609553923\\
35.2101221739648	0.328148440584314\\
35.2920171561023	0.330517173312302\\
35.3682784099889	0.332017370706708\\
35.3690068228933	0.332175286221897\\
35.38559280592	0.3327279905251\\
35.3916957531883	0.333043821555492\\
35.4178075085842	0.333833399131493\\
35.4280507748173	0.334386103434696\\
35.4301517105819	0.334622976707493\\
35.4484836924505	0.335333596525885\\
35.4525929778239	0.335728385313885\\
35.4755350437801	0.336675878405089\\
35.4760888821921	0.336754836162683\\
35.6339489639145	0.340307935254671\\
35.6410219511602	0.340781681800266\\
35.7054721661894	0.342518752467456\\
35.7425128636341	0.343150414528253\\
35.7750593943165	0.344097907619457\\
35.9032616666241	0.347493091196242\\
35.9041202882558	0.347572048953836\\
35.9785046990114	0.34891433083304\\
35.979736430673	0.348993288590634\\
36.0257079080237	0.349624950651432\\
36.0351105240747	0.349940781681838\\
36.0760765773017	0.350493485985027\\
36.0826685513374	0.350730359257824\\
36.1482504674101	0.351914725621825\\
36.1564156350613	0.352230556652231\\
36.2235345831663	0.353335965258623\\
36.3651964234362	0.355941571259407\\
36.3664300577682	0.35609948677461\\
36.4887534703972	0.357915515199409\\
36.5089754925564	0.3582313462298\\
36.6508980229911	0.36036320568499\\
36.6730229008275	0.360600078957788\\
36.742276816418	0.361231741018585\\
36.7581911636536	0.361547572048991\\
36.9176192369947	0.363047769443384\\
36.9861968572328	0.363758389261776\\
37.0633680736884	0.364232135807384\\
37.0696582996508	0.36462692459537\\
37.1575452142272	0.365811290959371\\
37.16270954328	0.365969206474574\\
37.3419623293854	0.367627319384169\\
37.3427078736867	0.367864192656967\\
37.3444622671305	0.367943150414561\\
37.433487355583	0.368653770232967\\
37.4626765336398	0.369364390051359\\
37.7415008644117	0.371575207264144\\
37.7757355013502	0.371969996052144\\
37.8472178240275	0.372759573628144\\
37.8919439763247	0.373233320173739\\
38.0524595073373	0.37402289774974\\
38.135008917917	0.374970390840943\\
38.2540181737188	0.375523095144132\\
38.5905866762273	0.37694433478093\\
38.7991403180772	0.377497039084133\\
38.8007770605206	0.377575996841728\\
39.0565420362924	0.37868140544812\\
39.0961414414191	0.378839320963323\\
39.2824391312106	0.379313067508917\\
39.28443706135	0.379392025266526\\
39.6984794467496	0.380655349388121\\
40.1819274467521	0.383024082116108\\
40.2939043100553	0.383655744176906\\
40.9773452830043	0.385945519147299\\
41.0223574900969	0.386103434662488\\
41.2596517408643	0.387208843268894\\
41.7858506661139	0.392262139755275\\
41.8515386882762	0.393130675088869\\
41.9060122426822	0.393841294907261\\
41.9933008640186	0.394788787998465\\
42.0277922056179	0.395183576786465\\
42.0578657772578	0.395499407816857\\
42.1191196724915	0.395973154362451\\
42.1526142771963	0.396288985392857\\
42.2394095614437	0.396999605211249\\
42.242528913581	0.397236478484047\\
42.3019944822398	0.397868140544844\\
42.4723831106035	0.399289380181642\\
42.4738991937222	0.399368337939237\\
42.5397486978326	0.400157915515237\\
42.6806698535248	0.401737070667238\\
42.7281923272041	0.402210817212833\\
42.730793095326	0.402368732728036\\
42.7966579347314	0.403395183576833\\
42.8444218676751	0.404105803395225\\
42.8545682713768	0.404342676668023\\
42.9406337470812	0.405211212001618\\
42.9542533924334	0.405527043032023\\
43.004686950022	0.406079747335212\\
43.2054695521526	0.408606395578403\\
43.3060872828685	0.4092380576392\\
43.3776725784546	0.409948677457606\\
43.3869403884932	0.410185550730404\\
43.6154489431814	0.412396367943188\\
43.6338365232998	0.412633241215985\\
43.9250268613988	0.415791551519973\\
43.9374462687273	0.415949467035176\\
44.0277623461635	0.417370706671974\\
44.2138517667198	0.41942360836957\\
44.2153749679483	0.419502566127164\\
44.483169721427	0.422029214370355\\
44.4887272398576	0.422266087643152\\
44.5557880344029	0.422897749703949\\
44.762082468009	0.42621397552314\\
44.7971966085636	0.426845637583938\\
44.8537339096812	0.427398341887141\\
44.8556127072025	0.427477299644735\\
44.9402425285197	0.428108961705533\\
44.9529970746889	0.428503750493533\\
44.9605951134919	0.428661666008736\\
45.0100577557992	0.429214370311925\\
45.041626023285	0.429924990130331\\
45.0438388752976	0.43008290564552\\
45.2032830740574	0.431583103039912\\
45.2392995995515	0.432135807343116\\
45.2508897507622	0.432451638373522\\
45.3573280422879	0.433557046979914\\
45.3681450098274	0.434188709040711\\
45.4026402007799	0.434899328859103\\
45.4030899438091	0.434978286616712\\
45.4405692235717	0.435530990919901\\
45.4566792451736	0.436162652980698\\
45.5070992266931	0.436794315041496\\
45.5079318172475	0.436873272799104\\
45.635713436473	0.438531385708686\\
45.6588039159345	0.439084090011889\\
45.6907896335891	0.439557836557483\\
45.698900781704	0.439794709830281\\
45.737814698612	0.440900118436687\\
45.7829069792369	0.441452822739876\\
45.7913618043245	0.441689696012673\\
45.8565363618871	0.442321358073471\\
45.8617698191364	0.442716146861471\\
45.8798994133971	0.442953020134269\\
45.9264785246866	0.443663639952675\\
45.9498337071025	0.444137386498269\\
46.0393907956039	0.445874457165459\\
46.0863687121189	0.446427161468662\\
46.1574129961197	0.448006316620649\\
46.2170446864215	0.448559020923852\\
46.2188582397644	0.448637978681447\\
46.2503151425469	0.449111725227056\\
46.2538425828691	0.449348598499853\\
46.3448702362424	0.450769838136651\\
46.3852961254172	0.452033162258246\\
46.398759903164	0.452270035531043\\
46.587644902545	0.455744176865423\\
46.6697405213484	0.456849585471815\\
46.6718177500564	0.456928543229424\\
46.7204767106872	0.457560205290221\\
46.729086609133	0.457954994078221\\
46.8345427222237	0.459928938018209\\
46.8803672163409	0.460797473351803\\
46.947932983952	0.461429135412601\\
46.9710064296997	0.462139755231007\\
47.0494254123982	0.463008290564602\\
47.0553182159132	0.463166206079791\\
47.1261488971814	0.464271614686197\\
47.1283484085565	0.464429530201386\\
47.1931744185882	0.465140150019792\\
47.2423225323074	0.465613896565387\\
47.2862565871476	0.466403474141387\\
47.3801354460967	0.467429924990185\\
47.4109807530213	0.467982629293374\\
47.5276588231339	0.469403868930172\\
47.5562569686979	0.469719699960578\\
47.6050640561709	0.47043031977897\\
47.6571393357256	0.471377812870159\\
47.7056449381674	0.472246348203768\\
47.7457374155394	0.47295696802216\\
47.7984250669538	0.473825503355755\\
47.8352108265578	0.474378207658958\\
47.9365467012422	0.475720489538148\\
48.0050424606719	0.476352151598945\\
48.0249020393248	0.476983813659743\\
48.2310383340906	0.478878799842136\\
48.2319149475908	0.47895775759973\\
48.587380222547	0.483932096328516\\
48.7346534990603	0.485116462692517\\
48.7771517414299	0.485669166995706\\
48.7973201983023	0.486142913541315\\
48.803152939555	0.486616660086909\\
48.910683658044	0.48740623766291\\
48.9282035715878	0.487801026450896\\
49.05654569546	0.488432688511693\\
49.102607856198	0.488669561784505\\
49.2359742648814	0.489301223845303\\
49.2384073061897	0.489380181602897\\
49.3343823827686	0.4899328859061\\
49.5864671677587	0.491748914330884\\
50.0901367420694	0.493564942755683\\
51.2391619924245	0.494512435846872\\
51.4256570540597	0.495223055665278\\
51.4367327722759	0.495459928938075\\
51.8126722391865	0.497907619423657\\
51.9319658877845	0.49846032372686\\
51.9963179333226	0.498776154757266\\
52.4540860876405	0.501144887485253\\
52.4555603724784	0.501223845242848\\
52.6007086187931	0.502092380576443\\
52.6027602882666	0.502171338334051\\
52.7697239234788	0.50272404263724\\
53.114606386192	0.505329648638039\\
53.265896160456	0.506435057244431\\
53.3519573688517	0.506908803790026\\
53.3927412584867	0.507461508093229\\
53.4823230729109	0.508093170154027\\
53.547060459259	0.508961705487621\\
53.5642232362953	0.509277536518013\\
54.1352928859468	0.515436241610786\\
54.1797497101075	0.516146861429192\\
54.2877084666642	0.516857481247584\\
54.3626452974724	0.517962889853976\\
54.3855588263263	0.518594551914774\\
54.472062342457	0.519542045005977\\
54.4797714251747	0.51969996052118\\
54.5263049125337	0.520331622581978\\
54.5445409726664	0.520726411369964\\
54.6297463393655	0.521910777733964\\
54.6374154578541	0.52222660876437\\
54.9069165293378	0.526806158705142\\
54.9442182914418	0.527990525069143\\
54.977244088262	0.528543229372332\\
55.0054916453222	0.529174891433129\\
55.0398694233596	0.529727595736333\\
55.0441905422034	0.530280300039536\\
55.079677486307	0.530911962100333\\
55.0801818793545	0.530990919857928\\
55.1057150422077	0.531622581918725\\
55.1889028347889	0.533754441373915\\
55.2124435548629	0.534544018949916\\
55.2757521280964	0.536281089617106\\
55.283108175364	0.536596920647511\\
55.305597237371	0.537386498223498\\
55.3212101151936	0.537860244769092\\
55.342185610003	0.538412949072296\\
55.3644479360675	0.53928148440589\\
55.4336693107687	0.540702724042688\\
55.4612056382349	0.54141334386108\\
55.4934681612383	0.542676667982676\\
55.5557128710694	0.543466245558676\\
55.5894803783524	0.544255823134677\\
55.5998142710311	0.544492696407474\\
55.6337717943372	0.545361231741069\\
55.6371797317271	0.545598105013866\\
55.6585197054296	0.546229767074664\\
55.96016900148	0.554520331622626\\
55.9763942218796	0.555309909198627\\
55.9904491386166	0.555783655744222\\
55.9909779448853	0.55586261350183\\
56.0150868439515	0.556573233320222\\
56.0260400435375	0.556968022108222\\
56.0658314236968	0.55838926174502\\
56.0788410631092	0.559415712593804\\
56.1307275403568	0.562337149624994\\
56.16159819912	0.563758389261793\\
56.1786379113966	0.56478484011059\\
56.2257962016803	0.566758784050577\\
56.2593670603446	0.568022108172173\\
56.3019819438858	0.569522305566565\\
56.3146609324337	0.570232925384971\\
56.3313834480731	0.57118041847616\\
56.3494814926297	0.571891038294567\\
56.3514741096162	0.572206869324958\\
56.3806813794711	0.573470193446553\\
56.4156295163727	0.575365179628946\\
56.4268321095138	0.575838926174541\\
56.4538751304798	0.577654954599339\\
56.4637151956686	0.578207658902528\\
56.4644773799351	0.57844453217534\\
56.487330421696	0.579313067508934\\
56.4879166278983	0.579470983024123\\
56.5006296859855	0.580102645084921\\
56.5093077251513	0.58057639163053\\
56.5192216235833	0.581129095933719\\
56.53813957146	0.581918673509719\\
56.5590931342356	0.58270825108572\\
56.6000762235881	0.585076983813707\\
56.620194299155	0.585945519147302\\
56.6336452088141	0.586419265692896\\
56.6717749219813	0.588077378602492\\
56.6747345554169	0.588314251875289\\
56.690938777274	0.589024871693695\\
56.6931573502111	0.589261744966493\\
56.7035476259031	0.589735491512087\\
56.7242111777415	0.590840900118479\\
56.7312774454519	0.591156731148885\\
56.7453206213406	0.591788393209683\\
56.7526695499839	0.592104224240074\\
56.7760237874932	0.592656928543278\\
56.7844163037084	0.593209632846467\\
56.7982534780883	0.59376233714967\\
56.8522016846169	0.596999605211252\\
56.854607880951	0.597157520726455\\
56.8685981991726	0.597868140544861\\
56.8884037290994	0.599052506908848\\
56.8928643721674	0.599210422424051\\
56.9039733598611	0.599842084484848\\
56.9048159180034	0.600000000000051\\
56.9168923174674	0.60055270430324\\
56.9233551925449	0.60094749309124\\
56.9434008283378	0.601737070667241\\
56.9663334479141	0.602842479273633\\
57.0040401342581	0.604895380971229\\
57.0271129457037	0.606079747335215\\
57.0406677895681	0.606790367153621\\
57.0595871584272	0.607500986972013\\
57.0710272626298	0.608448480063217\\
57.0786712861784	0.608922226608811\\
57.0792166957683	0.609001184366406\\
57.0893151611806	0.609474930912\\
57.0967814350915	0.610027635215204\\
57.1092399655584	0.610580339518407\\
57.1124566117657	0.610975128306407\\
57.1212755855201	0.611527832609596\\
57.1497448097072	0.613501776549597\\
57.1740757269983	0.614133438610395\\
57.1766366432814	0.614370311883192\\
57.1902205440288	0.61500197394399\\
57.1956798859506	0.615712593762382\\
57.4653846804049	0.625503355704737\\
57.4703035086976	0.625819186735143\\
57.4986890423198	0.627082510856738\\
57.5032003635277	0.627477299644738\\
57.5244067266228	0.628266877220724\\
57.5540486734569	0.629372285827131\\
57.5739388146004	0.630082905645523\\
57.6011807862272	0.631741018555118\\
57.6116757381699	0.632293722858321\\
57.6429633706	0.633557046979902\\
57.6433751037003	0.633636004737511\\
57.6548325150435	0.6341887090407\\
57.6762221800488	0.6349782866167\\
57.7182622870284	0.63671535728389\\
57.7240779738912	0.637347019344688\\
57.7348507760542	0.638057639163094\\
57.7383514161775	0.638452427951094\\
57.7525190097553	0.639084090011892\\
57.8036156927984	0.643268851164663\\
57.8222009284262	0.643900513225461\\
57.8251481137446	0.644137386498272\\
57.8378287087158	0.644611133043867\\
57.8384313020582	0.644690090801461\\
57.8566793495477	0.645242795104664\\
57.8659609013093	0.645479668377462\\
57.894845722036	0.646190288195854\\
57.8964720746287	0.646427161468651\\
57.9044408097139	0.64690090801426\\
57.9114162429389	0.647532570075057\\
57.9217270459705	0.648085274378246\\
57.9225914153406	0.648243189893449\\
57.9322353399712	0.648716936439044\\
57.9449588855815	0.649664429530247\\
57.9453465083061	0.649743387287842\\
57.9580307227343	0.650375049348639\\
57.9747861666463	0.651243584682234\\
57.9803230727223	0.651480457955032\\
57.9968374785752	0.652112120015829\\
58.1139445903507	0.65716541650221\\
58.1309543491188	0.658191867351007\\
58.1315415981151	0.658270825108602\\
58.1506743027183	0.658902487169399\\
58.1515263223859	0.659060402684602\\
58.176289956579	0.659928938018197\\
58.1785938163482	0.6600868535334\\
58.1988109328577	0.660718515594198\\
58.2185818610629	0.661666008685401\\
58.4457403555956	0.670351362021364\\
58.4504951844929	0.670667193051756\\
58.4954675882196	0.672641136991757\\
58.4983999516892	0.672878010264554\\
58.5352587095183	0.675088827477339\\
58.5713382340863	0.676510067114137\\
58.5767622321273	0.676904855902137\\
58.6027747341748	0.678089222266124\\
58.6089261867124	0.678641926569327\\
58.6461498272713	0.680063166206125\\
58.6518700509926	0.680615870509314\\
58.6699108968645	0.68132649032772\\
58.6704733432438	0.681405448085314\\
58.6953559529367	0.682037110146112\\
58.6970696295627	0.682195025661315\\
58.7123330543242	0.682747729964504\\
58.7353793415275	0.683774180813302\\
58.7649528081899	0.684642716146897\\
58.7872476375748	0.6859849980261\\
58.8071228787419	0.686537702329289\\
58.8405198575583	0.688353730754088\\
58.8592532548519	0.688985392814885\\
58.936430546821	0.691354125542873\\
58.9544591115007	0.692143703118873\\
58.9626203505502	0.692538491906873\\
58.9954202850769	0.693801816028468\\
58.9991598694217	0.694275562574063\\
59.0087755889062	0.694749309119658\\
59.0519518356034	0.696486379786847\\
59.0528864591669	0.696723253059659\\
59.0783229322974	0.697591788393254\\
59.0804819368186	0.697749703908443\\
59.0944406789878	0.698223450454051\\
59.1002459720949	0.698618239242052\\
59.1156846815084	0.699170943545241\\
59.1188066331885	0.699328859060444\\
59.1825927814743	0.702250296091634\\
59.1919333727353	0.702566127122026\\
59.234026980702	0.703671535728418\\
59.2373644534032	0.704066324516418\\
59.2550210640261	0.704776944334824\\
59.2604049742706	0.705013817607622\\
59.2974526527842	0.706908803790014\\
59.2979410947092	0.706987761547609\\
59.324305171856	0.707698381366015\\
59.3464999663586	0.708882747730001\\
59.3714548074063	0.709672325306002\\
59.3760409473832	0.709909198578799\\
59.3867561422159	0.710461902882003\\
59.391232927369	0.7106987761548\\
59.4208111797999	0.711330438215597\\
59.4384663733121	0.712198973549192\\
59.4884843596049	0.71322542439799\\
59.4935961309444	0.71362021318599\\
59.511584953754	0.714251875246788\\
59.5546562897955	0.715594157125977\\
59.5614692412084	0.716146861429181\\
59.5734987414383	0.71669956573237\\
59.6121088387478	0.718752467429965\\
59.635014044802	0.719305171733168\\
59.6402303759264	0.719542045005966\\
59.7148338643994	0.722937228582751\\
59.7616567368867	0.724358468219535\\
59.7720962640347	0.724674299249941\\
59.7863185256615	0.725148045795535\\
59.8198749519269	0.72641136991713\\
59.8475420899551	0.726964074220334\\
59.897301640404	0.72854322937232\\
59.9185371111653	0.729095933675524\\
59.9193476003704	0.729253849190727\\
59.9461736831954	0.729806553493916\\
60.0831381782959	0.733122779313106\\
60.1223027789574	0.734307145677107\\
60.1249595433473	0.734465061192296\\
60.1614561780608	0.735254638768296\\
60.166824053718	0.735570469798702\\
60.206467189988	0.736596920647486\\
60.2561962762002	0.737623371496284\\
60.2576173899789	0.737781287011487\\
60.3287871442028	0.739360442163473\\
60.3316072815429	0.739597315436285\\
60.3731339712586	0.740623766285069\\
60.4231591827328	0.741255428345866\\
60.4574558680124	0.74259771022507\\
60.4845907263044	0.743308330043462\\
60.5094449384892	0.744018949861868\\
60.5117357588962	0.744255823134665\\
60.5423675112871	0.744887485195463\\
60.54629520823	0.745361231741057\\
60.5730400409238	0.746071851559449\\
60.5748173274687	0.746229767074652\\
60.6065728097729	0.746940386893044\\
60.6267820649862	0.747493091196247\\
60.6473770777148	0.747966837741842\\
60.6731929009572	0.74859849980264\\
60.6755874928486	0.748756415317843\\
60.7098868509916	0.749309119621046\\
60.7144005769948	0.749624950651437\\
60.7314079222171	0.750256612712235\\
60.7321785433527	0.750335570469829\\
60.7702699472223	0.751204105803438\\
60.8116644389516	0.752151598894628\\
60.8496845004343	0.752941176470628\\
60.9376857070759	0.755309909198616\\
60.9446790046456	0.755546782471413\\
60.9632408158578	0.75617844453221\\
61.0334935570345	0.7583103039874\\
61.0356675415481	0.758389261745009\\
61.0676675759366	0.758863008290604\\
61.0881242808813	0.75965258586659\\
61.1068618251101	0.760205290169793\\
61.1856615181887	0.762968811685781\\
61.1862679423193	0.763126727200984\\
61.2043552478233	0.763679431504187\\
61.2181105434526	0.764232135807376\\
61.2334566742152	0.76470588235297\\
61.2417289037662	0.765179628898579\\
61.2699708669294	0.765969206474566\\
61.2703933136606	0.766048164232174\\
61.3283008899786	0.767390446111364\\
61.3314417506806	0.767548361626567\\
61.3452929811027	0.768022108172161\\
61.4579109104176	0.771101460718555\\
61.4682015476198	0.771733122779352\\
61.5992809254889	0.774575602052934\\
61.6002956245834	0.774733517568137\\
61.6326905213538	0.775759968416935\\
61.6427410055099	0.776154757204921\\
61.6546254676069	0.776707461508124\\
61.6560440582137	0.776786419265719\\
61.6761147140348	0.777339123568922\\
61.6930153023391	0.777812870114516\\
61.7093812739846	0.77836557441772\\
61.7189317008457	0.778918278720923\\
61.7661967473459	0.78049743387291\\
61.7839640080809	0.781602842479302\\
61.7965232940416	0.782155546782505\\
61.7985932378034	0.782392420055302\\
61.8208686559375	0.782866166600897\\
61.8212546971819	0.782945124358505\\
61.9026455841212	0.785392814844087\\
61.9198506696761	0.786024476904885\\
61.9348175473679	0.786498223450479\\
61.9520498463458	0.787366758784074\\
61.983129383771	0.787919463087277\\
61.9972739642747	0.788393209632872\\
61.9978725484426	0.788472167390481\\
62.0223340081694	0.789340702724076\\
62.042946576722	0.78981444926967\\
62.1020683478028	0.790604026845671\\
62.1026551779259	0.790682984603265\\
62.118939050849	0.791235688906468\\
62.1235684155851	0.791472562179266\\
62.1378534267037	0.791788393209657\\
62.1711660794699	0.792577970785658\\
62.1716028941388	0.792735886300861\\
62.2197359661347	0.793841294907253\\
62.2234880601606	0.79407816818005\\
62.412447697347	0.79873667587843\\
62.4341418664148	0.799684168969634\\
62.4561195483084	0.800157915515229\\
62.4567287317024	0.800236873272823\\
62.5091477899047	0.801500197394418\\
62.5374063864523	0.802210817212824\\
62.5523457344591	0.802684563758419\\
62.5536050143008	0.802842479273622\\
62.5695139879376	0.803474141334419\\
62.5825048968079	0.803711014607217\\
62.593402299914	0.804263718910406\\
62.6204866372654	0.804895380971203\\
62.6508072371122	0.805684958547204\\
62.6530097284582	0.805842874062407\\
62.7349750807826	0.808685353335989\\
62.7443371529122	0.809317015396786\\
62.7640626578874	0.810027635215192\\
62.9318192171121	0.815475720489559\\
62.9503636488336	0.815949467035168\\
62.9648245218402	0.816739044611154\\
63.0074724578957	0.817686537702357\\
63.066007495194	0.819739439399953\\
63.1196213914371	0.821081721279143\\
63.1430880162925	0.821634425582332\\
63.2324456374895	0.823687327279927\\
63.2356750040935	0.82384524279513\\
63.2629026767358	0.824397947098333\\
63.2815108957809	0.825029609159131\\
63.3026431348476	0.825661271219928\\
63.3260393757045	0.826213975523117\\
63.3582788273144	0.827161468614321\\
63.3883935493026	0.827951046190307\\
63.4182116187794	0.828582708251105\\
63.4466359210266	0.829214370311902\\
63.4589712350801	0.8298460323727\\
63.4772982932248	0.8302408211607\\
63.5122328427857	0.830872483221498\\
63.5146578355292	0.831030398736701\\
63.5246996343568	0.831504145282295\\
63.5263875340651	0.831741018555093\\
63.5806378440842	0.833083300434296\\
63.5825830740088	0.833320173707094\\
63.6154934161667	0.833951835767891\\
63.6324703427594	0.834346624555891\\
63.6849398590242	0.834978286616689\\
63.7241665206582	0.836478484011081\\
63.7599805912155	0.83703118831427\\
63.8523603676489	0.839478878799866\\
63.8817123355138	0.840189498618258\\
63.8820755551716	0.840347414133461\\
63.9960491083632	0.844690090801436\\
64.0548654890795	0.845321752862233\\
64.0555657059791	0.845400710619842\\
64.1449872776688	0.847295696802234\\
64.163041120119	0.847690485590235\\
64.2224960191107	0.849032767469424\\
64.2512829381079	0.849585471772627\\
64.2611469478838	0.849901302803019\\
64.2944052045245	0.850611922621411\\
64.3022328682918	0.851164626924614\\
64.3252217702265	0.851875246743006\\
64.328942840032	0.852270035531006\\
64.4276679858027	0.854480852743805\\
64.4547681725994	0.855033557046994\\
64.4608636374701	0.8553493880774\\
64.4860044667292	0.855902092380589\\
64.540290048198	0.858112909593387\\
64.5449423485973	0.85827082510859\\
64.5542288613126	0.858586656138982\\
64.5814940084658	0.85921831819978\\
64.5871093092522	0.859534149230186\\
64.6294085872019	0.860323726806172\\
64.791670974382	0.864429530201363\\
64.7944959084925	0.86466640347416\\
64.8423525918523	0.866245558626147\\
64.8582151721831	0.866877220686945\\
64.8874761891586	0.867508882747742\\
64.8914488634323	0.867903671535743\\
64.9275820543295	0.868614291354135\\
64.951632792616	0.869088037899743\\
64.9533597972812	0.869245953414932\\
64.9614009347847	0.869798657718135\\
64.9726630154057	0.870114488748541\\
64.9936589056628	0.87066719305173\\
65.0184564742513	0.871140939597325\\
65.0219726442859	0.871614686142934\\
65.0626242127244	0.872956968022123\\
65.1301392386805	0.874220292143718\\
65.1450903793756	0.874694038689313\\
65.2114107911204	0.875799447295705\\
65.2395455502354	0.876510067114111\\
65.2762727643149	0.877220686932503\\
65.287212843228	0.877457560205301\\
65.2991984831054	0.878089222266098\\
65.3205711715362	0.878405053296504\\
65.3388723739221	0.878878799842099\\
65.3793621409275	0.879747335175693\\
65.3933432993499	0.879905250690896\\
65.4668724872977	0.881089617054883\\
65.5427690935461	0.882668772206884\\
65.5814620440147	0.883458349782885\\
65.6154939362802	0.884168969601276\\
65.6212475710476	0.884405842874074\\
65.7393075740856	0.885984998026075\\
66.0534360961357	0.893722858270834\\
66.0967952106378	0.894591393604429\\
66.1169932124915	0.895302013422835\\
66.1174214241659	0.89538097118043\\
66.3583787833995	0.902645084879595\\
66.3843369277697	0.903197789182798\\
66.3867630062715	0.903355704698001\\
66.5403336031669	0.90643505724438\\
66.5727840222962	0.907145677062786\\
66.5907149121464	0.907461508093178\\
66.6309963967898	0.908093170153975\\
66.6662680579633	0.908882747729976\\
66.6833659013259	0.909119621002773\\
66.7203479895329	0.909909198578774\\
66.7312901245695	0.910225029609165\\
66.7748340314955	0.911409395973166\\
66.791534398923	0.911883142518761\\
66.8308717101784	0.912435846821964\\
67.0376750745734	0.915988945913952\\
67.0589720066773	0.916383734701938\\
67.1148563163909	0.917568101065939\\
67.1355372947409	0.918199763126736\\
67.1363946629678	0.918278720884331\\
67.1764353933713	0.918910382945128\\
67.205289596687	0.919778918278723\\
67.2059681608827	0.919936833793926\\
67.3762500766834	0.923489932885914\\
67.3843329369812	0.923884721673915\\
67.410192077375	0.924358468219509\\
67.4337494612059	0.924832214765104\\
67.4409474410503	0.924990130280307\\
67.4790703093907	0.925621792341104\\
67.5421227760882	0.927358863008294\\
67.577022434246	0.927832609553903\\
67.6288970786429	0.928622187129889\\
67.6621287795923	0.929095933675498\\
67.7027891035436	0.929885511251484\\
67.8273417478986	0.931464666403485\\
67.9155182327349	0.933122779313081\\
67.9463886415458	0.933596525858675\\
67.9490278165563	0.933833399131473\\
67.9875342559438	0.934307145677067\\
68.0006366210644	0.934780892222662\\
68.0524487844238	0.935491512041068\\
68.0695522754507	0.93580734307146\\
68.1306380536926	0.93659692064746\\
68.1532183029616	0.936991709435461\\
68.1913064376704	0.937623371496258\\
68.2289890354139	0.938886695617853\\
68.2858184484844	0.939518357678651\\
68.2977711418631	0.939992104224245\\
68.339906635938	0.940623766285043\\
68.3426190458269	0.940781681800246\\
68.3660914803895	0.941334386103435\\
68.3760026888481	0.941571259376246\\
68.4112337080327	0.942123963679435\\
68.5318626647983	0.943861034346625\\
68.6846744127402	0.946229767074627\\
68.7376682038959	0.946940386893019\\
68.8657649997577	0.949230161863412\\
68.8784233579705	0.949703908409006\\
68.93163363074	0.950493485985007\\
68.9656639955972	0.951362021318602\\
68.9988427328621	0.951993683379399\\
69.0378910640261	0.952467429924994\\
69.1000060895525	0.953493880773792\\
69.1162385382734	0.954204500592184\\
69.1345803867318	0.954678247137792\\
69.1797520692486	0.955388866956184\\
69.2642885220601	0.956494275562576\\
69.2648046503706	0.956573233320185\\
69.3940048472387	0.958310303987375\\
69.3943975530438	0.958389261744969\\
69.5631438443258	0.960679036715362\\
69.6145307817829	0.961152783260957\\
69.6433881428304	0.961547572048957\\
69.6901666901055	0.962337149624958\\
69.7086395124188	0.962652980655349\\
69.7995167189613	0.963521515988944\\
69.7999066353763	0.963600473746553\\
69.8697631130566	0.964390051322553\\
69.957633004054	0.965416502171337\\
69.9602040128854	0.96557441768654\\
70.0029945325648	0.966127121989743\\
70.0366892892547	0.967232530596135\\
70.113514965665	0.967785234899338\\
70.114078619231	0.967943150414527\\
70.1730143268154	0.968653770232933\\
70.1810693899655	0.968890643505731\\
70.2502732606402	0.969443347808919\\
70.251034259832	0.969522305566528\\
70.2838452736169	0.969996052112123\\
70.2904894808743	0.970153967627326\\
70.3911493729735	0.971259376233718\\
70.4203267834164	0.971575207264124\\
70.5258192395749	0.972206869324921\\
70.5264547455829	0.972285827082516\\
70.5895630192505	0.972996446900908\\
70.6878471958596	0.973628108961705\\
70.7233222029545	0.974338728780111\\
70.7970791226428	0.975049348598503\\
70.8203006372676	0.975444137386503\\
70.8742921947545	0.976075799447301\\
70.880950935616	0.976312672720098\\
70.8915454407629	0.976549545992896\\
70.9454086606556	0.977260165811288\\
70.9526268827973	0.977418081326491\\
71.0629690956857	0.977970785629694\\
71.1720484466785	0.978760363205694\\
71.3736962202114	0.980339518357681\\
71.4245814131193	0.980813264903276\\
71.495988148074	0.98128701144887\\
71.5441108571816	0.981918673509668\\
71.6039387140107	0.982629293328074\\
71.6519396384325	0.983181997631263\\
71.6580581723634	0.983339913146466\\
71.684516607415	0.983497828661669\\
71.7321971420271	0.983971575207264\\
71.7365898784473	0.984208448480061\\
71.9406670680594	0.986024476904859\\
71.9503645780204	0.986340307935251\\
72.0058560021957	0.98681405448086\\
72.1188040950897	0.987761547572049\\
72.176252890907	0.988235294117644\\
72.2128730292806	0.988551125148049\\
72.3237488250751	0.989182787208847\\
72.3452822318437	0.989577575996847\\
72.3919130017313	0.990288195815239\\
73.3367916812014	0.99747335175681\\
73.5817303206284	0.998499802605608\\
73.6127983188505	0.998657718120811\\
73.7845249257275	0.999289380181608\\
73.9946981825195	1\\
};
\addlegendentry{$\eta_{\rm max}=3$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
29.5713098083017	0.14496644295302\\
29.6523098083017	0.148519542045008\\
29.6623098083017	0.148993288590603\\
29.7473098083017	0.152704303197794\\
29.7573098083017	0.153178049743389\\
29.8483098083017	0.157125937623377\\
29.8583098083017	0.157599684168972\\
29.9553098083017	0.161784445321757\\
29.9643098083017	0.162179234109757\\
30.0613098083017	0.166363995262543\\
30.0703098083017	0.166758784050543\\
30.1753098083017	0.171259376233721\\
30.1843098083017	0.171654165021721\\
30.2723098083017	0.175444137386506\\
30.3493098083016	0.181839715752076\\
30.3543098083017	0.182313462297685\\
30.4323098083017	0.18878799842085\\
30.4373098083017	0.189261744966458\\
30.5173098083017	0.195894196604826\\
30.5223098083017	0.19636794315042\\
30.5983098083017	0.202684563758396\\
30.6063098083017	0.2036320568496\\
30.6133098083017	0.204500592183194\\
30.6213098083017	0.205448085274384\\
30.6273098083017	0.20615870509279\\
30.6303098083017	0.206632451638384\\
30.6403098083017	0.207737860244777\\
30.6503098083017	0.209001184366372\\
30.6593098083017	0.21002763521517\\
30.6713098083017	0.211606790367171\\
30.8383098083017	0.231741018555084\\
30.8463098083016	0.232688511646288\\
30.8533098083017	0.233557046979882\\
30.9403098083017	0.243584682195035\\
30.9503098083017	0.244295302013441\\
30.9593098083017	0.245084879589427\\
30.9673098083017	0.245716541650225\\
31.7993098083017	0.31109356494278\\
31.9423098083017	0.316383734701958\\
31.9793098083017	0.317726016581148\\
32.0073098083017	0.318752467429945\\
32.8386989718812	0.319147256217946\\
32.9057722002598	0.319857876036338\\
33.4129036398188	0.322384524279528\\
33.533879823159	0.322858270825137\\
33.7907225561124	0.32427951046192\\
33.8368318765142	0.325148045795515\\
33.8386839517697	0.325305961310718\\
33.8879277518915	0.326016581129124\\
33.9719758792125	0.327358863008314\\
34.0276054924924	0.328148440584314\\
34.0282137971954	0.328227398341909\\
34.0419460337007	0.328701144887503\\
34.0460755978303	0.328938018160301\\
34.1213031064508	0.330833004342693\\
34.1656169778033	0.331464666403491\\
34.2376802422282	0.332017370706694\\
34.2399206276868	0.332096328464289\\
34.2629402746421	0.332570075009897\\
34.2704770788468	0.333201737070695\\
34.2986441016799	0.335728385313885\\
34.3115854910483	0.337149624950669\\
34.3284668108368	0.33872878010267\\
34.369369268712	0.340781681800266\\
34.3721355639205	0.341097512830657\\
34.4130754562081	0.342755625740253\\
34.4136934751528	0.34299249901305\\
34.4426516703173	0.343861034346645\\
34.4547704683571	0.344413738649848\\
34.6283603305045	0.349230161863431\\
34.6349265778536	0.349467035136229\\
34.7147712384316	0.351440979076216\\
34.748353123093	0.352151598894622\\
34.7717247723349	0.352704303197811\\
34.7970182343487	0.353257007501014\\
35.0187372600726	0.357520726411394\\
35.0667527974051	0.3582313462298\\
35.0673475941398	0.358310303987395\\
35.0941054304936	0.358941966048192\\
35.0984430249475	0.359257797078584\\
35.1408787813999	0.360047374654584\\
35.1893140940392	0.360679036715382\\
35.2006366380839	0.360994867745788\\
35.3137917576263	0.362968811685775\\
35.3198914590098	0.363205684958572\\
35.3820476523244	0.363679431504167\\
35.4257400373458	0.364784840110573\\
35.4878392621353	0.36596920647456\\
35.5320600022182	0.366600868535357\\
35.5719351596869	0.366995657323358\\
35.6306022579529	0.367785234899358\\
35.6354450280863	0.367943150414561\\
35.7294469990552	0.369285432293751\\
35.8178835071081	0.370548756415346\\
35.9773608160208	0.371733122779347\\
35.9786993739207	0.371812080536941\\
36.121898682969	0.372443742597738\\
36.7453350486908	0.373075404658536\\
36.8006307526231	0.373312277931333\\
37.200239286836	0.373864982234537\\
38.4782121161596	0.376312672720118\\
38.4825933212597	0.376391630477727\\
38.7633887199779	0.377260165811322\\
39.0423982111285	0.377891827872119\\
39.337929270193	0.378523489932917\\
39.7930989941637	0.380497433872904\\
39.8585019397519	0.38081326490331\\
40.105076086247	0.381681800236905\\
40.1517428737251	0.382313462297702\\
40.3117972416717	0.3829451243585\\
40.5173506254977	0.384445321752892\\
40.5188767745106	0.384524279510487\\
40.6049128082827	0.385155941571284\\
40.6163326440376	0.385313857086487\\
40.8809075279107	0.386498223450488\\
40.8838963288929	0.386577181208082\\
41.0210552411998	0.387445716541677\\
41.3238866941393	0.390051322542476\\
41.3833684178391	0.390682984603274\\
41.3913410131432	0.390919857876071\\
41.431340955066	0.391393604421665\\
41.4380429867891	0.391630477694463\\
41.5747646882968	0.392577970785666\\
41.919492656915	0.395341492301654\\
41.9577266662794	0.395973154362451\\
41.9582117881956	0.396131069877654\\
42.1625555194729	0.398578760363236\\
42.3006847643225	0.399447295696831\\
42.3010871946583	0.399526253454439\\
42.3514122035932	0.400631662060832\\
42.3799198225813	0.401184366364035\\
42.4962651206138	0.40205290169763\\
42.6894487428479	0.404263718910414\\
42.7377768295044	0.40457954994082\\
42.8360330854829	0.405132254244009\\
43.1944090906319	0.408211606790402\\
43.2447914706385	0.408922226608794\\
43.5945945551157	0.413264903276783\\
43.7918174875572	0.415159889459176\\
43.802897609606	0.415475720489567\\
43.8128154081328	0.415712593762379\\
43.9448582735692	0.417054875641568\\
44.008899532206	0.418081326490366\\
44.09437123409	0.419107777339164\\
44.1073541939718	0.419344650611961\\
44.2069007226545	0.420765890248759\\
44.2692999781434	0.421318594551948\\
44.2820342532304	0.421792341097543\\
44.338958397312	0.422581918673544\\
44.3482765491056	0.422739834188746\\
44.3740482946485	0.422897749703949\\
44.4701989065668	0.423687327279936\\
44.5342452465235	0.425187524674342\\
44.5638616254104	0.425740228977531\\
44.5835309058496	0.425977102250329\\
44.6381294311771	0.426529806553532\\
44.6770630623372	0.427082510856735\\
44.6933694797863	0.427635215159924\\
44.741018796968	0.428187919463127\\
44.80534679147	0.429372285827114\\
44.8062317090824	0.429451243584722\\
44.9692953924719	0.431898934070304\\
44.991053789613	0.432293722858304\\
45.2160447350536	0.435294117647103\\
45.2306077657397	0.435846821950292\\
45.2719733726835	0.436636399526293\\
45.2733847702015	0.436715357283887\\
45.3179422520644	0.437347019344685\\
45.3209324813696	0.437741808132685\\
45.3904402715709	0.43900513225428\\
45.3949517273834	0.439163047769483\\
45.6159889012847	0.441926569285471\\
45.6271993549673	0.442321358073471\\
45.6460563618522	0.442953020134269\\
45.6623793053288	0.443426766679863\\
45.92291859253	0.448006316620649\\
45.9551145587948	0.448559020923852\\
45.9567857738768	0.448637978681447\\
46.0336965430895	0.449585471772636\\
46.2221522561775	0.453138570864624\\
46.2647801408834	0.453770232925422\\
46.3282307440926	0.454559810501422\\
46.3346048989202	0.454796683774219\\
46.3690569966818	0.455349388077423\\
46.3852387454412	0.45598105013822\\
46.4497085228527	0.456770627714221\\
46.4758241428332	0.457560205290207\\
46.5624626860087	0.458191867351005\\
46.6033455129664	0.458744571654208\\
46.6594687364567	0.4594551914726\\
46.7943637020377	0.461429135412601\\
46.8275875884839	0.461902881958196\\
46.8536557399124	0.462218712988587\\
47.0825297918093	0.466008685353373\\
47.0829304272297	0.466166600868576\\
47.2103892841517	0.468061587050968\\
47.213872732796	0.468219502566171\\
47.3284596993924	0.469324911172563\\
47.3710683667316	0.469798657718158\\
47.3738416441853	0.469956573233361\\
47.4665343741254	0.470825108566956\\
47.535597102426	0.47256217923416\\
47.5415176192168	0.472720094749349\\
47.5691417880356	0.473035925779755\\
47.6011216757578	0.473588630082943\\
47.6030087384523	0.473667587840552\\
47.6384292886526	0.474220292143741\\
47.64118211893	0.474378207658944\\
47.725983419445	0.475404658507742\\
47.7265754218681	0.475483616265336\\
47.811996339139	0.476667982629337\\
47.8192416352366	0.477299644690135\\
47.877336745677	0.478010264508526\\
47.8778590726714	0.478089222266135\\
48.0712114692141	0.48108961705492\\
48.1975040207781	0.482037110146123\\
48.260896275114	0.48282668772211\\
48.2615662341124	0.482905645479718\\
48.3175585956169	0.48361626529811\\
48.3995364464653	0.484405842874111\\
48.4221455467707	0.484721673904502\\
48.7968784585564	0.488353730754099\\
49.5618248659771	0.492775365179682\\
49.5670809807946	0.492854322937276\\
50.4805591487854	0.493880773786074\\
51.1680152641189	0.494433478089263\\
51.4267561792092	0.494986182392466\\
51.4759919057369	0.495144097907669\\
51.5468786614934	0.495696802210858\\
51.5768026801941	0.496091590998859\\
51.7808871011444	0.497591788393251\\
51.7870096769689	0.497749703908454\\
51.9480503329065	0.498302408211657\\
53.0022640255122	0.50446111330443\\
53.1031788402339	0.505329648638025\\
53.1056965676199	0.505408606395633\\
53.2123635600698	0.506119226214025\\
53.2255671176225	0.506356099486823\\
53.4192142498405	0.507698381366012\\
53.4537161761676	0.508172127911621\\
53.5126836909052	0.50872483221481\\
53.5882135164258	0.509751283063608\\
53.7426211079504	0.511330438215609\\
53.813554318557	0.511962100276406\\
53.8321378800113	0.512198973549204\\
53.9477127822571	0.51298855112519\\
53.9491856313854	0.513067508882799\\
53.9886647558031	0.513620213185987\\
54.0055027660155	0.514172917489191\\
54.0587425549422	0.514725621792394\\
54.200451791561	0.516225819186786\\
54.2887176458295	0.516857481247584\\
54.2985973113561	0.517331227793179\\
54.3635512868507	0.51804184761157\\
54.3805234270741	0.518594551914774\\
54.495319491536	0.520568495854761\\
54.4997830627883	0.520805369127558\\
54.5504154665105	0.521437031188356\\
54.6120429784785	0.522226608764356\\
54.6724737149963	0.522937228582748\\
54.8193497831362	0.525542834583547\\
54.8698088916161	0.526253454401939\\
54.8834247783635	0.526964074220345\\
54.8942047533724	0.527279905250737\\
54.9191121475613	0.527753651796331\\
54.999840649274	0.52956968022113\\
55.0024793396758	0.529727595736333\\
55.0804313629835	0.531148835373116\\
55.0841632918231	0.531385708645914\\
55.1151661810519	0.532333201737117\\
55.1263096175268	0.53249111725232\\
55.1647210154991	0.533201737070712\\
55.1663606828021	0.533438610343509\\
55.2824258056598	0.536991709435497\\
55.2892801774959	0.537386498223498\\
55.3276365000222	0.538255033557093\\
55.4356586798041	0.54101855507308\\
55.4384239002303	0.541255428345877\\
55.6309181499644	0.545203316225866\\
55.71633215343	0.547493091196259\\
55.7399881761326	0.547966837741853\\
55.7467984597187	0.548598499802651\\
55.7549333372381	0.548993288590651\\
55.7945420364188	0.549624950651449\\
55.8203588887737	0.550414528227435\\
55.8261954044397	0.550888274773044\\
55.8694919754796	0.552388472167436\\
55.8751003445734	0.552704303197828\\
55.8943439537774	0.553178049743437\\
55.9030120581231	0.553493880773829\\
55.9468041083597	0.554520331622626\\
55.9933211376694	0.557046979865817\\
56.0230551886357	0.558547177260209\\
56.0271950882921	0.558941966048209\\
56.0438603766812	0.559573628109007\\
56.0460915083716	0.559968416897007\\
56.0726396443107	0.560679036715399\\
56.0820978632174	0.561231741018602\\
56.0944328608667	0.5618634030794\\
56.1056628655339	0.562968811685792\\
56.1240721182306	0.563521515988995\\
56.1646780911283	0.565100671140982\\
56.2038096385837	0.565890248716983\\
56.2081190926149	0.566285037504983\\
56.2175322819036	0.566837741808172\\
56.2359366901362	0.567627319384172\\
56.309152301449	0.571812080536958\\
56.3209953440138	0.572443742597756\\
56.3249253383692	0.57291748914335\\
56.3897824016646	0.575996841689744\\
56.4047471540338	0.576549545992933\\
56.412012563365	0.577023292538527\\
56.4223146283274	0.577654954599325\\
56.458199577778	0.579155151993731\\
56.4628789265615	0.579628898539326\\
56.4719837665704	0.580102645084921\\
56.4723579272044	0.580181602842515\\
56.5098627945162	0.581523884721719\\
56.5164451879124	0.582155546782516\\
56.5542372146154	0.583734701934503\\
56.5585792533304	0.5839715752073\\
56.5786770321369	0.584524279510504\\
56.5929012862243	0.585155941571301\\
56.5954134459191	0.585392814844099\\
56.6027386696328	0.585945519147302\\
56.6032810713482	0.586024476904896\\
56.6140967222515	0.586498223450491\\
56.6203445403753	0.586893012238491\\
56.6381867570316	0.587840505329694\\
56.6498008034486	0.588235294117695\\
56.673420975157	0.588945913936087\\
56.6870423686123	0.58949861823929\\
56.6995377914626	0.590130280300087\\
56.7086753946536	0.590682984603276\\
56.7093579547381	0.590840900118479\\
56.7416550585511	0.591709435452074\\
56.8769945777381	0.59842084484805\\
56.9258096055036	0.601500197394429\\
56.9349663117141	0.602052901697633\\
56.9417534230541	0.602763521516025\\
56.9588143481194	0.603868930122431\\
56.9615374846597	0.60442163442562\\
56.9742037649312	0.604974338728823\\
56.9924295126941	0.606711409396013\\
56.9991793291163	0.607264113699216\\
57.0355313365534	0.609001184366406\\
57.0429529655977	0.609395973154406\\
57.0596845576797	0.609948677457595\\
57.0632174381168	0.610422424003204\\
57.0711591622063	0.611054086064001\\
57.0804341450147	0.611764705882393\\
57.1037138433639	0.612554283458394\\
57.1333710400215	0.614212396367989\\
57.1412911641764	0.614686142913584\\
57.1640223655907	0.615554678247179\\
57.1685699540213	0.616028424792773\\
57.1979891553639	0.616581129095977\\
57.1986887003297	0.616660086853571\\
57.241110921696	0.617686537702369\\
57.254336654067	0.617923410975166\\
57.3143610048923	0.619976312672762\\
57.3201344463635	0.620213185945559\\
57.3462527441013	0.620765890248762\\
57.3624315772096	0.621476510067154\\
57.3898142819867	0.622502960915952\\
57.4009179196001	0.623608369522344\\
57.4471335074216	0.624792735886345\\
57.4490311483977	0.625029609159142\\
57.4697506331511	0.625740228977534\\
57.4883210957132	0.626766679826332\\
57.4987622245892	0.627240426371927\\
57.5118408873285	0.627714172917536\\
57.5207482154375	0.628266877220724\\
57.5347406860604	0.628740623766319\\
57.5479789942973	0.629609159099914\\
57.7164827130934	0.637583892617485\\
57.7213689588449	0.637978681405485\\
57.7347912804352	0.638768258981486\\
57.751249981125	0.640268456375878\\
57.7586407956787	0.640821160679081\\
57.7765202701068	0.642005527043068\\
57.7897973279056	0.642479273588663\\
57.7942900706886	0.642716146861474\\
57.8018459137297	0.643189893407069\\
57.8349264897583	0.644453217528664\\
57.8354558071784	0.644532175286258\\
57.8598010100111	0.645479668377462\\
57.8627473217329	0.645874457165448\\
57.8777145380245	0.646427161468651\\
57.8868433385573	0.646979865771854\\
57.8893882950123	0.647216739044651\\
57.9074362871814	0.648164232135841\\
57.9162153978032	0.64863797868145\\
57.9356817300798	0.649348598499842\\
57.9685052436187	0.651006711409437\\
57.9833521661686	0.651480457955032\\
57.9840926061521	0.651559415712626\\
57.9947770355125	0.652112120015829\\
58.1101033886609	0.657086458744615\\
58.1244547196953	0.657639163047804\\
58.1361558065181	0.658586656139008\\
58.1415387863543	0.658823529411805\\
58.161615035215	0.659613106987806\\
58.166190060663	0.659849980260603\\
58.1925725059824	0.660639557836589\\
58.2286946419376	0.662376628503793\\
58.2338760820036	0.662692459534185\\
58.279771338514	0.664429530201375\\
58.2808600665434	0.664587445716577\\
58.3239344272918	0.665455981050172\\
58.4194232033972	0.669245953414958\\
58.437849232228	0.669719699960552\\
58.4382850514917	0.669798657718161\\
58.4519256817438	0.670430319778959\\
58.4601415603177	0.670825108566959\\
58.474022340716	0.671535728385351\\
58.4776132138482	0.671930517173351\\
58.4908287489308	0.672562179234149\\
58.5070093172294	0.673509672325338\\
58.5181982663525	0.674141334386135\\
58.5187147931895	0.674220292143744\\
58.5335481713585	0.674772996446933\\
58.5495694028394	0.675562574022933\\
58.5535849938095	0.675799447295731\\
58.5971703366243	0.677852348993326\\
58.6824453703358	0.681642321358112\\
58.7083532655018	0.682589814449301\\
58.7136563454827	0.68306356099491\\
58.7342174611897	0.683774180813302\\
58.7355305143218	0.684090011843693\\
58.7581080444268	0.684958547177303\\
58.7796121038112	0.685669166995694\\
58.7800387863671	0.685748124753289\\
58.7942264576273	0.686379786814086\\
58.7949925833179	0.686537702329289\\
58.8349141479455	0.687801026450884\\
58.8451349284377	0.688511646269276\\
58.898248288953	0.690011843663683\\
58.9147954538526	0.690564547966872\\
58.9559645112609	0.692538491906859\\
58.9769601632191	0.693091196210062\\
58.9793468491323	0.693249111725265\\
58.9952034027646	0.693801816028454\\
58.998966093211	0.69411764705886\\
59.0392521496459	0.695775759968456\\
59.0410269820909	0.696091590998847\\
59.069956359067	0.697118041847645\\
59.0734325187265	0.697512830635645\\
59.092811292018	0.698065534938848\\
59.2059133908331	0.70303987366762\\
59.2259117960949	0.703671535728418\\
59.2483959335366	0.704855902092419\\
59.259001878778	0.705408606395608\\
59.2718912953851	0.706435057244406\\
59.2900616900559	0.706908803790014\\
59.3836175873735	0.710382945124394\\
59.3873475469866	0.7106987761548\\
59.4247877739016	0.711567311488395\\
59.4437543658507	0.712277931306787\\
59.4540754389354	0.712672720094787\\
59.4951333409971	0.713620213185976\\
59.5199643539972	0.714330833004382\\
59.5305611777701	0.714646664034774\\
59.5476599740355	0.715278326095572\\
59.5489959833362	0.715436241610774\\
59.5658302662198	0.716067903671572\\
59.570006911373	0.716304776944369\\
59.5886459273736	0.717410185550762\\
59.5954413315603	0.717804974338762\\
59.6122934668367	0.718357678641965\\
59.6474996023933	0.720252664824358\\
59.6561534940421	0.720805369127547\\
59.6642174121929	0.721121200157953\\
59.6944286293891	0.72175286221875\\
59.7124827664375	0.722384524279548\\
59.7152349572287	0.722700355309939\\
59.8039020596696	0.725937623371536\\
59.886571966296	0.72814844058432\\
59.8902389169603	0.728306356099523\\
59.9211636646106	0.728938018160321\\
59.9503244308129	0.730043426766713\\
59.9742382679185	0.73067508882751\\
60.0035102709236	0.731385708645902\\
60.0215390146637	0.731859455191511\\
60.041361829912	0.7324121594947\\
60.0646637562287	0.732885906040309\\
60.08435979511	0.733438610343498\\
60.1135500357374	0.734070272404296\\
60.2007551829863	0.736517962889891\\
60.2388220757669	0.737386498223486\\
60.2784090595425	0.738649822345081\\
60.3161054410103	0.739281484405879\\
60.3798682730916	0.740702724042677\\
60.4216103350167	0.741255428345866\\
60.4277143974747	0.741492301618663\\
60.4371593626414	0.742045005921867\\
60.4443010436133	0.742281879194664\\
60.4500981851672	0.742755625740259\\
60.4969924615774	0.743466245558665\\
60.5131472758917	0.744018949861854\\
60.5321056371193	0.744571654165057\\
60.5862199172184	0.746308724832247\\
60.611467987342	0.74686142913545\\
60.6817196582857	0.748756415317843\\
60.6996815844824	0.749309119621032\\
60.7192780519764	0.74978286616664\\
60.7647630708873	0.751283063561033\\
60.8021008274964	0.75191472562183\\
60.8186449474427	0.752467429925019\\
60.8480939967306	0.753020134228223\\
60.9177805886154	0.754757204895412\\
60.951621113616	0.75578365574421\\
61.0053031305755	0.757441768653806\\
61.0105855489273	0.757757599684197\\
61.0639308626602	0.758784050532995\\
61.0707409346947	0.759099881563401\\
61.0950180338468	0.75965258586659\\
61.0963235335713	0.759810501381793\\
61.1646745476579	0.761863403079388\\
61.1669083697263	0.762100276352186\\
61.1993603446787	0.763205684958578\\
61.1999445411444	0.763442558231375\\
61.2216882065237	0.764153178049781\\
61.2453642135201	0.765179628898565\\
61.2531350532313	0.765337544413768\\
61.270597635036	0.765890248716971\\
61.2726683346228	0.766127121989769\\
61.2973155720698	0.76683774180816\\
61.3264825191757	0.767390446111364\\
61.3672073700108	0.768416896960161\\
61.3682112725939	0.768495854717756\\
61.3891371999561	0.76896960126335\\
61.3974841704968	0.769443347808959\\
61.4540891773961	0.770864587445743\\
61.4773488944215	0.771891038294541\\
61.5322618052422	0.772838531385744\\
61.5327501402548	0.772917489143339\\
61.5768286223343	0.774022897749731\\
61.6107906053233	0.774891433083326\\
61.6641302078273	0.776865377023327\\
61.6786531243053	0.777339123568922\\
61.7005257880356	0.777970785629719\\
61.7027734005445	0.778128701144922\\
61.7329514620394	0.779234109751314\\
61.7396356073932	0.779786814054503\\
61.7632897630926	0.780339518357707\\
61.7813326399763	0.781050138176099\\
61.7821479286386	0.781208053691302\\
61.7972341942236	0.781760757994505\\
61.8155222623348	0.782471377812897\\
61.8297718855031	0.782945124358491\\
61.8402295555588	0.7834188709041\\
61.8487977444903	0.783892617449695\\
61.8806581648612	0.784445321752898\\
61.9104142960241	0.78555073035929\\
62.0201967837817	0.789340702724076\\
62.1012154830191	0.790446111330468\\
62.1082462168739	0.790840900118468\\
62.1262377620132	0.791472562179266\\
62.1372529990358	0.791788393209657\\
62.1543451985143	0.79234109751286\\
62.1999633486126	0.793367548361658\\
62.2569672196909	0.794946703513645\\
62.3126701653118	0.796525858665646\\
62.313230064901	0.79660481642324\\
62.3609394986827	0.797315436241632\\
62.3976009259626	0.798499802605633\\
62.4208000381366	0.799368337939228\\
62.4719349518906	0.800552704303229\\
62.4767814405225	0.80086853533362\\
62.5140903184602	0.801500197394418\\
62.5353721165676	0.802289774970419\\
62.551031650487	0.802842479273622\\
62.5686911471029	0.803395183576811\\
62.5915596458843	0.804105803395203\\
62.591932908257	0.804184761152811\\
62.6031490680688	0.804658507698406\\
62.6096311146852	0.804895380971203\\
62.6357772830117	0.805448085274406\\
62.6394822283003	0.805606000789609\\
62.7117896648344	0.807816818002394\\
62.7342922686738	0.808448480063191\\
62.7389937900823	0.808764311093597\\
62.8901293191452	0.814449269640761\\
62.9172641068173	0.81492301618637\\
62.9433062253236	0.815949467035153\\
62.9474188354224	0.816107382550356\\
62.9703422307324	0.81666008685356\\
62.9944891517023	0.817528622187154\\
63.0346897071577	0.818712988551155\\
63.0529088306301	0.81918673509675\\
63.0793085698179	0.820213185945548\\
63.1380777345442	0.82131859455194\\
63.1676345925652	0.822345045400738\\
63.2261558131638	0.82345045400713\\
63.2793869359596	0.825108566916725\\
63.303292984015	0.825661271219914\\
63.3381865995337	0.826529806553509\\
63.3401135462067	0.826687722068712\\
63.4562742534557	0.829767074615106\\
63.4597170165647	0.830003947887903\\
63.5018711149285	0.830793525463903\\
63.534485108026	0.831898934070296\\
63.5637423263356	0.832530596131093\\
63.6421102719189	0.834346624555877\\
63.6708943537026	0.835057244374283\\
63.7208946700991	0.836399526253473\\
63.7690300237211	0.837268061587068\\
63.8894973194954	0.840584287406259\\
63.8917283698964	0.840821160679056\\
63.9131699862524	0.841610738255056\\
63.9136654816766	0.841689696012651\\
63.9277458862431	0.842400315831057\\
63.9320551855382	0.842558231346246\\
63.9618432273659	0.843268851164652\\
63.9629042777207	0.843505724437449\\
63.9795013484273	0.844216344255841\\
63.981250486679	0.844453217528638\\
64.0427908330687	0.845242795104639\\
64.0766292670593	0.845874457165436\\
64.0849361890093	0.846111330438234\\
64.1347271183251	0.847058823529437\\
64.1522851058169	0.847611527832626\\
64.1876838624712	0.848401105408627\\
64.2770584346753	0.850375049348614\\
64.2818655010292	0.850769838136614\\
64.2992269470635	0.851401500197412\\
64.3109882113335	0.851875246743006\\
64.35013643498	0.852506908803804\\
64.3763899419757	0.853454401895007\\
64.378856617368	0.853612317410196\\
64.4167681153258	0.854480852743805\\
64.4791474502289	0.855981050138197\\
64.5164806736685	0.857244374259793\\
64.5303958116709	0.857718120805387\\
64.5583543373406	0.858902487169374\\
64.5840808276328	0.85961310698778\\
64.6286883493423	0.86040268456378\\
64.6360115341373	0.860639557836578\\
64.6876053817306	0.861587050927767\\
64.7978632798882	0.864587445716552\\
64.801256051996	0.864903276746958\\
64.8256653281796	0.86561389656535\\
64.8260431378008	0.865692854322958\\
64.9711155495562	0.870114488748527\\
64.9736316724852	0.87027240426373\\
65.0038780979258	0.870825108566933\\
65.0131691531403	0.871219897354933\\
65.0210840559798	0.871772601658122\\
65.0219753431284	0.871930517173325\\
65.0903870157489	0.873509672325326\\
65.1061832758149	0.873904461113312\\
65.142006042523	0.87453612317411\\
65.4640815261525	0.881247532570086\\
65.5069696718787	0.881879194630883\\
65.5122709693791	0.882037110146086\\
65.5672129706743	0.883142518752479\\
65.5948550821097	0.883616265298073\\
65.6158696616893	0.884168969601276\\
65.6296002586848	0.884642716146871\\
65.6777092927344	0.885116462692466\\
65.6814658353703	0.885353335965277\\
65.7808636233903	0.88724832214767\\
65.7838079981552	0.887485195420467\\
65.8067060867931	0.887958941966062\\
65.8084771640843	0.888195815238859\\
65.8942873773474	0.890011843663657\\
65.8992518155939	0.890169759178846\\
65.9240793157644	0.890722463482049\\
65.9303050769035	0.890959336754847\\
65.946543327249	0.891669956573239\\
65.9891339028376	0.892459534149239\\
66.0600483203787	0.893801816028443\\
66.0637360526238	0.89403868930124\\
66.1065934338943	0.894749309119632\\
66.1267122310043	0.895854717726024\\
66.1544778526063	0.89656533754443\\
66.1606999714124	0.896881168574822\\
66.1950806924752	0.897670746150823\\
66.1956787261029	0.897749703908417\\
66.2122851969392	0.89830240821162\\
66.2647936826503	0.900118436636404\\
66.283944092105	0.900592183182013\\
66.2975616018616	0.901065929727608\\
66.3098773819301	0.901539676273202\\
66.3103038877834	0.901618634030811\\
66.3253645081639	0.902171338334\\
66.32706293581	0.902250296091609\\
66.369200048021	0.902803000394798\\
66.5084192703153	0.90604026845638\\
66.5450173571189	0.906592972759583\\
66.5616600620104	0.906908803789989\\
66.5891337331063	0.907461508093178\\
66.7269743123584	0.910146071851571\\
66.7380271368404	0.910382945124368\\
66.8324062556549	0.912435846821964\\
66.8952917959691	0.913304382155559\\
66.9128066007358	0.913857086458748\\
66.9576453911709	0.914409790761951\\
66.963163709579	0.914646664034748\\
67.0043953794992	0.915357283853155\\
67.0210159980137	0.915752072641141\\
67.0791946585518	0.916778523489938\\
67.1005658657958	0.917410185550736\\
67.1375843210988	0.918120805369142\\
67.2231167855141	0.920331622581926\\
67.2521827565808	0.92088432688513\\
67.2860460523181	0.921673904461116\\
67.2924208219235	0.921910777733927\\
67.3145000311087	0.922463482037116\\
67.329011932035	0.922700355309914\\
67.3864913076309	0.923884721673915\\
67.3952831885775	0.924200552704306\\
67.4531638723728	0.925227003553104\\
67.4545979282078	0.925305961310713\\
67.482533010836	0.925858665613902\\
67.5026278668292	0.926411369917105\\
67.634412414354	0.928701144887498\\
67.6654782241916	0.929174891433092\\
67.7080752902198	0.930043426766687\\
67.7922084215168	0.930990919857891\\
67.8213643314952	0.931464666403485\\
67.9923418104419	0.934544018949865\\
67.9948127769649	0.934701934465068\\
68.0468382807696	0.935412554283459\\
68.0681564621048	0.93580734307146\\
68.1184646384303	0.936360047374663\\
68.1191517890682	0.936439005132257\\
68.1434443633582	0.936912751677866\\
68.1441354861067	0.937070667193055\\
68.1915752934778	0.937781287011461\\
68.2191928481477	0.938807737860245\\
68.2765000853256	0.939439399921042\\
68.2856491666145	0.939834188709042\\
68.3150505149276	0.940150019739448\\
68.3374076396544	0.940702724042637\\
68.3425039518962	0.94086063955784\\
68.3839515360644	0.941650217133841\\
68.3869506798777	0.941808132649044\\
68.4380584882864	0.942439794709841\\
68.4463072391116	0.94259771022503\\
68.5049161913904	0.943229372285828\\
68.5098701603051	0.943466245558639\\
68.5395681646899	0.944018949861828\\
68.6166243790073	0.945756020529018\\
68.7533233969766	0.947177260165816\\
68.8638577755296	0.949151204105803\\
68.9449155063386	0.950967232530601\\
68.9798429094052	0.951677852348993\\
68.9996485093208	0.951993683379399\\
69.0388513674801	0.952546387682588\\
69.0490003039288	0.9527832609554\\
69.0943016945937	0.953335965258589\\
69.1143041503206	0.954046585076995\\
69.1526981278729	0.955151993683387\\
69.1541434354061	0.955230951440981\\
69.2331318572262	0.955941571259388\\
69.2751947830732	0.956889064350577\\
69.3377430371117	0.957520726411374\\
69.4170284284212	0.958705092775375\\
69.4835973551815	0.959731543624159\\
69.5159233318032	0.960205290169768\\
69.5170557272194	0.960284247927362\\
69.6026465533994	0.960915909988159\\
69.6132919709434	0.961152783260957\\
69.6983444840855	0.962337149624958\\
69.6988460943886	0.962416107382552\\
69.7487050497022	0.962889853928147\\
69.7955836639623	0.96344255823135\\
70.0200964642059	0.966679826292932\\
70.0361026934506	0.967153572838541\\
70.0836070315266	0.96770627714173\\
70.1369862555991	0.968180023687324\\
70.2835992491655	0.969996052112123\\
70.2864184027563	0.970153967627326\\
70.4779470164647	0.972048953809718\\
70.5447521215608	0.972522700355313\\
70.5549111254354	0.97275957362811\\
70.6846062636871	0.973707066719314\\
70.7038413047174	0.974180813264908\\
70.8087094624819	0.975128306356098\\
70.8275790095119	0.975523095144098\\
70.8828037592929	0.976233714962504\\
70.8862960119512	0.976391630477693\\
71.0712793354054	0.978049743387288\\
71.1742749318483	0.978681405448086\\
71.580616586165	0.982313462297668\\
71.619737790019	0.982708251085668\\
71.7316402050181	0.984129490722466\\
71.7372933390937	0.984287406237669\\
72.0021159816621	0.986735096723251\\
72.0042508144864	0.986893012238454\\
72.1806379866463	0.988235294117644\\
72.307307815374	0.989103829451238\\
72.3080472618362	0.989182787208847\\
72.389913459217	0.990209238057645\\
72.5310097126608	0.991630477694429\\
72.5321070036998	0.991709435452037\\
72.7062151198401	0.992735886300835\\
72.709459780253	0.992893801816024\\
72.826316742085	0.99360442163443\\
72.8399755937877	0.993841294907227\\
72.9130499098154	0.994551914725619\\
72.9150924141545	0.994630872483228\\
72.9985385402586	0.99534149230162\\
73.0383845218961	0.99573628108962\\
73.1277102807573	0.996210027635215\\
73.8728460041809	0.999763126727203\\
73.9892324064848	1\\
};
\addlegendentry{$\eta_{\rm max}=2$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
40.6703098083017	0.372443742597753\\
40.7033098083017	0.374101855507334\\
40.7163098083017	0.37481247532574\\
40.7473098083017	0.376391630477727\\
40.7603098083017	0.377102250296133\\
40.7893098083017	0.378602447690525\\
40.8023098083017	0.379313067508917\\
40.8293098083017	0.380734307145715\\
40.8433098083017	0.381523884721716\\
40.8703098083017	0.3829451243585\\
40.8853098083017	0.383813659692109\\
40.9083098083017	0.385076983813704\\
40.9223098083017	0.38586656138969\\
40.9433098083017	0.387050927753691\\
40.9583098083017	0.387919463087286\\
40.9793098083017	0.389103829451287\\
40.9963098083017	0.390130280300085\\
41.0173098083017	0.391314646664071\\
41.0363098083017	0.392499013028072\\
41.0553098083017	0.393604421634464\\
41.0753098083017	0.394867745756059\\
41.0923098083017	0.395894196604857\\
41.1133098083017	0.397236478484047\\
41.1283098083017	0.39818397157525\\
41.1513098083017	0.399684168969642\\
41.1663098083017	0.400631662060832\\
41.1953098083017	0.402605606000833\\
41.2083098083017	0.403474141334428\\
41.2443098083017	0.406000789577618\\
41.2573098083017	0.406869324911213\\
41.3313098083017	0.412475325700797\\
43.4480098083017	0.412870114488797\\
44.7670098083017	0.452585866561435\\
45.1819872972708	0.45305961310703\\
45.2602025866829	0.454007106198233\\
45.2716386862454	0.454322937228625\\
45.3153601732864	0.455033557047031\\
45.3452786151639	0.456296881168626\\
45.3464218639426	0.456454796683829\\
45.3576282697735	0.456928543229424\\
45.3607035948836	0.457797078563019\\
45.3652862760444	0.458349782866222\\
45.3704826139365	0.459139360442208\\
45.3920854961528	0.459771022503006\\
45.3958831862718	0.460323726806209\\
45.405494552366	0.461429135412601\\
45.4201679716319	0.462297670746196\\
45.452002022064	0.463876825898197\\
45.4542952375492	0.464192656928589\\
45.4786446854394	0.464745361231792\\
45.5228939735361	0.465850769838184\\
45.54269473145	0.466482431898982\\
45.5755728752874	0.467666798262982\\
45.5801619759227	0.46790367153578\\
45.6056099512218	0.468456375838983\\
45.6455468561932	0.47003553099097\\
45.6618872743614	0.470588235294173\\
45.6659978539614	0.470983024082173\\
45.6777168238529	0.471535728385362\\
45.7275140725366	0.47335175681016\\
45.7562848613183	0.473983418870958\\
45.7793166273899	0.474772996446958\\
45.7958797683347	0.475246742992553\\
45.8029940808746	0.475562574022945\\
45.9529556099015	0.480931701539731\\
45.9553988091468	0.481089617054934\\
45.9806204061077	0.481642321358123\\
46.0573559752198	0.484168969601313\\
46.080087839704	0.484800631662111\\
46.1058884677411	0.485274378207706\\
46.1756856519404	0.486063955783706\\
46.7622280434767	0.486458744571706\\
46.81385182594	0.486932491117301\\
46.9555202555044	0.4895380971181\\
46.966175375859	0.4899328859061\\
47.0064703449355	0.490564547966898\\
47.0088615454396	0.490722463482086\\
47.1510026441371	0.492775365179682\\
50.1129931261003	0.493170153967682\\
51.0175372040909	0.494986182392481\\
51.040430115453	0.495144097907669\\
51.3736005324591	0.49593367548367\\
51.6978352047654	0.497275957362859\\
52.1209731271026	0.499486774575658\\
52.3897834191057	0.500671140939659\\
52.465406132611	0.50098697197005\\
52.6704339775903	0.50193446506124\\
52.7473115938355	0.50232925384924\\
52.8653397837186	0.502803000394849\\
53.6645982408102	0.508803789972418\\
53.6828973594412	0.509040663245216\\
53.7435249947986	0.509751283063622\\
53.7947551563758	0.510225029609217\\
53.8503683149084	0.510856691670014\\
53.8595986296835	0.511014607185203\\
53.9654922616985	0.512909593367596\\
54.0129748249124	0.513857086458799\\
54.0619026144935	0.514409790762002\\
54.134493082772	0.515515199368394\\
54.1443065995136	0.515909988156395\\
54.2198332902483	0.51677852348999\\
54.2375731166822	0.517015396762787\\
54.2794927521104	0.517568101065976\\
54.4084574452773	0.519542045005977\\
54.4544148181624	0.520489538097166\\
54.5276453466286	0.521121200157964\\
54.5386266691311	0.521358073430761\\
54.6305341012024	0.522305566521965\\
54.7379609469104	0.524200552704357\\
54.7689447044616	0.524753257007546\\
54.7796203997024	0.524990130280358\\
54.8425020247368	0.525937623371547\\
54.8698949215702	0.526806158705142\\
54.9637684917978	0.528780102645143\\
54.9718714816313	0.529016975917941\\
55.009230237373	0.529885511251535\\
55.0097030682966	0.52996446900913\\
55.0340437076502	0.53075404658513\\
55.0350664636997	0.530833004342725\\
55.0972978960953	0.53170153967632\\
55.134777270593	0.53288590604032\\
55.1796141632235	0.53383339913151\\
55.1801550377731	0.533991314646713\\
55.3616733087201	0.539518357678688\\
55.3630788224156	0.539755230951485\\
55.3779271987556	0.540150019739485\\
55.4016663434424	0.540702724042688\\
55.4150897727265	0.540939597315486\\
55.4396389994804	0.541650217133878\\
55.4446485784385	0.542123963679487\\
55.4709181921597	0.542834583497878\\
55.4922589271081	0.54354520331627\\
55.5133815388884	0.544097907619474\\
55.5144038904757	0.544255823134677\\
55.5388219366475	0.544887485195474\\
55.5561173429352	0.545598105013866\\
55.5715967130133	0.546150809317069\\
55.578806913876	0.546308724832258\\
55.5967071478469	0.546782471377867\\
55.5982673126675	0.546861429135461\\
55.6230126521259	0.547335175681056\\
55.6235358492942	0.547414133438664\\
55.6495256621464	0.548282668772259\\
55.6638750931599	0.548993288590651\\
55.7319631025165	0.550888274773044\\
55.7746190923177	0.552388472167436\\
55.7810506505783	0.552625345440234\\
55.8001065677195	0.553099091985843\\
55.8205976074645	0.553651796289031\\
55.9182175821496	0.55586261350183\\
55.9983213833322	0.559099881563412\\
56.0278793204352	0.560915909988211\\
56.0450013084318	0.562100276352197\\
56.0550164435917	0.562574022897792\\
56.1219940201725	0.565811290959388\\
56.1296396212837	0.56612712198978\\
56.1499344229618	0.56691669956578\\
56.1836164918198	0.568969601263376\\
56.196403063816	0.569285432293768\\
56.216642427165	0.569996052112174\\
56.2200992373257	0.570153967627363\\
56.2317098112116	0.570864587445769\\
56.2376999292018	0.571259376233769\\
56.2568155763404	0.571891038294567\\
56.2732838627324	0.572759573628161\\
56.2782436348939	0.573075404658553\\
56.3323721330508	0.575207264113743\\
56.3430333139131	0.576233714962541\\
56.3556206700529	0.576786419265744\\
56.3592172975788	0.577102250296136\\
56.3752368188771	0.577891827872136\\
56.3819580575171	0.578365574417731\\
56.3908755755259	0.578997236478529\\
56.3928194946998	0.579313067508934\\
56.4022088476408	0.579944729569732\\
56.4348515683504	0.581681800236922\\
56.4779295157013	0.584366363995315\\
56.4836437021848	0.585155941571301\\
56.5018697689761	0.586103434662505\\
56.5293561918971	0.587919463087289\\
56.5426593598417	0.588472167390492\\
56.5473379118307	0.589261744966493\\
56.5550792200308	0.589735491512087\\
56.5573117870888	0.590051322542493\\
56.5822081892604	0.590761942360885\\
56.5998228954903	0.591314646664074\\
56.629533804945	0.59242005527048\\
56.6578363778365	0.593525463876873\\
56.6726042020385	0.594078168180076\\
56.6946941616935	0.594788787998468\\
56.7083508099029	0.595341492301671\\
56.7576533415646	0.597394393999252\\
56.7969341079384	0.598499802605659\\
56.954311636727	0.605763916304824\\
56.9682943393777	0.606474536123216\\
56.9851303894932	0.606948282668824\\
57.004963591288	0.607500986972013\\
57.0188316092625	0.608211606790405\\
57.0192341759485	0.608290564548014\\
57.0340962599919	0.608922226608811\\
57.0440480308696	0.609317015396812\\
57.0981243485545	0.611527832609596\\
57.1173597200145	0.612159494670394\\
57.1290199873457	0.612712198973597\\
57.2016097181823	0.616344255823179\\
57.2336683722135	0.618239242005572\\
57.254685491821	0.619186735096761\\
57.2937673592408	0.620213185945559\\
57.305721959821	0.620529016975965\\
57.3147763363887	0.62100276352156\\
57.3367154386936	0.622424003158358\\
57.3395071633786	0.622581918673561\\
57.3510328221467	0.623055665219155\\
57.3548931744577	0.62352941176475\\
57.4050470272144	0.62566127121994\\
57.4076495563236	0.625898144492737\\
57.4204682116735	0.626608764311143\\
57.4303833800715	0.627003553099129\\
57.4488011796215	0.62779313067513\\
57.4607813340257	0.628503750493536\\
57.4748680417401	0.628977497039131\\
57.4756821506607	0.629056454796725\\
57.4902174527529	0.62953020134232\\
57.5083928254679	0.63031977891832\\
57.5095028350716	0.630635609948726\\
57.5384130753028	0.631504145282321\\
57.5397799348315	0.631662060797524\\
57.6469941337038	0.636636399526296\\
57.6507063159782	0.636794315041499\\
57.6616934105391	0.637347019344688\\
57.7001551573807	0.639557836557486\\
57.7157677101267	0.640189498618284\\
57.7179632401567	0.640347414133487\\
57.7395632801527	0.641531780497473\\
57.7860753046598	0.643031977891866\\
57.7956794517177	0.643900513225461\\
57.817602639766	0.644611133043867\\
57.838966079095	0.645479668377462\\
57.8431922898401	0.645637583892665\\
57.8540032626957	0.646190288195854\\
57.8633655799675	0.646742992499057\\
57.8716530678337	0.647216739044651\\
57.8785914262187	0.647690485590246\\
57.8845454303814	0.647848401105449\\
57.9085741271041	0.648480063166247\\
57.9202010828782	0.64903276746945\\
57.9417620090404	0.650138176075842\\
57.9601854788977	0.650848795894234\\
57.9716664357603	0.651480457955032\\
57.986701969375	0.652270035531032\\
57.9922121846372	0.652664824319032\\
58.0101823311024	0.65329648637983\\
58.0260528130312	0.654401894986222\\
58.045734126229	0.655112514804628\\
58.0641949091775	0.656138965653412\\
58.0897248599455	0.657718120805413\\
58.101377506188	0.658507698381413\\
58.1382642949643	0.660165811290994\\
58.1598942769582	0.660718515594198\\
58.1623268635492	0.660955388866995\\
58.2464489866553	0.663797868140591\\
58.2536307928035	0.664271614686186\\
58.3193891234663	0.667745756020565\\
58.3204637736768	0.667903671535768\\
58.3392693815633	0.66861429135416\\
58.36376991975	0.669798657718161\\
58.4083988017658	0.671851559415757\\
58.4325109308135	0.673035925779743\\
58.4440822371118	0.673509672325352\\
58.477406565604	0.675799447295731\\
58.4965879288313	0.676431109356528\\
58.5182003913731	0.677062771417326\\
58.5321454475218	0.677931306750935\\
58.5664123854252	0.679905250690922\\
58.5831915841859	0.680615870509314\\
58.611115467216	0.681484405842909\\
58.6306968314724	0.682037110146112\\
58.6758148152845	0.68385313857091\\
58.6774847318417	0.684247927358896\\
58.6922204220018	0.6848006316621\\
58.7243316668601	0.686458744571695\\
58.7902716838701	0.689617054875683\\
58.8083735996844	0.69024871693648\\
58.8137163478997	0.690880378997278\\
58.8250987594122	0.691354125542873\\
58.8475971681827	0.691906829846076\\
58.9149596263234	0.694828266877266\\
58.9669010184884	0.696407422029253\\
58.9695783689382	0.696565337544456\\
58.9917237412048	0.697196999605254\\
59.0090366230773	0.697986577181254\\
59.0270055149652	0.698855112514849\\
59.0332522807018	0.699407816818038\\
59.0846237937274	0.701697591788431\\
59.0961683004499	0.702171338334026\\
59.1305972598917	0.702881958152432\\
59.1538421272091	0.703750493486027\\
59.1553788613019	0.703987366758824\\
59.1686012982485	0.704461113304419\\
59.1704619136362	0.704697986577216\\
59.1855676025353	0.705250690880419\\
59.1997624617805	0.705961310698811\\
59.2134448661184	0.706592972759609\\
59.2202485783933	0.706750888274811\\
59.2573078026735	0.707777339123609\\
59.2776148703582	0.708645874457204\\
59.2959847800782	0.709593367548408\\
59.3061687752841	0.710146071851597\\
59.3111600487726	0.710461902882003\\
59.3907242475798	0.713936044216382\\
59.4013192856263	0.714883537307585\\
59.4266990523882	0.715594157125977\\
59.4950549126344	0.718436636399559\\
59.5282294284654	0.719147256217965\\
59.533048693212	0.719305171733168\\
59.5649843582897	0.72001579155156\\
59.6486412775024	0.722384524279548\\
59.6581451459847	0.722779313067548\\
59.6781803092912	0.723253059613143\\
59.7267026712569	0.725069088037941\\
59.7410280030139	0.725700750098738\\
59.7504283817821	0.725937623371536\\
59.7724388933579	0.72641136991713\\
59.8144697851428	0.727990525069131\\
59.8320102536498	0.728859060402726\\
59.8501777021338	0.729490722463524\\
59.8766794112269	0.73028030003951\\
59.9019184091651	0.730990919857916\\
59.9024225946372	0.731069877615511\\
59.9207860268474	0.731622581918714\\
59.9269460545242	0.732017370706714\\
59.9453159559856	0.732570075009903\\
59.9710118140822	0.733359652585904\\
59.9936083513024	0.734070272404296\\
60.0904526906582	0.735886300829094\\
60.1005841250295	0.736439005132297\\
60.1271450036915	0.736912751677892\\
60.1350479137652	0.737386498223486\\
60.1873233952882	0.739044611133082\\
60.1967718608641	0.739597315436285\\
60.227413859194	0.740386893012271\\
60.2299610581186	0.740544808527474\\
60.2676103194789	0.741255428345866\\
60.3425544022097	0.743545203316259\\
60.3518698686335	0.744097907619462\\
60.3908106091712	0.74512435846826\\
60.4050751150946	0.745598105013855\\
60.4409009676177	0.746150809317058\\
60.4656541208462	0.746782471377855\\
60.4880294443032	0.74765100671145\\
60.5271683251564	0.748282668772248\\
60.5363452910272	0.748677457560248\\
60.5657436785273	0.749309119621046\\
60.6093244454628	0.75073035925783\\
60.7721711511264	0.755309909198616\\
60.7812260004977	0.755625740229007\\
60.7985474688287	0.756020529017007\\
60.8246531235448	0.756573233320211\\
60.8321549792181	0.757046979865805\\
60.9019973301855	0.7583103039874\\
60.9127491978053	0.758784050532995\\
60.9381738280377	0.759257797078604\\
60.9454032208222	0.759573628108996\\
60.9649060196218	0.76004737465459\\
61.0648597199396	0.763284642716187\\
61.0975299213511	0.763758389261781\\
61.1321607857807	0.764784840110579\\
61.1449050271933	0.765258586656174\\
61.1518709874373	0.765811290959377\\
61.2569153237336	0.768969601263365\\
61.2827642032994	0.769601263324162\\
61.3117145511497	0.770864587445743\\
61.3121234001515	0.770943545203352\\
61.3770809568639	0.772443742597744\\
61.3857805947504	0.772601658112947\\
61.4097077279769	0.773075404658542\\
61.4866496818841	0.775286221871326\\
61.5097063921153	0.775759968416935\\
61.5405732512847	0.776786419265719\\
61.5551927202274	0.777260165811327\\
61.5581835480981	0.777418081326516\\
61.5870116494267	0.777970785629719\\
61.5890741440708	0.778207658902517\\
61.6054976858207	0.77876036320572\\
61.6414342906943	0.780181602842518\\
61.6600078158666	0.780655349388113\\
61.7102691908809	0.781997631267302\\
61.7300159050776	0.782550335570505\\
61.7380861231192	0.7830240821161\\
61.861024846124	0.786656138965682\\
61.8755652445056	0.787366758784074\\
62.013980413728	0.79155151993686\\
62.0153581928745	0.791867350967266\\
62.0577456361561	0.792577970785658\\
62.074481109254	0.793051717331252\\
62.101356082535	0.793999210422456\\
62.1214578905323	0.79447295696805\\
62.1664109870072	0.795578365574443\\
62.2165113381044	0.796999605211241\\
62.2782335153068	0.798183971575241\\
62.2848847153186	0.798420844848039\\
62.3331355335892	0.799526253454431\\
62.4749132912669	0.803711014607217\\
62.5095946254814	0.804263718910406\\
62.77612652209	0.81279115673118\\
62.8054849269954	0.813422818791977\\
62.9324489207751	0.817607579944749\\
62.9520367578718	0.818160284247952\\
63.0625921436063	0.820765890248737\\
63.0898388536259	0.821555467824737\\
63.1117223358309	0.822029214370332\\
63.1131854576363	0.822266087643129\\
63.1770120818938	0.824082116067927\\
63.4886655166852	0.833320173707094\\
63.5245095481001	0.833793920252688\\
63.5964722883444	0.834978286616689\\
63.6045314574487	0.835609948677487\\
63.6160319065647	0.835925779707878\\
63.643936063833	0.836557441768676\\
63.6877780943323	0.837504934859865\\
63.743246623407	0.838847216739069\\
63.7453515269503	0.839084090011866\\
63.7698828802166	0.839636794315069\\
63.7708208630105	0.839715752072664\\
63.8050939024991	0.840347414133461\\
63.8372687198269	0.841294907224651\\
63.8721986369598	0.841926569285448\\
63.8805929595642	0.842400315831057\\
63.9005462491713	0.842953020134246\\
63.9155194235119	0.843347808922246\\
63.944704868797	0.844216344255841\\
63.9468489656468	0.844453217528638\\
63.9760591543085	0.845084879589436\\
64.0006304210864	0.845558626135045\\
64.0124235042647	0.845953414923031\\
64.1037319190306	0.848085274378221\\
64.1364578319749	0.848716936439018\\
64.1397442553586	0.848874851954221\\
64.1822343567647	0.849585471772627\\
64.2051921912906	0.850611922621411\\
64.2268854433017	0.85108566916702\\
64.3327907326644	0.853296486379804\\
64.3380640286217	0.853454401895007\\
64.4600716760172	0.855981050138197\\
64.5037956265145	0.856691669956589\\
64.5050540850678	0.856849585471792\\
64.5442474484122	0.857560205290184\\
64.5539918438884	0.858033951835779\\
64.610685037391	0.859534149230186\\
64.6149459939667	0.859849980260577\\
64.640188479717	0.860876431109375\\
64.6431182970384	0.861034346624578\\
64.6544811956084	0.861666008685376\\
64.6548860933305	0.86174496644297\\
64.7046698051798	0.862692459534173\\
64.7256005233101	0.863560994867768\\
64.7559326834103	0.86427161468616\\
64.7841379387055	0.864982234504552\\
64.8205638216147	0.865850769838147\\
64.8561616807332	0.866482431898945\\
64.8601002457299	0.866719305171756\\
64.8898846045871	0.867824713778148\\
64.8931535292753	0.86814054480854\\
64.9198883353671	0.868693249111743\\
64.9231278324196	0.868851164626946\\
64.9519098950198	0.869719699960541\\
65.0080143943241	0.871377812870136\\
65.027129673363	0.871930517173325\\
65.1172752864834	0.874141334386124\\
65.2707877549389	0.877694433478098\\
65.3111139114817	0.878405053296504\\
65.3496919949673	0.879589419660491\\
65.3501482863128	0.879668377418099\\
65.368866430013	0.880221081721288\\
65.3778420320997	0.880615870509288\\
65.4245555837307	0.881800236873289\\
65.5067664163221	0.882826687722087\\
65.5248220588476	0.883300434267682\\
65.5895854273723	0.884563758389277\\
65.715301613172	0.887643110935656\\
65.7818466937774	0.888748519542062\\
65.7848329398605	0.88898539281486\\
65.8396544113154	0.890090801421252\\
65.9320753485853	0.892222660876442\\
65.9389301073326	0.892696407422036\\
66.0386191860692	0.895696802210836\\
66.1042684808125	0.896960126332431\\
66.1466664279727	0.897828661666026\\
66.1685096616771	0.898539281484418\\
66.190342899274	0.899170943545215\\
66.1912053940435	0.899249901302809\\
66.3127013902206	0.901223845242811\\
66.3160079790169	0.901539676273202\\
66.3346798453707	0.902171338334\\
66.3369808294754	0.902329253849203\\
66.3576582513282	0.903197789182798\\
66.3943009976187	0.904224240031596\\
66.4812867121603	0.906119226213988\\
66.5432888433964	0.907303592577975\\
66.5491625874758	0.907698381365975\\
66.6308180801871	0.908882747729976\\
66.6491982151398	0.909672325305976\\
66.7254924628572	0.911330438215572\\
66.7810342639329	0.912198973549167\\
66.8445761645923	0.913383339913153\\
66.8589007909571	0.914015001973951\\
66.9089748789826	0.914883537307546\\
66.9098046329593	0.914962495065154\\
67.003811901488	0.916146861429141\\
67.0043936022001	0.916225819186749\\
67.1012726643812	0.918120805369142\\
67.1441743062341	0.919542045005926\\
67.1455708376589	0.919778918278723\\
67.166806577584	0.920331622581926\\
67.1903385712213	0.920805369127521\\
67.1916435674793	0.921042242400318\\
67.2521705774579	0.921831819976319\\
67.2723008254484	0.922384524279522\\
67.2730401946818	0.922542439794725\\
67.294951358746	0.923095144097914\\
67.295613643066	0.923174101855523\\
67.3340722008982	0.923726806158712\\
67.3346043174741	0.92380576391632\\
67.3971503032515	0.924832214765104\\
67.4006824825763	0.92514804579551\\
67.4675946278007	0.927121989735497\\
67.5381875626749	0.9280694828267\\
67.5556576636821	0.9284642716147\\
67.7967338208608	0.93233320173708\\
67.854151975613	0.933043821555472\\
67.8922433902756	0.933517568101067\\
67.8969129363782	0.93367548361627\\
67.9665237427645	0.934386103434676\\
68.0112663269934	0.935254638768271\\
68.1739500125018	0.938018160284258\\
68.2239821789202	0.939123568890651\\
68.2323164271605	0.939360442163448\\
68.2462902096177	0.939913146466651\\
68.3246018955899	0.941334386103435\\
68.3744168352856	0.942281879194638\\
68.3763070975847	0.942360836952233\\
68.4202672424302	0.942913541255436\\
68.482281766523	0.943939992104234\\
68.5328624929472	0.944571654165031\\
68.5339175488417	0.944650611922626\\
68.5484052234359	0.94512435846822\\
68.7055253390894	0.947729964469019\\
68.7226632667083	0.948203711014614\\
68.7338980034791	0.948519542045005\\
68.7755965228847	0.948993288590614\\
68.776533479051	0.949072246348209\\
68.8126891431632	0.949782866166601\\
68.9732555807392	0.951993683379399\\
68.9788238926408	0.952151598894602\\
69.0767435096827	0.953493880773792\\
69.1227634749738	0.954678247137792\\
69.1685163489358	0.955230951440981\\
69.2418783206613	0.956652191077779\\
69.2434792382666	0.956731148835374\\
69.3083630785324	0.957520726411374\\
69.3607596045054	0.958310303987375\\
69.3961462509401	0.958863008290564\\
69.4650352820525	0.959731543624173\\
69.5537681283586	0.960521121200159\\
69.5684050372336	0.960915909988159\\
69.6473280931168	0.961547572048957\\
70.1293036749215	0.96770627714173\\
70.1478529212362	0.96810106592973\\
70.4046134900229	0.971180418476123\\
70.4209641386194	0.971338333991312\\
70.4982728735815	0.97196999605211\\
70.4988014801538	0.972048953809718\\
70.5422666790468	0.97236478484011\\
70.5996844750192	0.972917489143313\\
70.602984626419	0.972996446900908\\
70.6824885490304	0.973549151204111\\
70.6832970838014	0.973628108961705\\
70.7661784057934	0.974417686537706\\
70.7677988360853	0.9744966442953\\
70.8445208727722	0.975207264113706\\
70.8538901367338	0.975444137386503\\
70.9158097375852	0.976154757204895\\
70.9281198900751	0.976312672720098\\
71.0026001532117	0.97702329253849\\
71.0205075251513	0.977497039084099\\
71.1004223365481	0.978523489932883\\
71.1130686340625	0.978681405448086\\
71.2172072205494	0.979313067508883\\
71.3389799268921	0.980497433872884\\
71.4680147105284	0.98128701144887\\
71.5396881630493	0.982392420055277\\
71.6469291011718	0.982945124358466\\
71.7023036803268	0.983418870904075\\
71.7094893848897	0.983655744176872\\
71.8200380552078	0.98468219502567\\
71.9135863413719	0.985629688116859\\
71.9215604805806	0.985866561389656\\
71.9531424184714	0.986340307935251\\
71.9653106479994	0.986498223450454\\
72.0302909019451	0.986971969996048\\
72.0334325671993	0.987208843268846\\
72.202291903687	0.988393209632846\\
72.2198527665445	0.988630082905644\\
72.2997313767305	0.989182787208847\\
72.3157203335533	0.989419660481644\\
72.3841674522626	0.990051322542442\\
72.474643068947	0.990998815633631\\
72.6734374026107	0.992499013028038\\
72.6967497048994	0.992814844058429\\
72.7781918739415	0.993367548361633\\
72.8547894769847	0.994078168180025\\
72.9116856167855	0.994867745756025\\
72.9136553041059	0.994946703513619\\
73.0699393383137	0.996052112120012\\
73.0704900150912	0.99613106987762\\
73.2571943215305	0.996920647453607\\
73.36715420914	0.997315436241607\\
73.5438515013712	0.998026056060013\\
73.5475649819632	0.998105013817607\\
73.6294595413815	0.998736675878405\\
73.6474055816172	0.998894591393608\\
73.8537613255899	0.999684168969608\\
74.1548773060858	1\\
};
\addlegendentry{$\eta_{\rm max}=1$}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
42.3692859130866	0\\
44.4685635516537	0.00177797533059731\\
44.9846101339479	0.00255583953772032\\
45.1068101628756	0.00288920991221175\\
45.5122811568671	0.00388932103567186\\
45.5162379552057	0.00411156795199474\\
45.6547923024167	0.0050005556172863\\
45.8344514767899	0.00555617290810062\\
46.0475413061563	0.00655628403156072\\
46.2023121433297	0.00722302478052939\\
46.2040080456247	0.00733414823869794\\
46.3599811498779	0.0080008889876666\\
46.5326832223216	0.0090010001111267\\
46.5716791038302	0.00933437048560393\\
46.7790812831299	0.0111123458162012\\
46.8084222194254	0.011556839648847\\
46.8847647213072	0.0121124569396613\\
46.885284956508	0.0122235803978157\\
47.0493347750911	0.0137793088120901\\
47.0558926980466	0.0142238026447359\\
47.2475710426346	0.0163351483498104\\
47.2893734910192	0.0173352594732705\\
47.3299046028173	0.0178908767640849\\
47.3518483517922	0.0183353705967306\\
47.436387917515	0.0187798644293764\\
47.462195688873	0.0194466051783593\\
47.5070080286229	0.0200022224691594\\
47.5127932033167	0.0202244693854823\\
47.5835769478742	0.0207800866762966\\
47.5904860879649	0.0212245805089424\\
47.6396564089716	0.0221135681742339\\
47.7335260671028	0.0226691854650483\\
47.7377746014655	0.0227803089232168\\
47.7732289731538	0.0232248027558626\\
47.7949287315639	0.0236692965885084\\
47.8321883982447	0.0241137904211541\\
47.8354016679853	0.0242249138793227\\
47.8983635703267	0.0248916546282913\\
47.9373130151633	0.0256695188354286\\
47.9994538796544	0.0262251361262287\\
48.0002764224844	0.0263362595843972\\
48.0969978564955	0.0277808645405031\\
48.1003899030506	0.028003111456826\\
48.1454680112664	0.0287809756639632\\
48.1599982274153	0.0294477164129319\\
48.1938140193772	0.0302255806200691\\
48.1991800541215	0.030447827536392\\
48.2566949357628	0.0312256917435292\\
48.2574679091487	0.0313368152016835\\
48.3003556426059	0.0320035559506664\\
48.3020066862182	0.0321146794088207\\
48.3699540887105	0.0328925436159579\\
48.4876556877554	0.0360040004444926\\
48.5465084474817	0.0370041115679527\\
48.5505828541283	0.0372263584842756\\
48.6153622684063	0.0380042226914128\\
48.618875409258	0.03833759306589\\
48.6503788970334	0.0391154572730272\\
48.742311486233	0.0403378153128102\\
48.7596506442585	0.040782309145456\\
48.7602025611601	0.0408934326036245\\
48.8541775374015	0.042004667185239\\
49.0694137525349	0.0453383709300965\\
49.0729380550446	0.0454494943882651\\
49.1083903915656	0.0458939882209108\\
49.1257252842642	0.0468940993443709\\
49.1768437156924	0.0476719635515082\\
49.1774979728993	0.0477830870096625\\
49.3853853792039	0.0520057784198258\\
49.441299377112	0.052783642626963\\
49.4419077745916	0.0528947660851173\\
49.4765342972306	0.0534503833759317\\
49.4777371481538	0.053561506834086\\
49.5261763041888	0.0548949883320375\\
49.5338805407894	0.0554506056228519\\
49.6066463192929	0.0565618402044663\\
49.6203489568355	0.0571174574952806\\
49.641728485105	0.0577841982442493\\
49.642329307205	0.0578953217024036\\
49.708498165224	0.0594510501166781\\
49.7127487711489	0.0597844204911695\\
49.7246968787745	0.0603400377819696\\
49.7369922528801	0.0607845316146296\\
49.7833260079256	0.0614512723635983\\
49.7878734709021	0.061895766196244\\
49.8645673452458	0.0635626180686728\\
49.8907206853247	0.0640071119013186\\
49.8989483741403	0.0642293588176415\\
49.9208776047539	0.0647849761084558\\
49.9435161084654	0.0658962106900702\\
49.990712439112	0.0672296921880218\\
50.0005051661459	0.0674519391043447\\
50.0315797726443	0.068007556395159\\
50.0484677344671	0.0686742971441276\\
50.0597306992822	0.0693410378930963\\
50.0903141788373	0.0701189021002335\\
50.1679348760271	0.0718968774308308\\
50.2019640348091	0.0726747416379538\\
50.2345652506483	0.0740082231359054\\
50.2735942339728	0.0747860873430426\\
50.2760817655572	0.0750083342593655\\
50.2931095617833	0.0756750750083341\\
50.322100884022	0.0763418157573028\\
50.4212048695927	0.0788976552950373\\
50.4369768155811	0.0793421491276831\\
50.4723575984409	0.0802311367929747\\
50.493455808329	0.0810090010001119\\
50.5150666463823	0.082009112123572\\
50.517386956168	0.0822313590398949\\
50.532695984802	0.082786976330695\\
50.5335616357011	0.0828980997888635\\
50.5497701547692	0.0834537170796779\\
50.55100429191	0.0836759639960007\\
50.6427340883241	0.0856761862429067\\
50.6437009094776	0.0857873097010753\\
50.6834035964334	0.0867874208245354\\
50.6958237172611	0.0873430381153497\\
50.7508737524871	0.0890098899877785\\
50.7545960466287	0.0893432603622557\\
50.8436016422534	0.0932325813979276\\
50.8444538062345	0.0934548283142504\\
50.8806041464951	0.0943438159795562\\
50.8900307306534	0.094788309812202\\
50.8987322153722	0.0953439271030163\\
50.903915869174	0.0957884209356621\\
50.9178850762018	0.0962329147683079\\
50.9201163254983	0.0963440382264622\\
50.9386518376543	0.0968996555172765\\
50.9400589079937	0.0971219024335994\\
50.9576572336125	0.0977886431825681\\
50.9720981412001	0.0993443715968425\\
50.9725682052882	0.0994554950549968\\
50.9916414345649	0.100011112345811\\
51.0156018918016	0.100344482720303\\
51.0380229902633	0.10112234692744\\
51.0474130071032	0.102011334592731\\
51.0571569642697	0.102566951883546\\
51.0690592888962	0.103233692632514\\
51.1001205694599	0.104122680297806\\
51.1030448456379	0.104567174130452\\
51.11096496947	0.105122791421266\\
51.1415475979199	0.107123013668186\\
51.1543659531306	0.108123124791646\\
51.1620416238501	0.108789865540615\\
51.1769418079063	0.110012223580398\\
51.2022781814494	0.111123458162012\\
51.2175419440096	0.11190132236915\\
51.2197984261091	0.112123569285473\\
51.263029433544	0.113568174241578\\
51.2874038879035	0.114568285365038\\
51.3106326168004	0.115123902655853\\
51.3200703143132	0.11545727303033\\
51.3999793403321	0.117346371819082\\
51.4013158046558	0.117679742193573\\
51.4297841258264	0.119124347149679\\
51.4367983062675	0.119679964440493\\
51.4559743251557	0.120457828647631\\
51.4832779388317	0.121013445938431\\
51.5704429454684	0.124458273141457\\
51.5716639543553	0.124791643515948\\
51.5729123287236	0.124902766974103\\
51.5826714568041	0.125347260806748\\
51.587617923474	0.125902878097563\\
51.599606674651	0.126458495388377\\
51.6017211402221	0.1266807423047\\
51.6270420814494	0.127903100344483\\
51.6343183212898	0.12823647071896\\
51.6586758870263	0.12868096455162\\
51.6624555949232	0.129125458384266\\
51.7754591331663	0.134126014001552\\
51.7858957730506	0.134681631292366\\
51.7875522828235	0.135126125125012\\
51.8045602348435	0.136126236248472\\
51.8465658202778	0.137681964662733\\
51.8621245175317	0.138348705411701\\
51.8675013589665	0.139126569618838\\
51.8694752855235	0.139571063451484\\
51.8862863114522	0.140348927658621\\
51.9190020822032	0.14146016224025\\
51.9201573242944	0.141682409156573\\
51.9309921891164	0.142126902989219\\
51.9332009284532	0.142349149905542\\
51.9523202042626	0.142904767196356\\
51.955159402592	0.143349261029002\\
51.9766929459979	0.144238248694293\\
52.0305854975944	0.145793977108568\\
52.0362915017675	0.146571841315691\\
52.0372315905764	0.146794088232028\\
52.0650614680894	0.147905322813642\\
52.0669729671643	0.148238693188134\\
52.0897032993141	0.149016557395257\\
52.0900957057445	0.149127680853425\\
52.1085853451168	0.14968329814424\\
52.1217054063546	0.150905656184008\\
52.1533469137824	0.152128014223791\\
52.1539376194035	0.15223913768196\\
52.1739201324658	0.152905878430929\\
52.1817677046253	0.153461495721743\\
52.1839797153822	0.154128236470711\\
52.1934170547526	0.155017224136003\\
52.198098635587	0.155906211801309\\
52.2212482638381	0.157239693299246\\
52.2227409634185	0.157573063673738\\
52.2672686705928	0.159573285920658\\
52.2721741029713	0.159795532836981\\
52.2973650715067	0.161129014334918\\
52.297828682987	0.161240137793087\\
52.3031443190477	0.161795755083887\\
52.3618619165151	0.165351705745081\\
52.3766026320932	0.166351816868541\\
52.3776573256068	0.166574063784864\\
52.3941799355792	0.167129681075664\\
52.4001571940908	0.16757417490831\\
52.426961330247	0.168129792199124\\
52.5260033614857	0.172685853983765\\
52.5618031902723	0.173352594732748\\
52.5697646388828	0.173685965107225\\
52.5857784405687	0.174463829314362\\
52.5865689929431	0.174686076230685\\
52.6172457162875	0.175575063895977\\
52.6203287873904	0.175908434270468\\
52.6414261371285	0.176575175019437\\
52.6800490882593	0.178464273808189\\
52.684333616423	0.17879764418268\\
52.6935479155661	0.179353261473494\\
52.7010844579015	0.179908878764294\\
52.7162945620648	0.180686742971432\\
52.7274938358435	0.181464607178569\\
52.7442824147737	0.182020224469383\\
52.7603283134327	0.182798088676506\\
52.7716726423166	0.183464829425489\\
52.7728952758858	0.183687076341812\\
52.7852161795941	0.184242693632612\\
52.7876473439559	0.184576064007103\\
52.830991850063	0.186576286254024\\
52.8331475691105	0.187020780086669\\
52.843453005752	0.187576397377484\\
52.8598011861826	0.188909878875421\\
52.861119245176	0.189132125791744\\
52.8718536564972	0.18957661962439\\
52.8723093362916	0.189687743082558\\
52.8960805600743	0.190910101122341\\
52.9012616690916	0.191354594954987\\
52.9140452100253	0.192132459162124\\
52.9190611461142	0.192799199911093\\
52.9420277348376	0.19457717524169\\
52.9575345664651	0.195243915990659\\
52.9613313800494	0.195910656739628\\
52.9805245135862	0.196799644404919\\
52.9809855790364	0.196910767863088\\
53.0201065550579	0.198910990110008\\
53.0255273362177	0.199577730858977\\
53.0335743022199	0.200244471607945\\
53.0490992665146	0.200911212356914\\
53.0496188213161	0.201022335815082\\
53.0777700322344	0.201911323480374\\
53.0936488957673	0.203133681520157\\
53.0974472491968	0.20335592843648\\
53.1129021575459	0.204467163018109\\
53.1369482650345	0.206578508723183\\
53.138678166312	0.206800755639506\\
53.147117948912	0.207245249472152\\
53.1647422293589	0.208800977886426\\
53.1773361108299	0.209578842093563\\
53.188554371991	0.210467829758855\\
53.1936463441506	0.211245693965992\\
53.2062894577474	0.211912434714961\\
53.2092807543645	0.212134681631284\\
53.2134892503928	0.212356928547607\\
53.2295949248888	0.212912545838421\\
53.2471506707612	0.214357150794527\\
53.2502947020606	0.214912768085327\\
53.2538506081859	0.215357261917987\\
53.2679985168369	0.215912879208787\\
53.2777259886812	0.216468496499601\\
53.2794520275637	0.216690743415924\\
53.3194197825039	0.219024336037322\\
53.3254025196581	0.219579953328136\\
53.3277988407226	0.220024447160782\\
53.3491055518778	0.22213579286587\\
53.3508485409945	0.222469163240348\\
53.352403785778	0.222691410156671\\
53.3610871047592	0.223247027447485\\
53.3633451724104	0.223691521280131\\
53.3776694665282	0.224913879319914\\
53.4163661796758	0.226580731192342\\
53.417742101793	0.226914101566834\\
53.4319509119666	0.227580842315803\\
53.4442470473221	0.228025336148448\\
53.4960973476852	0.230692299144337\\
53.497493561997	0.231025669518829\\
53.5141437576904	0.231692410267797\\
53.5215091204827	0.232025780642289\\
53.5372275804863	0.232470274474935\\
53.5587961734389	0.233137015223903\\
53.6826929877977	0.240471163462601\\
53.6863626560833	0.240804533837078\\
53.6996265167767	0.241471274586061\\
53.700832350299	0.242026891876861\\
53.7105056931223	0.243027003000321\\
53.7379757240273	0.243804867207459\\
53.7407721861097	0.244027114123782\\
53.7599314766586	0.244804978330919\\
53.7784638083003	0.245805089454379\\
53.7809016255809	0.246138459828856\\
53.8003865056685	0.247027447494162\\
53.8139837283276	0.248249805533931\\
53.8154234778438	0.248472052450268\\
53.8267671309371	0.249138793199236\\
53.8319462055475	0.249361040115559\\
53.8575634284222	0.250138904322696\\
53.860294335521	0.250361151239019\\
53.8707439574996	0.250916768529819\\
53.8759367374773	0.251805756195125\\
53.8820766548328	0.253028114234908\\
53.8832989486029	0.253250361151231\\
53.8914343231726	0.2539171019002\\
53.9656040549796	0.258362040226686\\
53.996571338486	0.260251139015438\\
54.007715426292	0.260917879764406\\
54.008251894767	0.261140126680729\\
54.0156002363393	0.261695743971543\\
54.0257981376875	0.262918102011326\\
54.0556207663029	0.265029447716401\\
54.079715733697	0.265807311923538\\
54.1112438249643	0.266807423046998\\
54.1610025061248	0.270918990998993\\
54.1798648611362	0.271474608289793\\
54.1811979095847	0.271696855206116\\
54.1899184585652	0.27225247249693\\
54.2004163417508	0.273252583620391\\
54.2145655626986	0.273697077453036\\
54.225386554421	0.274252694743851\\
54.2538185794703	0.275030558950988\\
54.2543865784904	0.275141682409142\\
54.2683363223486	0.275808423158111\\
54.2688359295115	0.276030670074434\\
54.2813296934391	0.277030781197894\\
54.2896597391045	0.277697521946877\\
54.3088174758105	0.278919879986645\\
54.3228791192244	0.279808867651951\\
54.324702533809	0.280142238026428\\
54.3421789795817	0.280586731859088\\
54.3513923995761	0.281253472608057\\
54.3576590215119	0.282142460273349\\
54.3675054658013	0.282586954105994\\
54.3764818123972	0.283253694854963\\
54.3794159286029	0.2834759417713\\
54.3860933028853	0.284253805978423\\
54.3888491479051	0.284698299811083\\
54.4038002508388	0.285142793643729\\
54.4082624546429	0.285698410934529\\
54.4103468135234	0.285920657850852\\
54.4361240549348	0.287365262806958\\
54.445196690493	0.288143127014095\\
54.4643006420629	0.289587731970201\\
54.4656223110501	0.289921102344692\\
54.5069841844901	0.29225469496609\\
54.5258751974022	0.293699299922196\\
54.5352998861307	0.294143793754841\\
54.5688329517483	0.29625513945993\\
54.592800772247	0.297921991332359\\
54.5975459431844	0.298366485165005\\
54.6052268558306	0.299144349372142\\
54.6092428325385	0.299922213579265\\
54.6323508807027	0.300700077786402\\
54.6350096212771	0.301033448160894\\
54.6412120874452	0.301477941993539\\
54.6442217573548	0.302033559284354\\
54.6510000500357	0.302589176575154\\
54.6542972049639	0.3030336704078\\
54.667995209167	0.303811534614937\\
54.6686129995262	0.30403378153126\\
54.6741411029294	0.304367151905751\\
54.6891665067126	0.304922769196565\\
54.6950129661468	0.305478386487366\\
54.7075200902603	0.306256250694503\\
54.7291242557242	0.307589732192454\\
54.7351780381241	0.308812090232237\\
54.739547737455	0.309256584064883\\
54.7636154047599	0.311145682853635\\
54.7643337024217	0.311479053228112\\
54.7717566654909	0.312034670518926\\
54.779194303109	0.312923658184218\\
54.7927224471319	0.313812645849524\\
54.7986153688385	0.314479386598492\\
54.8185480267257	0.315479497721952\\
54.854458884283	0.316701855761735\\
54.8578149750573	0.317035226136213\\
54.8820514930007	0.318590954550487\\
54.8896715738194	0.319368818757624\\
54.8943665443492	0.320146682964761\\
54.9068559318651	0.321035670630053\\
54.9106254557652	0.32136904100453\\
54.9381360201199	0.322702522502482\\
54.9500834564583	0.323258139793296\\
54.9596480060728	0.323924880542265\\
55.0192301327354	0.328480942326905\\
55.047305877776	0.32959217690852\\
55.0622042176958	0.33059228803198\\
55.0631679535461	0.330703411490148\\
55.0769923281043	0.331370152239117\\
55.0973960195103	0.333148127569714\\
55.1266810415019	0.334148238693174\\
55.1299210529971	0.334481609067652\\
55.1384287609319	0.335037226358466\\
55.143345244059	0.335926214023758\\
55.2124219253651	0.340926769641044\\
55.213336380458	0.341037893099212\\
55.2495986895728	0.34237137459715\\
55.2661615755698	0.343260362262455\\
55.2740322688273	0.344482720302238\\
55.3003804484193	0.345816201800176\\
55.3050181186401	0.34637181909099\\
55.3213666903395	0.347038559839959\\
55.3254137765497	0.347594177130773\\
55.3329984778002	0.348260917879742\\
55.3387146110056	0.349038782086879\\
55.3692831109041	0.351261251250122\\
55.3813615433079	0.351927991999091\\
55.3828894854356	0.352372485831737\\
55.4338800241828	0.356817424158223\\
55.4853002336183	0.360484498277557\\
55.5597593889776	0.365818424269335\\
55.601855472105	0.368596510723393\\
55.6353726669855	0.371707967551927\\
55.6435330448152	0.372263584842742\\
55.6830244520669	0.374374930547816\\
55.6967644947677	0.37493054783863\\
55.7229575086289	0.377819757750842\\
55.7245398565139	0.378042004667165\\
55.73650369904	0.378597621957965\\
55.7503178281578	0.379486609623271\\
55.772223267544	0.382264696077314\\
55.7737509855175	0.382486942993637\\
55.7828010649558	0.383153683742606\\
55.7984642659964	0.384376041782389\\
55.8072264417872	0.385820646738495\\
55.8127340694011	0.386265140571155\\
55.8393062227361	0.387931992443583\\
55.8622779033863	0.388820980108875\\
55.881791849047	0.390821202355795\\
55.8949715491777	0.391599066562918\\
55.9293698896559	0.394043782642484\\
55.9509565606471	0.39493277030779\\
55.9639510491188	0.39648849872205\\
55.970120065567	0.396821869096541\\
55.9810914653385	0.397377486387356\\
55.9949074777161	0.398266474052647\\
55.9960158463016	0.39848872096897\\
56.0066474648028	0.399044338259785\\
56.0078971065618	0.399266585176107\\
56.0159881864536	0.399933325925076\\
56.0420887240346	0.402378042004642\\
56.0437053240656	0.402600288920965\\
56.0557033082063	0.403600400044425\\
56.0646737704661	0.404044893877071\\
56.0806964424105	0.405156128458685\\
56.0829373901802	0.405489498833177\\
56.0880136792516	0.405933992665823\\
56.0927243086997	0.406600733414791\\
56.0933994385207	0.406934103789283\\
56.116538972808	0.409156572952526\\
56.1169409624733	0.40926769641068\\
56.1229025104091	0.409934437159649\\
56.1366248462703	0.4112679186576\\
56.1442748894003	0.411823535948415\\
56.2000826154337	0.415712856984086\\
56.2093980685688	0.416157350816732\\
56.2161531708207	0.416601844649378\\
56.235554857083	0.41749083231467\\
56.2431626068041	0.418379819979961\\
56.2445588840538	0.418824313812621\\
56.2611064993659	0.419713301477913\\
56.2795242492091	0.421269029892173\\
56.2911599891275	0.421713523724833\\
56.3028514015858	0.422713634848279\\
56.3084781226819	0.423380375597262\\
56.3333769486541	0.424602733637045\\
56.3401869674212	0.425158350927845\\
56.3766982194865	0.427269696632933\\
56.3771640702746	0.427380820091088\\
56.3959922288777	0.428492054672716\\
56.3963493517216	0.428825425047194\\
56.4017862498502	0.429714412712485\\
56.415334385783	0.430381153461468\\
56.4220652588303	0.430936770752268\\
56.4698802297718	0.433603733748157\\
56.4712319990191	0.43427047449714\\
56.4758541149969	0.434937215246109\\
56.4951340405595	0.436159573285892\\
56.5072759275083	0.436937437493029\\
56.5081407049727	0.437159684409352\\
56.5169939691208	0.437937548616475\\
56.5197164227982	0.438270918990966\\
56.5354796407123	0.43882653628178\\
56.539528850696	0.439493277030749\\
56.5451008845465	0.440048894321563\\
56.5460770923851	0.440382264696041\\
56.5577620110998	0.440937881986855\\
56.5713421359292	0.441826869652147\\
56.6329637105134	0.444938326480681\\
56.6337458721992	0.44504944993885\\
56.6524945088952	0.445938437604141\\
56.667350555264	0.44704967218577\\
56.6731311113685	0.447494166018416\\
56.6864869694128	0.447938659851062\\
56.6889410844506	0.448494277141876\\
56.7262943763027	0.45160573397041\\
56.7552575704919	0.453161462384671\\
56.755783763122	0.453272585842839\\
56.7678704705911	0.454050450049976\\
56.7725544100295	0.454494943882622\\
56.7827604701147	0.455050561173422\\
56.791123388279	0.45582842538056\\
56.8094111523191	0.456495166129528\\
56.810019751526	0.456606289587697\\
56.8223851252359	0.457161906878511\\
56.8252614481083	0.457717524169311\\
56.847722441066	0.45938437604174\\
56.8618223070985	0.460606734081523\\
56.8767608496457	0.461606845204983\\
56.877127110412	0.461717968663152\\
56.912614080911	0.464273808200872\\
56.9179255152018	0.464607178575363\\
56.9323920368973	0.465607289698823\\
56.9613383246993	0.466718524280438\\
56.9705677961091	0.467607511945729\\
56.9755237687679	0.468052005778375\\
56.995989121375	0.468718746527358\\
56.9973714132421	0.468940993443681\\
57.0101844562813	0.469718857650818\\
57.048909883178	0.472052450272216\\
57.0566211444238	0.472719191021184\\
57.0843982448599	0.473941549060967\\
57.0900296520563	0.474497166351782\\
57.1543750170813	0.478275363929285\\
57.1693748470534	0.478942104678254\\
57.1890925865713	0.479831092343559\\
57.2068178828676	0.48138682075782\\
57.2319632988485	0.48238693188128\\
57.2324631481653	0.482498055339448\\
57.2506193924048	0.483609289921063\\
57.2522594100881	0.483942660295554\\
57.260564864285	0.484498277586354\\
57.2736885879515	0.48538726525166\\
57.2829545125071	0.486387376375106\\
57.2862745439078	0.486609623291443\\
57.3049919828416	0.488054228247549\\
57.3054085453526	0.488276475163872\\
57.3477206900903	0.490721191243424\\
57.3529645388877	0.491276808534238\\
57.369095563023	0.491943549283206\\
57.380997650632	0.492721413490344\\
57.3927050498754	0.493610401155635\\
57.4614243851704	0.498388709856613\\
57.4649100824398	0.499055450605582\\
57.4725829151541	0.49972219135455\\
57.4891813129437	0.501500166685148\\
57.5132054586307	0.502833648183085\\
57.5323297713526	0.504278253139191\\
57.5333573836374	0.504500500055514\\
57.5437601712275	0.505278364262651\\
57.5443680377655	0.505500611178974\\
57.6155982528914	0.509501055672814\\
57.637714248516	0.51194577175238\\
57.649497259237	0.512723635959503\\
57.6674574047836	0.514390487831946\\
57.6696220106802	0.514946105122746\\
57.6787504419374	0.515612845871729\\
57.6968863413066	0.517279697744158\\
57.7025424108046	0.518057561951281\\
57.7056886167541	0.518613179242095\\
57.7069065807791	0.518946549616587\\
57.7158601287281	0.519613290365555\\
57.7201515359803	0.520057784198201\\
57.7638187034031	0.523169241026736\\
57.7713788834878	0.52372485831755\\
57.7940173602774	0.525836204022625\\
57.8010343944464	0.526391821313439\\
57.809559347409	0.527169685520576\\
57.8304575327293	0.527947549727713\\
57.8428793193368	0.529058784309328\\
57.8542183775051	0.529947771974619\\
57.8566191229949	0.530725636181756\\
57.863593177131	0.531392376930725\\
57.8806208030367	0.532725858428677\\
57.8811233822799	0.532836981886831\\
57.8862529721035	0.533392599177645\\
57.8867140861351	0.533503722635814\\
57.9056824062584	0.534726080675597\\
57.9068414032601	0.53494832759192\\
57.9167043874076	0.53550394488272\\
57.9176104681191	0.535726191799043\\
57.9218353947407	0.536170685631703\\
57.9235385293512	0.53650405600618\\
57.9308866869769	0.537281920213317\\
57.9412276214453	0.5385042782531\\
57.9555102445012	0.539171019002069\\
57.9590530298514	0.539726636292883\\
57.9791174150941	0.540726747416343\\
57.9796207143093	0.540948994332666\\
57.990541597142	0.541837981997958\\
57.9908665034372	0.542060228914281\\
58.0020488821926	0.542726969663264\\
58.011369667183	0.543949327703046\\
58.0177695522219	0.544393821535692\\
58.0569014606298	0.548172019113196\\
58.0637578119881	0.548949883320333\\
58.0901569234642	0.550950105567253\\
58.1025253387997	0.552839204356005\\
58.1123140134259	0.553394821646819\\
58.116377006129	0.553839315479465\\
58.1314873079677	0.554617179686588\\
58.1344530075901	0.555283920435571\\
58.1459189792221	0.555950661184539\\
58.1587359519138	0.557173019224322\\
58.182040689435	0.558395377264105\\
58.1882899774029	0.559062118013074\\
58.2342861602937	0.562395821757931\\
58.2362317564805	0.562840315590591\\
58.2490856705083	0.563618179797714\\
58.2789420300357	0.56606289587728\\
58.2793804282956	0.566174019335449\\
58.2919220231608	0.566729636626249\\
58.3083217882717	0.567951994666032\\
58.3117062140161	0.568507611956846\\
58.316447522903	0.569285476163984\\
58.3168650255127	0.569396599622138\\
58.3286082744893	0.570396710745598\\
58.3400055582799	0.570841204578258\\
58.3491343805097	0.571396821869058\\
58.3720010207889	0.573841537948624\\
58.3889597339657	0.575063895988407\\
58.4070270137755	0.57628625402819\\
58.4250287116465	0.576952994777159\\
58.4312607231488	0.577730858984296\\
58.4464578758312	0.578619846649588\\
58.4548409654555	0.579175463940402\\
58.4619542934131	0.579953328147539\\
58.4850867289165	0.580842315812831\\
58.4927490203534	0.581286809645476\\
58.5051873602441	0.581953550394459\\
58.5236163498688	0.584287143015857\\
58.5413609717258	0.584953883764825\\
58.5692241146544	0.5865096121791\\
58.5696415517038	0.586620735637254\\
58.580496256204	0.587287476386237\\
58.5945655241967	0.588620957884174\\
58.6040450483404	0.589176575174989\\
58.6045193735142	0.589398822091312\\
58.6336110561742	0.590843427047417\\
58.6340007449008	0.59106567396374\\
58.6494727556711	0.591732414712709\\
58.6608553779923	0.592621402378015\\
58.6637518925296	0.592843649294338\\
58.6799497331772	0.593732636959629\\
58.7205890551335	0.596177353039195\\
58.7236320390588	0.596621846871841\\
58.734522483844	0.59728858762081\\
58.7389214703033	0.598066451827947\\
58.7407577843188	0.59828869874427\\
58.7718727905857	0.599066562951407\\
58.7730562487757	0.599399933325898\\
58.7902530639261	0.600177797533021\\
58.7946729927069	0.600622291365681\\
58.7985171229536	0.600955661740159\\
58.8087556736728	0.601400155572804\\
58.8609631797445	0.605289476608476\\
58.8641617214032	0.605622846982968\\
58.8868915468999	0.607067451939074\\
58.8885584642245	0.607289698855396\\
58.9087185080071	0.607956439604365\\
58.9428349812338	0.610290032225777\\
58.9576951706274	0.611734637181883\\
58.9680587837214	0.612623624847174\\
58.9878407330201	0.613845982886957\\
58.9924026597702	0.614290476719603\\
59.0001455447601	0.614846094010417\\
59.0114008409626	0.615735081675709\\
59.0201548886556	0.616290698966523\\
59.0256667295047	0.616957439715492\\
59.0355528744315	0.617401933548138\\
59.0365676056616	0.617735303922629\\
59.0595883201092	0.619179908878735\\
59.0661700844065	0.620068896544026\\
59.0793440524141	0.620735637292995\\
59.0831115006351	0.621180131125655\\
59.0983965591231	0.621957995332778\\
59.0989679391034	0.62229136570727\\
59.1329266440062	0.624180464496021\\
59.1351647847875	0.624402711412344\\
59.1401079783895	0.62484720524499\\
59.1441473486623	0.625402822535804\\
59.1494072958275	0.625958439826618\\
59.1709266953385	0.627736415157216\\
59.1722178727781	0.627958662073539\\
59.1771405431365	0.628403155906184\\
59.1836059531517	0.629403267029645\\
59.212911515378	0.631403489276551\\
59.2233975889733	0.631959106567365\\
59.2239773768379	0.632070230025533\\
59.2295362347586	0.632625847316334\\
59.2396593232705	0.633625958439794\\
59.2438123799595	0.633848205356117\\
59.2531977358245	0.634403822646931\\
59.2573830131143	0.634959439937745\\
59.2663041550152	0.635848427603037\\
59.2670659862112	0.63607067451936\\
59.2726804591096	0.636515168352005\\
59.2763097977804	0.636959662184651\\
59.2851525985462	0.637626402933634\\
59.2861002516896	0.637848649849957\\
59.3138633227902	0.639848872096863\\
59.328018452529	0.641182353594814\\
59.342399615699	0.641849094343783\\
59.3651486575209	0.643404822758058\\
59.3668682319707	0.643738193132535\\
59.3894306304687	0.644627180797841\\
59.3900140253037	0.644960551172318\\
59.4105257362959	0.646294032670269\\
59.4221777415747	0.646849649961084\\
59.4430491390635	0.647738637626375\\
59.4461050358173	0.647960884542698\\
59.4492984118773	0.648183131459021\\
59.4663034817359	0.648627625291667\\
59.4741805782734	0.64884987220799\\
59.489684434494	0.649405489498804\\
59.490819472091	0.649516612956972\\
59.5046395960113	0.650072230247773\\
59.6295243938683	0.657184131570148\\
59.6401045050791	0.657850872319116\\
59.6561749308234	0.659295477275222\\
59.6751610313601	0.659851094566037\\
59.6797169970528	0.660073341482359\\
59.7026300265466	0.660962329147651\\
59.7063067056528	0.661295699522142\\
59.7083955494185	0.661740193354788\\
59.7232566592582	0.662295810645603\\
59.7493798131373	0.664851650183323\\
59.7652065096209	0.665407267474137\\
59.7655794517121	0.665518390932291\\
59.7891835647872	0.666518502055752\\
59.800897345235	0.667296366262889\\
59.8048128029914	0.667518613179212\\
59.81683638886	0.668074230470026\\
59.82555675441	0.66862984776084\\
59.8276071337051	0.669074341593486\\
59.8384846815843	0.669963329258778\\
59.8610412485493	0.672185798422021\\
59.8810622484583	0.673185909545481\\
59.9298136431185	0.67740860095563\\
59.9302248119142	0.677630847871953\\
59.9351821966389	0.678186465162767\\
59.9398263604575	0.67940882320255\\
59.9463485492839	0.680075563951519\\
59.946898479889	0.680297810867842\\
59.9513987746182	0.680742304700502\\
59.9520319450042	0.680964551616825\\
59.9674382271401	0.681742415823948\\
59.9689079505691	0.682186909656608\\
59.9901357924958	0.683853761529036\\
59.9920039053394	0.684187131903514\\
59.9967889597319	0.684742749194328\\
60.0039095716938	0.685409489943297\\
60.011359364211	0.686298477608602\\
60.013419915583	0.686520724524925\\
60.0181983242026	0.687298588732062\\
60.0242077320377	0.687854206022863\\
60.0299078618995	0.688409823313677\\
60.0354964552368	0.688965440604491\\
60.0700303578067	0.691965773974857\\
60.0910791400687	0.695410601177883\\
60.101921311602	0.696077341926852\\
60.1052422055975	0.696744082675835\\
60.1141192057862	0.697299699966635\\
60.1183337593018	0.697744193799281\\
60.1364733136949	0.699966662962524\\
60.1496571187776	0.700522280253338\\
60.1527081062505	0.700966774085984\\
60.1591592271287	0.701966885209444\\
60.1625645478042	0.702522502500258\\
60.1732838662482	0.703078119791058\\
60.176904671943	0.703744860540041\\
60.1893987144561	0.70441160128901\\
60.2049241257231	0.704856095121656\\
60.2155570686816	0.705522835870624\\
60.2607619483379	0.708967663073651\\
60.2793526183071	0.709634403822619\\
60.2879930891775	0.710745638404248\\
60.3037238222982	0.711412379153217\\
60.3057177439436	0.711745749527708\\
60.3157387034148	0.712523613734831\\
60.328585919083	0.713523724858291\\
60.346905808264	0.714079342149105\\
60.3557769051754	0.714857206356243\\
60.3662729673846	0.715412823647043\\
60.369565421444	0.715746194021534\\
60.3755326418442	0.71619068785418\\
60.3992566257092	0.717524169352131\\
60.4101013530406	0.718079786642932\\
60.4139192285422	0.718746527391914\\
60.483060360961	0.720413379264343\\
60.4901243306022	0.72074674963882\\
60.5069900461158	0.72119124347148\\
60.511448897026	0.721524613845958\\
60.5314912976905	0.722302478053095\\
60.5455028087879	0.722858095343909\\
60.5709602488151	0.723524836092878\\
60.5727721128375	0.723747083009201\\
60.6526474555411	0.725969552172444\\
60.6592351121172	0.72641404600509\\
60.684594510892	0.727080786754058\\
60.6875638138156	0.727303033670381\\
60.7112204753323	0.727969774419364\\
60.7359983329203	0.729192132459133\\
60.8195873394464	0.731192354706053\\
60.8520862208299	0.732303589287682\\
60.8713357351347	0.732748083120327\\
60.8863579960622	0.733303700411142\\
60.9211976665303	0.734303811534588\\
60.9296490857137	0.734637181909079\\
60.9508750687381	0.735526169574371\\
60.9589895008223	0.736081786865185\\
61.0917562114018	0.738859873319242\\
61.1069382989475	0.739415490610043\\
61.2267565748433	0.743304811645714\\
61.2302320326022	0.743638182020206\\
61.2352554972344	0.74419379931102\\
61.2668208134995	0.744971663518143\\
61.4511763299038	0.750194466051767\\
61.6382937693581	0.753417046338456\\
61.6580776449486	0.75397266362927\\
61.6712807381647	0.754750527836407\\
61.6794818218144	0.755083898210898\\
61.6872795903268	0.755639515501699\\
61.710755107601	0.757084120457804\\
61.7416272780397	0.75852872541391\\
61.7516659347708	0.759084342704725\\
61.7543393762377	0.75952883653737\\
61.8372229639868	0.764084898322011\\
61.8376440311135	0.76419602178018\\
61.8527008973038	0.765307256361794\\
61.8591863277029	0.76575175019444\\
61.8787201280695	0.766529614401577\\
61.8936229820986	0.767307478608714\\
61.9002903237706	0.767863095899529\\
61.9015103682849	0.768085342815851\\
61.948476125166	0.770196688520926\\
61.9684602838448	0.771307923102555\\
61.9763742146585	0.771974663851523\\
62.0101516842384	0.774086009556598\\
62.0116621766825	0.774308256472921\\
62.0245127590239	0.774974997221889\\
62.0254155272838	0.775197244138212\\
62.0577559617108	0.776308478719841\\
62.0686207360994	0.777308589843301\\
62.1006179565165	0.77797533059227\\
62.1013251893541	0.778197577508593\\
62.1260704547395	0.779419935548376\\
62.1444251965767	0.780086676297344\\
62.150960049743	0.78053117012999\\
62.151834270425	0.780753417046327\\
62.1807530156354	0.781975775086096\\
62.2024056327723	0.78253139237691\\
62.2058034435159	0.782753639293233\\
62.2155503559752	0.783309256584047\\
62.2198661340033	0.783753750416693\\
62.2484447133236	0.784753861540153\\
62.2552781596669	0.785309478830968\\
62.2826314213864	0.786198466496259\\
62.2850316187215	0.786420713412582\\
62.3077580461231	0.787087454161551\\
62.3522860438413	0.788643182575825\\
62.3777182341766	0.789309923324794\\
62.3781785897193	0.789532170241117\\
62.3909474749914	0.790310034448254\\
62.3924204097737	0.7907545282809\\
62.4101438970112	0.792532503611497\\
62.4242186176732	0.793199244360466\\
62.4247254956677	0.793310367818634\\
62.4400622330014	0.793977108567603\\
62.4478009877321	0.794532725858417\\
62.4581394842689	0.795199466607386\\
62.4659726003614	0.795866207356354\\
62.4977130595708	0.79731081231246\\
62.5062391146699	0.797755306145106\\
62.5098230675195	0.798644293810412\\
62.5948549040026	0.802755861762407\\
62.6007820581214	0.803200355595052\\
62.6113279106253	0.80353372596953\\
62.6462853704412	0.804311590176667\\
62.6852606877568	0.805978442049096\\
62.7042723803333	0.80653405933991\\
62.7214689263664	0.807200800088879\\
62.7533665840634	0.807867540837861\\
62.7537178658549	0.808089787754184\\
62.7755573230872	0.808978775419476\\
62.7985265572914	0.809756639626613\\
62.8047071776048	0.809978886542936\\
62.8214837144157	0.810645627291905\\
62.8414341660073	0.811645738415365\\
62.893563217661	0.814312701411254\\
62.8972490734909	0.814646071785745\\
62.9090865475149	0.815312812534714\\
62.9119974394924	0.815535059451037\\
62.9397697362814	0.817201911323465\\
62.9431163715689	0.817535281697957\\
62.9503376990569	0.817979775530603\\
62.9651425419697	0.81931325702854\\
62.9854668401606	0.819868874319354\\
62.9910715251186	0.820313368152\\
63.0068281854742	0.820757861984646\\
63.0141899032283	0.821757973108106\\
63.0261702631719	0.82231359039892\\
63.0526244915923	0.823424824980535\\
63.0542603447446	0.823647071896858\\
63.0611166348153	0.82431381264584\\
63.0812860352607	0.825091676852963\\
63.0836265195099	0.825313923769286\\
63.1725879719177	0.829092121346804\\
63.1742286000321	0.82953661517945\\
63.1819172368159	0.830314479386587\\
63.1880171667109	0.830758973219233\\
63.2042883306402	0.831647960884524\\
63.2058208284871	0.831870207800847\\
63.2254819481214	0.832759195466153\\
63.2407847868525	0.833759306589613\\
63.2597920843565	0.835315035003873\\
63.2615672279252	0.835537281920196\\
63.2693400789686	0.83609289921101\\
63.3677955696059	0.840204467163005\\
63.6394481223314	0.849094343815963\\
63.6441005087556	0.849316590732286\\
63.6551912092083	0.849761084564932\\
63.7021564880383	0.850427825313915\\
63.7092654690895	0.850983442604715\\
63.7249989544559	0.851539059895529\\
63.7290584812473	0.851872430270021\\
63.7466140683372	0.852650294477158\\
63.8534529703288	0.858539837759736\\
63.8800172896161	0.858984331592382\\
63.8874682301351	0.859428825425042\\
63.8987751389028	0.859984442715842\\
63.899433891458	0.860206689632165\\
63.924868668911	0.860873430381147\\
63.926561280605	0.861206800755625\\
63.9475139030036	0.861762418046439\\
63.9495486900342	0.86209578842093\\
63.9684703896429	0.86265140571173\\
64.0044634107947	0.863095899544376\\
64.0240009249646	0.863762640293359\\
64.0579821065408	0.864540504500482\\
64.0793724605064	0.865207245249465\\
64.1063416084802	0.866429603289248\\
64.1352009430755	0.86731859095454\\
64.1757094791951	0.867985331703508\\
64.1803342572571	0.868318702078\\
64.2883616499234	0.869541060117783\\
64.2914909694753	0.869652183575937\\
64.3244130869241	0.870096677408583\\
64.3297613792056	0.870430047783074\\
64.4008359536724	0.871652405822857\\
64.4016722203856	0.871763529281026\\
64.4272624295511	0.872430270029994\\
64.4296709092458	0.872652516946317\\
64.4491004225159	0.873208134237132\\
64.4499393406464	0.873319257695286\\
64.4958828469079	0.874208245360578\\
64.510750028352	0.875541726858529\\
64.5216480686126	0.875986220691175\\
64.5227632323585	0.876208467607498\\
64.5754659202937	0.877541949105449\\
64.5958906407718	0.878319813312586\\
64.5963414586011	0.878430936770741\\
64.6242361442509	0.879764418268692\\
64.641292218556	0.880542282475815\\
64.6858142698319	0.881209023224798\\
64.6890652840262	0.881653517057444\\
64.7450433337579	0.882986998555381\\
64.7459080553419	0.883431492388027\\
64.7574744308361	0.883987109678841\\
64.758033239335	0.884209356595164\\
64.7814163770039	0.88509834426047\\
64.7923658299338	0.885765085009439\\
64.7928599172721	0.885987331925762\\
64.8532186187067	0.886876319591053\\
64.8746370668092	0.88765418379819\\
65.0506996820387	0.891099011001216\\
65.0516725959596	0.891210134459371\\
65.1637205673069	0.892432492499154\\
65.2060543354174	0.892988109789968\\
65.2080956969753	0.89332148016446\\
65.2314161128752	0.89387709745526\\
65.2319493407516	0.893988220913428\\
65.2915497506763	0.895543949327688\\
65.3286717831416	0.896321813534826\\
65.3490517421891	0.896988554283794\\
65.3705261303145	0.898766529614392\\
65.3722074417035	0.898988776530715\\
65.3774252753668	0.89943327036336\\
65.3793275159985	0.899988887654175\\
65.3990886042995	0.901322369152126\\
65.4005137361074	0.901544616068449\\
65.4045295525172	0.902211356817418\\
65.4066786971163	0.903211467940878\\
65.4125361092481	0.903767085231678\\
65.4184020897467	0.904544949438815\\
65.4511005443167	0.906211801311244\\
65.4543313751055	0.90710078897655\\
65.4773681151866	0.907878653183673\\
65.4818183521048	0.908434270474487\\
65.5128913724173	0.909101011223456\\
65.5200195803868	0.909545505056116\\
65.5390517214986	0.910101122346916\\
65.5693769290525	0.911434603844867\\
65.6496711355294	0.912212468052005\\
65.7994096277245	0.913990443382588\\
65.8476930484001	0.914546060673402\\
65.9269918590067	0.915435048338693\\
65.956878583336	0.916212912545831\\
65.9920892835472	0.916657406378476\\
66.0113795770344	0.917546394043782\\
66.1601720150386	0.918102011334582\\
66.1701343482297	0.91887987554172\\
66.1946924713329	0.920657850872317\\
66.2023989123259	0.921102344704963\\
66.2094504816571	0.9218802089121\\
66.2281168144679	0.922658073119223\\
66.2663492585016	0.924213801533497\\
66.3013748286936	0.924769418824312\\
66.3021089485398	0.925102789198789\\
66.3311000519728	0.925658406489603\\
66.3643899884444	0.927325258362032\\
66.4078679092733	0.927769752194678\\
66.5543773537982	0.930770085565058\\
66.584985793174	0.93165907323035\\
66.6321215385505	0.932325813979318\\
66.6370576575089	0.932881431270133\\
66.6889676896953	0.933437048560947\\
66.6908517730643	0.933770418935424\\
66.7408972790151	0.934437159684407\\
66.7710988423408	0.934992776975207\\
66.7807806197736	0.935548394266021\\
66.8254850291506	0.936104011556836\\
66.8308233555409	0.93665962884765\\
66.8579888430347	0.937548616512942\\
66.9302200953511	0.937993110345587\\
66.9387352116671	0.93821535726191\\
67.0100562167421	0.938659851094556\\
67.0164601247062	0.939326591843539\\
67.0458580838235	0.939882209134339\\
67.0614193159494	0.940548949883308\\
67.0899760578831	0.941771307923091\\
67.0913904039072	0.941993554839428\\
67.1289905523284	0.942438048672074\\
67.1374491039382	0.943215912879197\\
67.1407418667282	0.943549283253688\\
67.1837942035323	0.943993777086334\\
67.2010962554474	0.944771641293471\\
67.2191920886108	0.94543838204244\\
67.2391481561189	0.946216246249577\\
67.3085493046079	0.947216357373037\\
67.3926003107094	0.948549838870974\\
67.4426703353632	0.949327703078112\\
67.4455708244483	0.949549949994434\\
67.4898048615832	0.950105567285249\\
67.5179494198908	0.950883431492386\\
67.539296580538	0.951772419157678\\
67.5925547385715	0.952216912990323\\
67.6204942521587	0.952883653739306\\
67.6262172070223	0.953550394488275\\
67.6547855298321	0.954106011779089\\
67.6740570491587	0.954994999444381\\
67.7174670226759	0.956439604400487\\
67.7185620796616	0.956661851316809\\
67.7433756824081	0.957328592065778\\
67.7750423160507	0.958550950105561\\
67.7755494422468	0.958884320480053\\
67.8209331885346	0.959884431603513\\
67.857115629394	0.960662295810636\\
67.9202380576388	0.963107011890202\\
67.9426953057142	0.963662629181016\\
67.9446537333026	0.963995999555507\\
67.9766546875859	0.964440493388153\\
67.9900436051901	0.964996110678968\\
67.9903473456233	0.965551727969768\\
67.9912470873742	0.965773974886091\\
68.000441136659	0.966218468718736\\
68.0232742979914	0.967329703300365\\
68.040473587529	0.967885320591179\\
68.0409377527481	0.968218690965656\\
68.0588299286447	0.968774308256471\\
68.0731629731864	0.969441049005439\\
68.0983910020729	0.970552283587068\\
68.1347979464076	0.971885765085005\\
68.1390446214277	0.972219135459497\\
68.1557652561937	0.972663629292143\\
68.202303768064	0.974886098455386\\
68.2494137237361	0.975663962662509\\
68.2517447575146	0.975997333037\\
68.2862039018177	0.976552950327815\\
68.2909401830542	0.976886320702292\\
68.3267227840441	0.977441937993106\\
68.3289597928095	0.977775308367598\\
68.3701936071774	0.978330925658398\\
68.4947600106979	0.981220135570624\\
68.5325059227489	0.982109123235915\\
68.606835520585	0.984998333148127\\
68.6559313268005	0.985998444271587\\
68.6933496559303	0.986554061562401\\
68.7414493440485	0.987443049227693\\
68.7419238496421	0.98777641960217\\
68.7648292910991	0.98822091343483\\
68.7925682370056	0.989443271474613\\
68.8003191062861	0.98977664184909\\
68.9208195249496	0.990554506056228\\
69.0724503129582	0.992110234470502\\
69.1604817880367	0.993665962884762\\
69.1882259534911	0.994777197466391\\
69.2043651639415	0.995777308589837\\
69.2095310658416	0.99899988887654\\
69.2104901957576	1\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
42.5537000483375	0\\
42.7715086185607	0.000333370374491437\\
44.339713588184	0.00133348149793733\\
44.3418814427346	0.00144460495610588\\
44.3572420842402	0.00155572841427443\\
45.1237574538135	0.0030003333703803\\
45.1332090903923	0.00311145682853464\\
45.4659410334658	0.00388932103567186\\
45.4672389393991	0.00400044449382619\\
45.4792964428962	0.00411156795199474\\
45.5805153686167	0.00466718524280907\\
45.7591436120704	0.00533392599177773\\
45.889817897448	0.0060006667407464\\
46.6213428597861	0.00944549394377248\\
46.6242005815644	0.00955661740192681\\
46.7104933324927	0.0104456050672326\\
46.7428837432655	0.0108900988998784\\
46.7631858853699	0.0111123458162012\\
46.9052671737859	0.0117790865651699\\
46.930310982896	0.0123347038559842\\
46.9394543928303	0.0126680742304757\\
46.9808197107331	0.0133348149794443\\
47.1139422252169	0.0143349261029044\\
47.1640732061887	0.0151127903100274\\
47.2169579238318	0.0156684076008418\\
47.3820767828388	0.0177797533059163\\
47.4270644193761	0.0181131236804077\\
47.5257341855351	0.0191132348038678\\
47.5262690579016	0.0192243582620222\\
47.5752103335587	0.0197799755528365\\
47.5997886092562	0.0205578397599737\\
47.6755455797744	0.0221135681742339\\
47.7137597725014	0.0228914323813711\\
47.8122583322967	0.0234470496721855\\
47.8342489256622	0.0236692965885084\\
47.8762719614615	0.024336037337477\\
47.8955347608205	0.0246694077119685\\
47.944949101696	0.0252250250027828\\
47.9875672674403	0.0261140126680743\\
48.0637059344537	0.0270030003333659\\
48.1426601889825	0.0286698522057947\\
48.3232082426232	0.0318924324924978\\
48.3251649830533	0.0320035559506664\\
48.3857860340239	0.0331147905322808\\
48.3868162038161	0.0333370374486037\\
48.4349180944686	0.0340037781975724\\
48.4388682148812	0.0342260251138953\\
48.4443469965	0.0344482720302182\\
48.4919448182165	0.0357817535281697\\
48.4961157236707	0.0360040004444926\\
48.5346052962419	0.0365596177353069\\
48.5911388690854	0.0380042226914128\\
48.6549582495341	0.0390043338148729\\
48.6726084608694	0.039559951105673\\
48.6730427062046	0.0396710745638416\\
48.6913613893768	0.0402266918546559\\
48.7398959156214	0.0408934326036245\\
48.8086904148529	0.0417824202689161\\
48.8174418277546	0.042004667185239\\
48.8367882845918	0.0424491610178848\\
48.8462188251152	0.0426714079342077\\
48.9148960736871	0.0433381486831905\\
48.9227584567511	0.0435603955995134\\
49.0003390711743	0.0445605067229735\\
49.0141806634278	0.0447827536392964\\
49.0796328086467	0.045671741304588\\
49.0847599065652	0.0458939882209108\\
49.124094677248	0.0466718524280481\\
49.1246898926564	0.0468940993443709\\
49.190257051547	0.047894210467831\\
49.2174565120077	0.0485609512167997\\
49.221958953175	0.0488943215912911\\
49.2734359452044	0.0501166796310741\\
49.3451608609507	0.0506722969218742\\
49.364183835585	0.0513390376708571\\
49.4836512018603	0.0542282475830689\\
49.4847279437514	0.0545616179575461\\
49.5525105796176	0.0563395932881434\\
49.5570954890551	0.0565618402044663\\
49.5757532515508	0.0570063340371121\\
49.6180788597952	0.0580064451605722\\
49.7048344240245	0.0591176797421866\\
49.705299923436	0.0592288032003552\\
49.7450527171425	0.0604511612401382\\
49.7465447264433	0.0606734081564611\\
49.7611940265755	0.0612290254472754\\
49.7880692354122	0.0623402600288898\\
49.8071227538221	0.0630070007778585\\
49.9224990408954	0.0648960995666101\\
49.9272470727691	0.0652294699411016\\
50.0049076489234	0.0666740748972074\\
50.0499646189113	0.0683409267696362\\
50.0943542582137	0.0688965440604505\\
50.1003373836718	0.0691187909767734\\
50.1199958017628	0.0697855317257421\\
50.1271439032471	0.070452272474725\\
50.1535682137902	0.0715635070563394\\
50.1543334306602	0.0716746305144937\\
50.1725848784708	0.072452494721631\\
50.2247702362112	0.0740082231359054\\
50.2480886141211	0.0747860873430426\\
50.2501710470917	0.0751194577175198\\
50.2851578073557	0.0761195688409799\\
50.353020580277	0.0785642849205459\\
50.384289745119	0.0791199022113602\\
50.4400754588571	0.0803422602511432\\
50.4768008956884	0.0808978775419433\\
50.4979282674237	0.0817868652072491\\
50.4989149976587	0.0818979886654034\\
50.5217422792529	0.082786976330695\\
50.53408520897	0.0835648405378322\\
50.5697623252991	0.0845649516612923\\
50.6122023972805	0.0861206800755667\\
50.6174602782515	0.0865651739082125\\
50.6233671688255	0.0871207911990126\\
50.6492335462686	0.0875652850316726\\
50.6822782772895	0.0885653961551327\\
50.7141155331469	0.0890098899877785\\
50.730423282323	0.0900100011112386\\
50.7953623602931	0.0913434826091759\\
50.8280048255501	0.0940104456050648\\
50.8689877053019	0.0950105567285249\\
50.8839728646903	0.0963440382264622\\
50.8869096676133	0.0966774086009536\\
50.8952469448291	0.097233025891768\\
50.9871759584183	0.10067785309478\\
50.9911691417686	0.100900100011117\\
51.0260256480096	0.10167796421824\\
51.0783159666298	0.104344927214129\\
51.0993330880834	0.105233914879435\\
51.1709225332476	0.108456495166124\\
51.1784963728759	0.108789865540615\\
51.2000166919909	0.109345482831429\\
51.2163362327288	0.110234470496721\\
51.2293686739813	0.111012334703858\\
51.2319853327817	0.111234581620181\\
51.2419862728351	0.111790198910981\\
51.2741057792321	0.113234803867087\\
51.2754765426899	0.113345927325256\\
51.2908160274834	0.113790421157901\\
51.3351718215569	0.115679519946653\\
51.3366612515372	0.115790643404821\\
51.3578993871548	0.11645738415379\\
51.378842964336	0.117679742193573\\
51.3842907735831	0.118235359484387\\
51.4075843606275	0.118790976775188\\
51.43688370543	0.119679964440493\\
51.4631825412488	0.121013445938431\\
51.4880384557129	0.121680186687399\\
51.48999506673	0.122013557061891\\
51.4937221654666	0.122124680520059\\
51.5333771971326	0.122680297810859\\
51.5438454877327	0.123347038559842\\
51.5456847413846	0.12368040893432\\
51.5491103586175	0.123902655850642\\
51.5612085354925	0.124569396599625\\
51.5927412243885	0.125569507723071\\
51.6050011526005	0.126014001555731\\
51.630794406242	0.126902989221023\\
51.642359735973	0.127569729969991\\
51.6717381921484	0.12823647071896\\
51.6778511867612	0.128569841093451\\
51.7038914043936	0.129903322591389\\
51.7081629806786	0.13023669296588\\
51.7191640619617	0.130792310256695\\
51.7264992435815	0.131792421380155\\
51.8118447335348	0.136570730081118\\
51.8315755667939	0.137126347371932\\
51.8319579240074	0.137348594288255\\
51.8498265228478	0.138682075786193\\
51.8788691872382	0.139571063451484\\
51.8901919697993	0.140015557284144\\
51.8948777798823	0.140348927658621\\
51.9384508093308	0.142793643738187\\
51.938909842231	0.142904767196356\\
51.9544004499103	0.143571507945325\\
51.9827198434177	0.144460495610616\\
51.9855793237979	0.144793865985108\\
52.0020758099253	0.145682853650399\\
52.0162656401774	0.146238470941213\\
52.0368932401955	0.146905211690182\\
52.0613703982112	0.147460828980996\\
52.0678595028954	0.148016446271797\\
52.0846557977083	0.148794310478934\\
52.085677204768	0.149016557395257\\
52.0961612251024	0.149794421602394\\
52.0965497549683	0.149905545060562\\
52.1082245197298	0.150572285809531\\
52.1181009332969	0.1512390265585\\
52.123736452265	0.151572396932991\\
52.1382721493927	0.15223913768196\\
52.1548617107383	0.153017001889097\\
52.1554013792458	0.15323924880542\\
52.1688664332235	0.153905989554389\\
52.2060020251467	0.156128458717632\\
52.2064278994845	0.156239582175786\\
52.223656169619	0.157239693299246\\
52.2252975661531	0.157461940215569\\
52.2650105410816	0.159462162462489\\
52.2655092724749	0.159684409378812\\
52.2786509531368	0.160462273585949\\
52.2851611778603	0.161017890876764\\
52.2891750243648	0.161462384709409\\
52.3085459302536	0.16246249583287\\
52.3089784420988	0.162573619291024\\
52.3361849280183	0.164462718079776\\
52.3369264801713	0.164573841537944\\
52.3546351793868	0.165240582286913\\
52.4261226008861	0.168463162573616\\
52.4482541821858	0.170018890987876\\
52.4661140671111	0.17057450827869\\
52.4682474717665	0.170796755195013\\
52.494201355166	0.171352372485828\\
52.5380063319432	0.173130347816411\\
52.5393735933528	0.173241471274579\\
52.5588989614389	0.173908212023548\\
52.5685129589246	0.174463829314362\\
52.5705061446339	0.174574952772517\\
52.5865437321676	0.175130570063331\\
52.5995390868096	0.176130681186791\\
52.6546501386862	0.17779753305922\\
52.6551100698089	0.177908656517388\\
52.7068645467013	0.179908878764294\\
52.7441037113996	0.182242471385706\\
52.74820897849	0.182464718302029\\
52.7772761635052	0.183909323258135\\
52.7820162659463	0.184131570174458\\
52.7956707672551	0.184909434381595\\
52.7964848578592	0.185131681297918\\
52.8611710109836	0.188909878875421\\
52.8641846551764	0.189354372708067\\
52.8774509258705	0.190465607289696\\
52.8954438191774	0.19157684187131\\
52.8963126288006	0.191687965329479\\
52.9050517510023	0.192243582620279\\
52.9323121916676	0.193910434492707\\
52.9460897394215	0.194466051783522\\
52.9798247129208	0.195799533281473\\
52.9857570347765	0.196355150572273\\
52.9908247413155	0.197021891321256\\
52.9933802606342	0.197355261695733\\
52.9988696236165	0.197910878986548\\
53.0024668461493	0.198355372819194\\
53.0340174940921	0.199688854317131\\
53.0404496374451	0.200355595066114\\
53.0468811321668	0.201466829647728\\
53.0997921636934	0.203578175352803\\
53.1112603281602	0.204578286476263\\
53.1133400033116	0.204911656850754\\
53.187822058454	0.209356595177226\\
53.2001076637323	0.210356706300686\\
53.2046923759137	0.210801200133332\\
53.210303862714	0.211356817424146\\
53.2242514820897	0.212134681631284\\
53.2380496562068	0.213245916212898\\
53.2541803614254	0.213801533503712\\
53.2680483133719	0.214690521169004\\
53.2752011683209	0.215357261917987\\
53.2821974303244	0.215912879208787\\
53.2854172766527	0.216246249583278\\
53.309988493089	0.217024113790416\\
53.3122228750233	0.217468607623061\\
53.3233906015829	0.218690965662844\\
53.3265115121892	0.219357706411813\\
53.3355532303189	0.219802200244459\\
53.3417460413901	0.220246694077105\\
53.3438104320616	0.220580064451596\\
53.35485042287	0.221357928658733\\
53.3552161623056	0.221580175575056\\
53.3631266243382	0.222358039782193\\
53.3672335905791	0.223247027447485\\
53.3715944399272	0.223691521280131\\
53.3930633202424	0.224247138570945\\
53.4079140627767	0.224802755861745\\
53.4157986704923	0.225580620068882\\
53.4368425491373	0.226580731192342\\
53.4383128063399	0.227025225024988\\
53.4458188652037	0.227580842315803\\
53.4466281544902	0.227691965773971\\
53.4683563593739	0.228692076897417\\
53.4691026608466	0.228803200355586\\
53.4756948203165	0.2293588176464\\
53.4832523854085	0.230136681853523\\
53.4927553545565	0.230692299144337\\
53.4934879523185	0.230803422602506\\
53.5073437463621	0.231470163351474\\
53.5076588404694	0.231692410267797\\
53.5335594155752	0.232359151016766\\
53.5608882440712	0.233248138682072\\
53.5645227731368	0.233692632514718\\
53.5731972898265	0.234248249805518\\
53.5782104831464	0.2349149905545\\
53.5900333808748	0.235803978219792\\
53.5987001786296	0.236581842426929\\
53.613656984293	0.237470830092221\\
53.6352025144631	0.238470941215681\\
53.6431540906181	0.238915435048327\\
53.6585246982478	0.239582175797295\\
53.6606607315551	0.239804422713618\\
53.6721891434202	0.240360040004433\\
53.706336060642	0.241915768418707\\
53.7280217634498	0.242915879542167\\
53.7660664447022	0.245471719079887\\
53.7797438732852	0.246027336370702\\
53.7900793498514	0.246805200577825\\
53.7970440766664	0.24769418824313\\
53.8176361492823	0.248360928992099\\
53.8486615975514	0.249694410490036\\
53.8652846475251	0.250138904322696\\
53.8703088377499	0.250583398155342\\
53.8855818655417	0.251694632736957\\
53.8876396036467	0.252028003111448\\
53.8984250472519	0.252694743860417\\
53.9147555459855	0.254028225358368\\
53.9170360978222	0.254250472274691\\
53.9228191378892	0.254806089565491\\
53.9235822896035	0.255028336481814\\
53.9409426030878	0.255695077230797\\
53.9431065310501	0.256028447605274\\
53.9517360725338	0.256584064896089\\
53.9532686846639	0.25691743527058\\
53.9671806707937	0.257806422935872\\
53.9691096048911	0.258139793310363\\
53.972811196849	0.258584287143009\\
53.9800366927686	0.259584398266469\\
53.9935951478642	0.260584509389915\\
53.9998361337688	0.261251250138898\\
54.0286057764291	0.263029225469481\\
54.0388753772874	0.263584842760295\\
54.0537544152043	0.264140460051109\\
54.0713266717826	0.264918324258232\\
54.0819770593344	0.265362818090892\\
54.0878422089113	0.265807311923538\\
54.1004544234955	0.266474052672507\\
54.1224489110836	0.267918657628613\\
54.1287969700039	0.268474274919427\\
54.1473358506882	0.269029892210227\\
54.1557249720282	0.269474386042887\\
54.1742925991186	0.270030003333687\\
54.1834022953292	0.270585620624502\\
54.1899940469206	0.271474608289793\\
54.2082021954535	0.272030225580608\\
54.2096854195712	0.272363595955099\\
54.2215842454077	0.272919213245899\\
54.2224745340581	0.273030336704068\\
54.2312121231771	0.273585953994882\\
54.2426437722377	0.274252694743851\\
54.2462482823218	0.274808312034651\\
54.2719764349172	0.275586176241788\\
54.299338788153	0.277364151572385\\
54.3122451246986	0.2779197688632\\
54.3855466630457	0.283920435603946\\
54.3990671563699	0.284698299811083\\
54.399847134134	0.284809423269238\\
54.4080209933633	0.285253917101883\\
54.4289515778851	0.286698522057989\\
54.4357825123086	0.287809756639618\\
54.4464077425311	0.288365373930418\\
54.4471415697819	0.288476497388586\\
54.457814393492	0.288920991221232\\
54.4676812012355	0.289698855428369\\
54.4754988902971	0.290587843093661\\
54.4851337859478	0.291143460384475\\
54.4952968002737	0.291699077675275\\
54.5229073282213	0.293699299922196\\
54.5349087626592	0.294143793754841\\
54.5386399266943	0.294477164129333\\
54.560548794453	0.295032781420147\\
54.5999832712423	0.297366374041545\\
54.6152589980342	0.298699855539482\\
54.6163808184594	0.299033225913973\\
54.6168836985934	0.299144349372142\\
54.6233381791832	0.299588843204788\\
54.625906058336	0.299922213579265\\
54.6470315102966	0.301589065451694\\
54.6473775188961	0.301811312368031\\
54.6589129557063	0.302700300033322\\
54.6846230676342	0.30503389265472\\
54.6926625876991	0.305589509945534\\
54.7049336106678	0.306589621068994\\
54.7081903728627	0.306922991443471\\
54.7335969856905	0.308700966774069\\
54.7446351573337	0.309256584064883\\
54.7472344931774	0.309701077897529\\
54.7680803544112	0.311145682853635\\
54.7782176079587	0.311923547060772\\
54.8133401576807	0.314257139682169\\
54.8139119558921	0.314479386598492\\
54.8186848256663	0.314923880431138\\
54.8198750333278	0.315257250805629\\
54.8339417701176	0.316035115012767\\
54.8431236365244	0.316590732303567\\
54.8828942409258	0.319479942215779\\
54.9132796532679	0.320480053339239\\
54.9431108296773	0.321146794088207\\
54.951984414132	0.321702411379022\\
54.9681527913705	0.32236915212799\\
54.9797669781953	0.323147016335128\\
54.9821888514678	0.323480386709619\\
54.9910381360988	0.324258250916756\\
55.013224990523	0.325813979331016\\
55.0235760461373	0.327258584287122\\
55.0243321812587	0.327703078119768\\
55.0302955233809	0.328369818868737\\
55.0479563316267	0.329703300366688\\
55.0503624932673	0.330147794199334\\
55.0751780626902	0.330814534948303\\
55.0779728213092	0.331259028780948\\
55.0803596891974	0.331814646071763\\
55.1019640546602	0.332925880653391\\
55.1082743291065	0.333925991776837\\
55.1184083263685	0.334481609067652\\
55.1318616173868	0.33514834981662\\
55.1322889787853	0.335259473274789\\
55.1521059578286	0.336037337481926\\
55.1668083951	0.336592954772726\\
55.1699710473714	0.337148572063541\\
55.1930730689217	0.338259806645155\\
55.2128878670227	0.339593288143107\\
55.2165365123324	0.340148905433921\\
55.2250442497366	0.34081564618289\\
55.2284793506431	0.341149016557381\\
55.2364868531855	0.341926880764504\\
55.2413092574095	0.342260251138995\\
55.2593385065794	0.343260362262455\\
55.2647089585921	0.343704856095101\\
55.2801327187609	0.34437159684407\\
55.2869652676336	0.345260584509361\\
55.3018053245208	0.345816201800176\\
55.3120553724142	0.346482942549144\\
55.3255808263017	0.347483053672605\\
55.3342893850205	0.34837204133791\\
55.3406138524415	0.349149905545033\\
55.3414719432348	0.349372152461356\\
55.3493172536013	0.349816646294016\\
55.3525158002039	0.350261140126662\\
55.3663922133616	0.350927880875631\\
55.3671706628737	0.351150127791954\\
55.3750914908689	0.351594621624599\\
55.3842381318899	0.352594732748059\\
55.3999245808537	0.353261473497028\\
55.4142920687933	0.354928325369457\\
55.4282930929722	0.355817313034763\\
55.4368425939923	0.3565951772419\\
55.4405995085385	0.357373041449023\\
55.4417050065641	0.357595288365346\\
55.4466199583887	0.35815090565616\\
55.4500450717688	0.358484276030651\\
55.4680477044542	0.359595510612266\\
55.4734033215267	0.360040004444912\\
55.4774403979056	0.360595621735726\\
55.4903794730093	0.361484609401018\\
55.495506275239	0.362040226691832\\
55.5009700839243	0.362595843982646\\
55.5017712951881	0.362706967440801\\
55.5158850465911	0.363484831647938\\
55.5191721355162	0.363929325480584\\
55.5920363520824	0.367929769974424\\
55.6021914282514	0.36892988109787\\
55.6027949045409	0.369152128014193\\
55.6183780340682	0.36992999222133\\
55.622895629104	0.370707856428467\\
55.6269217834372	0.371263473719281\\
55.6314299904924	0.371485720635604\\
55.6505080756945	0.372041337926419\\
55.6580156340346	0.372708078675387\\
55.6599228434215	0.373263695966187\\
55.6667963815004	0.373708189798847\\
55.66721327595	0.374152683631493\\
55.676018719011	0.374708300922293\\
55.6768484037641	0.374819424380462\\
55.6880987668933	0.375375041671276\\
55.6908596097842	0.375597288587599\\
55.7140375658902	0.377153017001859\\
55.7202776339478	0.377597510834505\\
55.7285076131234	0.378375375041642\\
55.729606328289	0.378597621957965\\
55.7412360932245	0.379375486165102\\
55.7445263021408	0.380264473830394\\
55.7613951633872	0.381264584953854\\
55.7751950861006	0.38215357261916\\
55.7757393661593	0.382375819535483\\
55.7924587425374	0.383487054117097\\
55.7935549188036	0.38370930103342\\
55.8083569426085	0.384598288698712\\
55.8245426634351	0.385598399822172\\
55.8332287201369	0.386154017112986\\
55.8342231307769	0.386487387487477\\
55.8554610865769	0.38770974552726\\
55.8615528228688	0.388376486276229\\
55.8648007476969	0.388820980108875\\
55.8711050801316	0.389487720857844\\
55.876323119022	0.390265585064981\\
55.8866311465271	0.391043449272118\\
55.8971297593362	0.391487943104764\\
55.8979506562525	0.391710190021087\\
55.928985809078	0.393377041893515\\
55.9302319448031	0.393710412268007\\
55.952036131063	0.39548838759859\\
55.9574024723089	0.396377375263896\\
55.9717497971658	0.397044116012864\\
55.9859285274739	0.39748860984551\\
55.9875129412276	0.398044227136324\\
55.9914148397818	0.39848872096897\\
56.0057708020695	0.399377708634262\\
56.0083509183826	0.399933325925076\\
56.019337563617	0.40048894321589\\
56.0221771155185	0.400822313590368\\
56.0338659662262	0.402378042004642\\
56.0458298547549	0.403267029669934\\
56.099645304568	0.407489721080097\\
56.1124691745866	0.408156461829066\\
56.1436601681694	0.410601177908632\\
56.1517110608575	0.411156795199432\\
56.1609947643044	0.411712412490246\\
56.1634581595053	0.412156906322892\\
56.2003732060412	0.414490498944303\\
56.2031714584716	0.414823869318781\\
56.2171915249679	0.415712856984086\\
56.2310942794284	0.416268474274887\\
56.2365965227103	0.416824091565701\\
56.2539748960426	0.41849094343813\\
56.2752088795202	0.419379931103421\\
56.2800372668748	0.420046671852404\\
56.2858773586117	0.420935659517696\\
56.3387134646131	0.424936104011522\\
56.3449309901195	0.425825091676828\\
56.3618438066443	0.426602955883951\\
56.3801192523975	0.428492054672716\\
56.3878816108475	0.428936548505362\\
56.3891011461406	0.429158795421685\\
56.4104646741761	0.429936659628822\\
56.4127834813739	0.430381153461468\\
56.4389659674682	0.431936881875728\\
56.4425180022962	0.43227025225022\\
56.4520338092009	0.432825869541034\\
56.4750794968983	0.434159351038971\\
56.4887689357979	0.43482609178794\\
56.4995615572311	0.435270585620586\\
56.5111944649296	0.436381820202214\\
56.5122573132787	0.436604067118537\\
56.5292886190249	0.437715301700152\\
56.5317717967415	0.438048672074643\\
56.541418714834	0.438604289365458\\
56.5418509671213	0.438715412823612\\
56.5455292985105	0.439271030114426\\
56.5492809078706	0.439604400488903\\
56.5585526426323	0.440493388154209\\
56.5660033739942	0.441160128903178\\
56.5829414199989	0.441937993110315\\
56.593778022662	0.442715857317452\\
56.6019463655659	0.443160351150098\\
56.6050138554419	0.443382598066421\\
56.6182583889724	0.443827091899067\\
56.6292597673144	0.444716079564358\\
56.6298345552508	0.444938326480681\\
56.6548823295484	0.446716301811279\\
56.6598030322315	0.447160795643924\\
56.6705825445492	0.447716412934739\\
56.6748428217654	0.448272030225539\\
56.685611681645	0.448938770974522\\
56.7196128917198	0.451050116679596\\
56.7305290035446	0.451494610512242\\
56.7366013966338	0.451939104344888\\
56.747136647369	0.452494721635702\\
56.7692781632934	0.453717079675485\\
56.7698513708331	0.453939326591808\\
56.7832002982485	0.454717190798945\\
56.7893873895113	0.455161684631591\\
56.8053254234755	0.456050672296882\\
56.8170843526691	0.45682853650402\\
56.8536138629114	0.459162129125417\\
56.8731170040371	0.459717746416231\\
56.9068209777641	0.462051339037629\\
56.9149299079608	0.462606956328443\\
56.9184585239859	0.46338482053558\\
56.9207546284684	0.463829314368226\\
56.9234978439456	0.464162684742718\\
56.9463073540872	0.466051783531469\\
56.9517261480516	0.466607400822269\\
56.9768038217857	0.467385265029407\\
56.9839910111703	0.468052005778375\\
56.9968547013076	0.468718746527358\\
57.0090824061141	0.469496610734481\\
57.0236012053103	0.470274474941618\\
57.0256191997774	0.47060784531611\\
57.0418872444595	0.47160795643957\\
57.0564425086711	0.47216357373037\\
57.0570985812168	0.472385820646693\\
57.072135949075	0.473274808311999\\
57.1333295576596	0.477830870096639\\
57.1570170846606	0.478608734303776\\
57.2025897052551	0.48138682075782\\
57.203126751098	0.481497944215988\\
57.2201477628414	0.482498055339448\\
57.2279798926666	0.482942549172094\\
57.2532523804151	0.484053783753708\\
57.257748576629	0.484720524502677\\
57.2843307607751	0.486276252916952\\
57.2861479026428	0.486609623291443\\
57.3569781927728	0.490832314701592\\
57.4416057364614	0.496388487609693\\
57.449193571053	0.497055228358661\\
57.4573118888231	0.497944216023953\\
57.4677669627034	0.49872208023109\\
57.4688925232523	0.498833203689259\\
57.4786323135164	0.499388820980059\\
57.4803077139634	0.49972219135455\\
57.4884784427997	0.500277808645365\\
57.4909739757912	0.50072230247801\\
57.5027780801276	0.501389043226979\\
57.5109021694778	0.501833537059625\\
57.5188011212231	0.502389154350439\\
57.5213057318597	0.502833648183085\\
57.5293588241632	0.503500388932068\\
57.5351649201271	0.504056006222868\\
57.5379902364416	0.504278253139191\\
57.5486503143005	0.504833870430005\\
57.5573530235281	0.505833981553465\\
57.5599550926328	0.506167351927942\\
57.5726624639784	0.50694521613508\\
57.5781408232538	0.507389709967725\\
57.5879930722098	0.50794532725854\\
57.6002220935148	0.509167685298323\\
57.610581848455	0.509723302589137\\
57.620713324656	0.510834537170751\\
57.6287520075494	0.511390154461566\\
57.6408638049616	0.51250138904318\\
57.6551143339588	0.513945993999286\\
57.6619970619717	0.5145016112901\\
57.6766324376983	0.515279475497238\\
57.6801790280156	0.516057339704375\\
57.6827927629091	0.516501833537021\\
57.6924365107703	0.517057450827835\\
57.6990601773876	0.517724191576804\\
57.7062319717263	0.518279808867604\\
57.7125151828571	0.519279919991064\\
57.7146021611698	0.519724413823724\\
57.7240971263123	0.52016890765637\\
57.7250714932584	0.520391154572692\\
57.7344724316843	0.520835648405338\\
57.7358321465419	0.521057895321661\\
57.7418440610349	0.521613512612475\\
57.744735444619	0.522169129903276\\
57.7467181369574	0.522391376819613\\
57.7582513023939	0.522946994110413\\
57.7800465194361	0.525058339815487\\
57.787129537107	0.525947327480793\\
57.7972737699942	0.527058562062408\\
57.7985315363498	0.52728080897873\\
57.8120464484491	0.528058673185868\\
57.8211494361159	0.528836537393005\\
57.831187766475	0.529392154683819\\
57.8428713275277	0.530281142349111\\
57.8482322840412	0.531281253472571\\
57.8942060401055	0.534170463384783\\
57.9103221561326	0.535726191799043\\
57.9109915331135	0.53594843871538\\
57.9615941335264	0.53950438937656\\
57.9620339326967	0.539615512834715\\
57.9737052668121	0.54050450050002\\
57.9766224619878	0.540726747416343\\
57.9853967583808	0.541282364707158\\
58.0047318255149	0.542949216579586\\
58.0062896665476	0.543171463495909\\
58.0182360680151	0.543727080786709\\
58.0221419086216	0.544393821535692\\
58.0230274836898	0.544727191910169\\
58.0329836866411	0.545616179575475\\
58.0381675285974	0.546394043782598\\
58.0460128645005	0.547060784531581\\
58.0632002092273	0.54872763640401\\
58.0712354081206	0.549394377152979\\
58.0750504553803	0.549838870985624\\
58.0912346080092	0.550616735192762\\
58.0955729565413	0.55128347594173\\
58.0988950826475	0.552061340148867\\
58.1879723310423	0.559173241471242\\
58.1891707483745	0.55950661184572\\
58.1970105434989	0.560062229136534\\
58.2017535280427	0.56050672296918\\
58.2191318443525	0.561951327925286\\
58.2234935239199	0.562284698299777\\
58.2465721824989	0.563729303255883\\
58.2487734530354	0.563951550172206\\
58.2539911360101	0.56450716746302\\
58.3248803893909	0.570396710745598\\
58.3278885094345	0.570952328036412\\
58.3462951654837	0.57173019224355\\
58.3820093041888	0.573952661406793\\
58.388580955437	0.574397155239438\\
58.3954823485042	0.574952772530253\\
58.4004848738198	0.575730636737376\\
58.4208757092018	0.57628625402819\\
58.4233031209867	0.576730747860836\\
58.4257451066759	0.576952994777159\\
58.4416737290552	0.577841982442465\\
58.4453934773369	0.57828647627511\\
58.452276642785	0.57884209356591\\
58.4541190151098	0.579175463940402\\
58.4616555949033	0.579731081231216\\
58.4623611981097	0.579842204689371\\
58.4766117345993	0.580286698522031\\
58.5135041106938	0.583287031892397\\
58.5269548861502	0.583953772641365\\
58.5474769010708	0.585065007222994\\
58.5492736870972	0.58550950105564\\
58.5561072175765	0.586065118346454\\
58.5565405823291	0.586176241804608\\
58.5692011857554	0.586731859095423\\
58.5710886575304	0.587065229469914\\
58.584763226685	0.587954217135206\\
58.5978894895427	0.588732081342343\\
58.6169067829534	0.589843315923957\\
58.6309742900141	0.590510056672926\\
58.6333008071347	0.590954550505572\\
58.6427724749855	0.591510167796386\\
58.6432329123165	0.591732414712709\\
58.6557473567203	0.592510278919846\\
58.6582879722763	0.592843649294338\\
58.6837671639871	0.594177130792275\\
58.6898036995027	0.594843871541244\\
58.7055884939692	0.595510612290227\\
58.7062501873039	0.595621735748381\\
58.7171607424775	0.59628847649735\\
58.7226141640932	0.596732970330009\\
58.7347304869672	0.597399711078978\\
58.7495393573027	0.598177575286115\\
58.7994568968712	0.600955661740159\\
58.8078816444847	0.601733525947296\\
58.8434839813575	0.604289365485016\\
58.8684243474619	0.606400711190105\\
58.8731854274314	0.606622958106428\\
58.8946029050406	0.607845316146211\\
58.895567079727	0.608178686520688\\
58.90730447931	0.608734303811502\\
58.9079116049656	0.608845427269671\\
58.9282890934528	0.609512168018639\\
58.9812026902117	0.613512612512466\\
58.9837194123739	0.613957106345111\\
58.9891847219844	0.614957217468572\\
59.0007907879421	0.615735081675709\\
59.0014476772737	0.615846205133877\\
59.0163495634575	0.616624069341\\
59.0172799223831	0.616846316257337\\
59.0262921668158	0.617401933548138\\
59.0571280213117	0.619402155795058\\
59.0593043460129	0.619957773085872\\
59.0922029358029	0.621846871874624\\
59.0930928331923	0.622180242249101\\
59.1023360764337	0.622958106456238\\
59.1093882761118	0.623513723747052\\
59.111068660466	0.623624847205207\\
59.1236127059409	0.624069341037867\\
59.1293285604064	0.624736081786835\\
59.1302727484053	0.624958328703158\\
59.1418418150678	0.625513945993973\\
59.1667654072443	0.627291921324556\\
59.1752662442244	0.627958662073539\\
59.1801158067017	0.628958773196985\\
59.1916540553562	0.629514390487799\\
59.1986567891133	0.630625625069428\\
59.2057485043041	0.631070118902073\\
59.2117946066143	0.631736859651042\\
59.2196106305696	0.632625847316334\\
59.2256930327619	0.632959217690825\\
59.2370033261322	0.633514834981639\\
59.2407044826817	0.633959328814285\\
59.2498286529274	0.634514946105099\\
59.2565331029249	0.635292810312222\\
59.2654416342785	0.635848427603037\\
59.2682933936589	0.636181797977528\\
59.2770594088644	0.636959662184651\\
59.2777330187283	0.63707078564282\\
59.2872945340674	0.637737526391788\\
59.2944912791168	0.638404267140757\\
59.2969144483006	0.638626514057094\\
59.3342931799788	0.640960106678492\\
59.3348765522789	0.641071230136646\\
59.3502541241771	0.641960217801952\\
59.3859855732158	0.643849316590703\\
59.3874838957534	0.644071563507026\\
59.4011313009511	0.644627180797841\\
59.4142435160742	0.645293921546809\\
59.4155058271637	0.645516168463132\\
59.4294683105423	0.646071785753946\\
59.4464599390082	0.647183020335561\\
59.4474527983109	0.647405267251884\\
59.4779861395389	0.64884987220799\\
59.4852291932815	0.649627736415127\\
59.4989751810547	0.650072230247773\\
59.5072574113841	0.650738970996741\\
59.5083259686515	0.650961217913078\\
59.5336349285748	0.651739082120201\\
59.5385653442475	0.652183575952861\\
59.572894621826	0.653517057450799\\
59.5859274608082	0.65440604511609\\
59.5880721903265	0.654739415490582\\
59.5937647731017	0.655295032781396\\
59.6077130161139	0.655739526614042\\
59.621021285451	0.65640626736301\\
59.6334220373796	0.657184131570148\\
59.6355885220818	0.657517501944639\\
59.6501850413049	0.658073119235439\\
59.6510261901493	0.658184242693608\\
59.6601204117123	0.658739859984408\\
59.6610475790537	0.658850983442576\\
59.688279872215	0.659739971107868\\
59.6919293171337	0.660184464940514\\
59.7045686718847	0.660740082231328\\
59.7104126056319	0.661406822980297\\
59.7142132962372	0.661740193354788\\
59.7182232038453	0.662295810645603\\
59.7256240624882	0.663184798310894\\
59.7420307367567	0.663962662518031\\
59.7656818615148	0.665518390932291\\
59.7835469089976	0.666518502055752\\
59.7963974425366	0.667074119346566\\
59.8506408631109	0.670296699633269\\
59.8678365862575	0.671741304589375\\
59.8807015025268	0.673185909545481\\
59.8848183910018	0.67385265029445\\
59.8927842925917	0.674408267585264\\
59.9017989891762	0.674963884876078\\
59.902622217134	0.675297255250555\\
59.9160763151081	0.676630736748507\\
59.9244836578899	0.67740860095563\\
59.930297559015	0.677964218246444\\
59.9338673678476	0.678742082453581\\
59.9396334959622	0.67940882320255\\
59.9402401717621	0.679519946660719\\
59.9534393640424	0.680297810867842\\
59.9541538712729	0.68040893432601\\
59.9640420463296	0.681075675074979\\
59.9678134203114	0.68140904544947\\
59.9771757356445	0.68240915657293\\
59.9796013359769	0.682742526947408\\
59.9919495479552	0.683631514612713\\
59.9970389057376	0.684631625736174\\
60.0121650025045	0.685520613401465\\
60.0264472732975	0.687187465273894\\
60.0293991334847	0.687743082564708\\
60.0397588136633	0.688743193688168\\
60.0472837520541	0.690076675186106\\
60.0538241462802	0.690743415935074\\
60.060899518348	0.691743527058534\\
60.0675684668033	0.692299144349349\\
60.070888063852	0.692854761640163\\
60.0716625970674	0.693521502389132\\
60.080314199973	0.694299366596269\\
60.0858634758484	0.694966107345238\\
60.0870882854414	0.695299477719715\\
60.0968456358188	0.695743971552375\\
60.101907936332	0.696966329592158\\
60.109451895647	0.697744193799281\\
60.1273781687036	0.698966551839064\\
60.1347996251858	0.699633292588047\\
60.1379293279852	0.700077786420692\\
60.1479381280233	0.700744527169661\\
60.1572112229781	0.702078008667598\\
60.1688756832409	0.703078119791058\\
60.1693748379819	0.703189243249227\\
60.1872959755253	0.703967107456364\\
60.1896491855328	0.704300477830841\\
60.2030519827412	0.704967218579824\\
60.2049084867699	0.705189465496147\\
60.2272571333097	0.706189576619593\\
60.2454441452262	0.708078675408359\\
60.2617217382724	0.708745416157328\\
60.2914355952282	0.711412379153217\\
60.3016031734259	0.712301366818508\\
60.32275922439	0.713190354483814\\
60.3311188604769	0.713968218690937\\
60.3405467341661	0.714301589065428\\
60.3549315927982	0.714746082898074\\
60.3571676642423	0.714968329814397\\
60.3757354713372	0.715857317479703\\
60.3891867034873	0.716968552061317\\
60.4094252622843	0.718079786642932\\
60.4430023344881	0.718857650850069\\
60.460918923663	0.719413268140883\\
60.4667624110129	0.72019113234802\\
60.5142400436562	0.721413490387803\\
60.514920063304	0.721524613845958\\
60.6063330451259	0.724747194132661\\
60.6444334946258	0.72541393488163\\
60.690430811883	0.727303033670381\\
60.7104082379373	0.727858650961196\\
60.7702966432468	0.72996999666627\\
60.8009527614787	0.730525613957084\\
60.806651302338	0.73097010778973\\
60.87678541617	0.732859206578482\\
60.8773848883293	0.73297033003665\\
60.9485280134272	0.735415046116216\\
60.9525795962352	0.735859539948862\\
60.9870727079889	0.736637404155999\\
61.1050794226719	0.739415490610043\\
61.1118909847904	0.739971107900857\\
61.2099655958913	0.742304700522254\\
61.2104594741987	0.742415823980423\\
61.2304886236372	0.743415935103883\\
61.2416543206811	0.74419379931102\\
61.2630295837543	0.744860540059989\\
61.2954728347128	0.746194021557926\\
61.3310028345759	0.74674963884874\\
61.3332598458282	0.746971885765063\\
61.3546185611886	0.747749749972201\\
61.3871007375977	0.748860984553815\\
61.4125650152848	0.749416601844629\\
61.454545308547	0.749972219135444\\
61.4910045526398	0.750861206800735\\
61.5315223518831	0.75141682409155\\
61.5569018468602	0.75197244138235\\
61.6108054293376	0.752639182131333\\
61.6286773253894	0.753194799422133\\
61.6731632981356	0.754861651294561\\
61.6751697078837	0.755083898210898\\
61.6863124899673	0.755639515501699\\
61.6982779932506	0.756639626625159\\
61.710276580333	0.757195243915973\\
61.7666425249745	0.760195577286339\\
61.7734441875383	0.760973441493476\\
61.7903399640467	0.761640182242445\\
61.8357574860317	0.763862651405688\\
61.8426261099449	0.764529392154671\\
61.8484302020438	0.765085009445471\\
61.8517220685097	0.765418379819963\\
61.8668239568839	0.766307367485254\\
61.8739338814622	0.766640737859746\\
61.8887274749931	0.767307478608714\\
61.8920243348172	0.767640848983206\\
61.9060539070883	0.768640960106666\\
61.9287672426116	0.769307700855634\\
61.9349277223884	0.769641071230112\\
61.9568298069755	0.770641182353572\\
61.9652481604553	0.771196799644386\\
61.981169216654	0.772085787309678\\
61.9872727272898	0.772530281142323\\
62.0003950268148	0.773308145349461\\
62.0056825753068	0.773863762640275\\
62.013914668226	0.774530503389244\\
62.0776384392198	0.777419713301455\\
62.0992136305705	0.778086454050438\\
62.1158421541716	0.779197688632053\\
62.1266370229616	0.779753305922867\\
62.127294037666	0.779864429381021\\
62.1501490722404	0.780753417046327\\
62.1837097057115	0.781864651627941\\
62.202991645943	0.78253139237691\\
62.2198293422688	0.783420380042202\\
62.2271224154357	0.784087120791185\\
62.3528425520693	0.788754306033979\\
62.3771728623139	0.789309923324794\\
62.391045815556	0.7907545282809\\
62.3978535479943	0.791310145571714\\
62.4090698963374	0.791976886320683\\
62.4170382641584	0.792643627069651\\
62.4704998988253	0.796088454272677\\
62.4728448394883	0.796310701189\\
62.5020047412051	0.797533059228783\\
62.5246248828547	0.799755528392026\\
62.5329259822829	0.799977775308349\\
62.5505796290268	0.800422269140995\\
62.5793104395493	0.801866874097101\\
62.5819964360164	0.802200244471592\\
62.6005535504464	0.802866985220561\\
62.6041526692206	0.803200355595052\\
62.6478039048462	0.804422713634835\\
62.6495917869613	0.804644960551158\\
62.6708471672931	0.805311701300127\\
62.6770500295205	0.80553394821645\\
62.7611925157632	0.808645405044984\\
62.7641872549534	0.808867651961307\\
62.7977257080387	0.809645516168445\\
62.8635322358505	0.812868096455148\\
62.8642815725148	0.813090343371471\\
62.8806713371172	0.813757084120439\\
62.9035663305712	0.814868318702068\\
62.9173829034518	0.815535059451037\\
62.9187011289277	0.81575730636736\\
62.9349306858602	0.816535170574497\\
62.9421380245636	0.81731303478162\\
62.9522521330882	0.818090898988757\\
62.9602994233847	0.818979886654063\\
62.9647069173738	0.819202133570386\\
62.9893797097073	0.819868874319354\\
62.9939832749055	0.820202244693846\\
63.0059869374326	0.820757861984646\\
63.0066024153296	0.820868985442814\\
63.0142235130296	0.821535726191783\\
63.0211036197039	0.822202466940752\\
63.0409195137926	0.822758084231566\\
63.0637573024334	0.824424936103995\\
63.0756171880571	0.824980553394809\\
63.0850067770175	0.825758417601946\\
63.1048469517144	0.826314034892746\\
63.1196242043053	0.826980775641729\\
63.1228999317472	0.827314146016207\\
63.1409151740365	0.827869763307021\\
63.1515694975365	0.828425380597835\\
63.1677393356518	0.828980997888635\\
63.1722247762581	0.82953661517945\\
63.1773689844744	0.829869985553941\\
63.1840591876851	0.830425602844741\\
63.2135113309952	0.832203578175339\\
63.2154382696276	0.832425825091661\\
63.2350932218747	0.833314812756953\\
63.2518945656455	0.834648294254904\\
63.2693729687805	0.83609289921101\\
63.3027135760953	0.837204133792625\\
63.3031251398485	0.837315257250793\\
63.3453974512114	0.838759862206899\\
63.3604162127598	0.839315479497714\\
63.3995577402187	0.841426825202788\\
63.4356496741034	0.842204689409925\\
63.4479493798403	0.842649183242571\\
63.4483606916292	0.842871430158894\\
63.5474730791754	0.845649516612937\\
63.5588454164897	0.845982886987429\\
63.5884828063629	0.846760751194566\\
63.5934338884674	0.847094121569043\\
63.6101612676605	0.847649738859857\\
63.6112382790282	0.847760862318026\\
63.630655347159	0.848538726525163\\
63.6368860680874	0.848983220357809\\
63.6626479398863	0.8498722080231\\
63.6980281834755	0.850427825313915\\
63.7213818207633	0.851427936437375\\
63.7258338366004	0.851761306811852\\
63.7386767849511	0.852428047560821\\
63.7395687432622	0.852539171018989\\
63.7614070258371	0.853317035226127\\
63.7626875663034	0.853539282142449\\
63.7955146909926	0.855428380931201\\
63.7972192649259	0.855761751305693\\
63.8129378155414	0.856428492054661\\
63.8172875047915	0.856984109345476\\
63.8196954485487	0.857206356261798\\
63.8503344750415	0.85809534392709\\
63.8535251995761	0.858539837759736\\
63.8876932354842	0.859317701966873\\
63.9050148172539	0.860317813090333\\
63.923540372012	0.860873430381147\\
63.9881678365484	0.86265140571173\\
64.013382403774	0.863318146460699\\
64.0343755308574	0.864318257584159\\
64.0655929017554	0.864762751416819\\
64.0690168597519	0.864984998333142\\
64.0827293006666	0.865651739082111\\
64.0916081039999	0.866096232914757\\
64.1335442625484	0.867207467496371\\
64.1362374910557	0.86731859095454\\
64.1703093076228	0.867985331703508\\
64.1768798930717	0.868318702078\\
64.2621939932147	0.869207689743291\\
64.2648033450192	0.86931881320146\\
64.3252991901593	0.870096677408583\\
64.3388873603571	0.870652294699397\\
64.4115905529375	0.872096899655503\\
64.4684458881435	0.873763751527932\\
64.5003987554741	0.874319368818746\\
64.5044623691238	0.875097233025883\\
64.5292482580727	0.876208467607498\\
64.5297134428753	0.876319591065666\\
64.595042625226	0.878097566396249\\
64.5976940023681	0.878430936770741\\
64.6129961884584	0.878986554061555\\
64.6197214426205	0.879653294810524\\
64.6330047297375	0.880320035559492\\
64.6360952461061	0.880542282475815\\
64.6687266366627	0.88109789976663\\
64.7053920567636	0.881875763973767\\
64.7059758180904	0.88209801089009\\
64.7457631016439	0.883320368929873\\
64.7588621987566	0.884320480053333\\
64.7808261030213	0.88509834426047\\
64.7814441231177	0.885209467718624\\
64.7926046844828	0.885876208467593\\
64.793017932244	0.885987331925762\\
64.8283078231074	0.88665407267473\\
64.8794787565174	0.887765307256359\\
64.8798516092213	0.887876430714513\\
64.939682600765	0.88865429492165\\
64.9400688956593	0.888765418379805\\
65.0958229821446	0.891654628292017\\
65.1353348417853	0.892210245582831\\
65.136659490469	0.892321369040999\\
65.1432056132525	0.892432492499154\\
65.2052866973289	0.892988109789968\\
65.208743556786	0.89332148016446\\
65.2377084447608	0.89387709745526\\
65.3484643921989	0.897099677741963\\
65.3490519201888	0.897321924658286\\
65.3627415406454	0.897988665407254\\
65.3659582165263	0.898544282698069\\
65.3782590355805	0.899655517279683\\
65.3882664828421	0.900211134570498\\
65.4013515514547	0.90143349261028\\
65.4052595349428	0.901877986442926\\
65.4081333703518	0.902544727191895\\
65.4156795204197	0.903433714857201\\
65.4224548954965	0.904433825980661\\
65.4307018434825	0.904878319813307\\
65.438075046325	0.905322813645952\\
65.4540764014382	0.906767418602058\\
65.4544979322247	0.90710078897655\\
65.4771666609628	0.907878653183673\\
65.4812320492925	0.908434270474487\\
65.5126961019096	0.909101011223456\\
65.5194039634542	0.909545505056116\\
65.5391673246943	0.910101122346916\\
65.5697792955823	0.911545727303022\\
65.6495346136322	0.912101344593836\\
65.6585940655715	0.912434714968327\\
65.7008673260395	0.912879208800973\\
65.7050409602068	0.913101455717296\\
65.7608811921081	0.913545949549942\\
65.9142693049384	0.915212801422371\\
65.9974693688026	0.916990776752968\\
65.9999773184515	0.917324147127445\\
66.0111528613484	0.917546394043782\\
66.1600923930058	0.918102011334582\\
66.170012973768	0.91887987554172\\
66.1949167781948	0.920657850872317\\
66.2023746804922	0.921102344704963\\
66.2093915675439	0.9218802089121\\
66.2281592912254	0.922658073119223\\
66.2818600533125	0.92443604844982\\
66.3020230449732	0.924991665740635\\
66.3464008305638	0.926102900322249\\
66.3467105737806	0.92643627069674\\
66.3626688116333	0.926991887987541\\
66.3643114948724	0.927325258362032\\
66.4078643082868	0.927769752194678\\
66.5543191605023	0.930770085565058\\
66.5849118849551	0.93165907323035\\
66.6322636893475	0.932325813979318\\
66.6372459862437	0.932881431270133\\
66.6890807859946	0.933437048560947\\
66.6907476030849	0.933770418935424\\
66.7404747683816	0.934326036226238\\
66.7759059016133	0.935326147349699\\
66.8072015604516	0.935992888098667\\
66.8267257287169	0.936437381931313\\
66.8444287384362	0.93721524613845\\
66.8581938461877	0.937548616512942\\
66.9301785663706	0.937993110345587\\
66.9388750886438	0.93821535726191\\
67.0100335198093	0.938659851094556\\
67.0163666045165	0.939326591843539\\
67.0456600812052	0.939882209134339\\
67.0614830198117	0.940548949883308\\
67.0899194728005	0.941660184464936\\
67.0916572297087	0.941993554839428\\
67.1288769130477	0.942438048672074\\
67.1359427792794	0.943104789421042\\
67.1407780870015	0.943549283253688\\
67.1836242572545	0.943993777086334\\
67.2012112305913	0.944771641293471\\
67.2193957408004	0.94543838204244\\
67.2233125892339	0.945771752416931\\
67.2500766063127	0.946327369707745\\
67.3265020245943	0.947549727747528\\
67.3292031864978	0.947771974663851\\
67.3884370509724	0.948327591954651\\
67.3930982729811	0.948660962329143\\
67.4430083273526	0.949216579619957\\
67.4454279765046	0.949549949994434\\
67.48960900476	0.950105567285249\\
67.5181244540999	0.950772308034217\\
67.5391938281315	0.951772419157678\\
67.5924294444301	0.952216912990323\\
67.6209630779829	0.952883653739306\\
67.6258106941326	0.953550394488275\\
67.6543707643662	0.954106011779089\\
67.6734469662	0.954994999444381\\
67.7180166738396	0.956439604400487\\
67.7748930652331	0.95866207356373\\
67.7760999284621	0.958884320480053\\
67.8209566007643	0.959884431603513\\
67.8572690953944	0.960662295810636\\
67.908238718202	0.962662518057556\\
67.9391516043617	0.963551505722862\\
67.9902666961582	0.965329481053445\\
67.9906550557052	0.965773974886091\\
67.9995833458472	0.966218468718736\\
68.0580842768117	0.968885431714625\\
68.0692100086048	0.969329925547285\\
68.0985602270212	0.970552283587068\\
68.1322870010283	0.971663518168683\\
68.140269341133	0.972219135459497\\
68.155617492475	0.972663629292143\\
68.1653751327886	0.973330370041111\\
68.176325708211	0.973774863873757\\
68.1778609412257	0.974219357706403\\
68.2024537568807	0.974774974997217\\
68.2909257900577	0.976775197244137\\
68.327156737194	0.977441937993106\\
68.3295734483807	0.977775308367598\\
68.3703105414599	0.978330925658398\\
68.5692239759306	0.98322035781753\\
68.5824005464558	0.983887098566512\\
68.6036560053477	0.984776086231804\\
68.6159127118229	0.985331703522618\\
68.6557377812444	0.985887320813418\\
68.7129628700108	0.986776308478724\\
68.713898690984	0.987109678853201\\
68.7422097511963	0.987665296144016\\
68.7645369894043	0.98822091343483\\
68.7928671722194	0.989443271474613\\
68.7997349205459	0.98977664184909\\
68.9210789915773	0.990554506056228\\
69.0728179474137	0.992110234470502\\
69.1603963674988	0.993665962884762\\
69.1886240085373	0.994777197466391\\
69.2044742724629	0.995777308589837\\
69.2068846456869	0.997110790087788\\
69.2079102961372	0.997555283920434\\
69.2080532126449	0.998222024669403\\
69.2091240278293	0.998666518502063\\
69.2102250775013	0.999888876541831\\
69.2102356492418	1\\
};

\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.7105665657049	0\\
43.4855615783281	0.000777864207137213\\
43.9635958195213	0.00144460495610588\\
43.9670694277843	0.00155572841427443\\
44.3817082563173	0.00211134570507454\\
44.4731089493463	0.00233359262139743\\
44.8165038290476	0.00288920991221175\\
44.8923674197472	0.00311145682853464\\
45.173562265097	0.00366707411934897\\
45.4817017761658	0.00488943215913196\\
45.4900551825728	0.00511167907545484\\
45.7799279924064	0.00644516057339217\\
45.7815033267743	0.00655628403156072\\
46.0635164326159	0.00833425936214383\\
46.0997160593633	0.0090010001111267\\
46.1150817608615	0.00922324702744959\\
46.1747835626509	0.00977886431826391\\
46.1778785051296	0.00988998777641825\\
46.226253958483	0.0105567285253869\\
46.2510414318682	0.0111123458162012\\
46.364314285821	0.0117790865651699\\
46.4186523168683	0.0123347038559842\\
46.4543905402932	0.01277919768863\\
46.5545358344546	0.0136681853539216\\
46.6895751002901	0.0143349261029044\\
46.6907937974633	0.0146682964773817\\
46.6959529298235	0.0147794199355502\\
46.7633764271412	0.0153350372263645\\
46.7910212872602	0.0156684076008418\\
46.7967543920058	0.0157795310590103\\
46.8524206531211	0.0163351483498104\\
46.9458068446484	0.0173352594732705\\
47.0298376755201	0.0177797533059163\\
47.0829255542721	0.0184464940548992\\
47.2210760716196	0.0194466051783593\\
47.2373955367195	0.0197799755528365\\
47.3110736221078	0.0203355928436508\\
47.3140826817331	0.0205578397599737\\
47.3633223529474	0.0213357039671109\\
47.3719645102	0.0215579508834338\\
47.4835332786258	0.0226691854650483\\
47.7091259014426	0.0257806422935829\\
47.7575615214314	0.0262251361262287\\
47.7581375630251	0.0263362595843972\\
47.7946678504132	0.0268918768752116\\
47.7984292629688	0.0271141237915344\\
47.8807346944979	0.028003111456826\\
48.0809439271411	0.0310034448272063\\
48.0815797075946	0.0311145682853606\\
48.0845848171678	0.0312256917435292\\
48.1794651778837	0.0322258028669893\\
48.1811019593376	0.0323369263251436\\
48.2481542893514	0.0333370374486037\\
48.2554574974793	0.0337815312812495\\
48.271804995595	0.0343371485720638\\
48.4307192095395	0.0361151239026611\\
48.4478421973616	0.0366707411934613\\
48.4782707601253	0.0373374819424441\\
48.5139001345983	0.0380042226914128\\
48.5889188264267	0.0386709634403815\\
48.6257590203073	0.0388932103567043\\
48.6717730699079	0.039559951105673\\
48.7511939186693	0.0416712968107618\\
48.8054809700162	0.0424491610178848\\
48.8115055249307	0.0427825313923762\\
48.8462509670166	0.0435603955995134\\
48.885064016735	0.0448938770974507\\
48.9276595710103	0.0453383709300965\\
48.9395572935765	0.0455606178464336\\
48.9692756432371	0.0461162351372337\\
48.9831015281035	0.0463384820535566\\
49.0207949700807	0.0470052228025395\\
49.0244705289067	0.0472274697188624\\
49.1380847585549	0.0492276919657684\\
49.138919644691	0.0493388154239369\\
49.2225907708621	0.0516724080453344\\
49.2236077432722	0.0518946549616572\\
49.242969150882	0.0522280253361487\\
49.2898813939154	0.0532281364596088\\
49.2997114058699	0.0536726302922546\\
49.3547526503883	0.0553394821646833\\
49.3654563497148	0.056006222913652\\
49.4035152764792	0.0567840871207892\\
49.4100196049665	0.0571174574952806\\
49.4481722449516	0.0578953217024036\\
49.4536475981619	0.0582286920768951\\
49.4740031561783	0.0592288032003552\\
49.4748164828282	0.0593399266585095\\
49.5920104716011	0.0611179019891068\\
49.6645541677091	0.0630070007778585\\
49.7293858887969	0.0636737415268414\\
49.7299163959998	0.0637848649849957\\
49.7535785159772	0.0647849761084558\\
49.7990644261264	0.0653405933992701\\
49.9194145002851	0.0684520502278048\\
49.952921957	0.0691187909767734\\
49.9773306966767	0.0702300255583879\\
50.0044083297168	0.0708967663073707\\
50.0186655212492	0.0713412601400165\\
50.0437898410187	0.0722302478053081\\
50.0749551188965	0.0727858650961224\\
50.0810575870771	0.0732303589287682\\
50.1004047681355	0.0736748527614139\\
50.1207560114667	0.074674963884874\\
50.1558093981702	0.0754528280920113\\
50.1633356336086	0.0761195688409799\\
50.1855363055968	0.0767863095899486\\
50.2633171773033	0.0793421491276831\\
50.2879741854932	0.0798977664184832\\
50.297109753139	0.0803422602511432\\
50.3592354875115	0.0816757417490805\\
50.3681624597369	0.0821202355817263\\
50.3709774923944	0.0824536059562178\\
50.4002036719183	0.0835648405378322\\
50.4178164955321	0.0843427047449694\\
50.4559441214619	0.0850094454939381\\
50.5032003507815	0.0861206800755667\\
50.509190906218	0.0863429269918896\\
50.5528327167731	0.0870096677408583\\
50.5657896829338	0.0872319146571812\\
50.6252837531873	0.0892321369041014\\
50.6342591220018	0.0895655072785786\\
50.6776203493981	0.0903433714857158\\
50.6806807078886	0.0905656184020387\\
50.712121904086	0.0913434826091759\\
50.7701964578618	0.0921213468163131\\
50.7742475639553	0.092343593732636\\
50.8073834899128	0.0934548283142504\\
50.8187678513691	0.0937881986887419\\
50.8371897849456	0.0944549394377106\\
50.8691359083259	0.0961217913101393\\
50.8711659908549	0.0964551616846308\\
50.9508687931941	0.0988998777641967\\
50.9803438153981	0.0994554950549968\\
50.9830823014633	0.0996777419713339\\
51.056100251946	0.102233581509054\\
51.0584750718002	0.102455828425377\\
51.0728010888466	0.103011445716191\\
51.1350744066877	0.106011779086558\\
51.1616741002852	0.106789643293695\\
51.1704013098747	0.107567507500832\\
51.2412729014484	0.110790087787535\\
51.2572104207375	0.112012445827318\\
51.2722991473416	0.112568063118118\\
51.2726197534085	0.112790310034441\\
51.2904461644026	0.113679297699747\\
51.2916449379388	0.11390154461607\\
51.3912411557166	0.117901989109896\\
51.3926661825341	0.11845760640071\\
51.3978698131777	0.118790976775188\\
51.4034467161563	0.11945771752417\\
51.4067354393817	0.119902211356816\\
51.4219850683354	0.120457828647631\\
51.4243407539169	0.120680075563953\\
51.5042921715476	0.124236026225134\\
51.5311879388739	0.124791643515948\\
51.5515718718524	0.126125125013886\\
51.5538330344482	0.1266807423047\\
51.5546715882064	0.126902989221023\\
51.619221470755	0.12923658184242\\
51.6200169924951	0.129458828758743\\
51.6404073707193	0.129792199133234\\
51.6641222232639	0.130347816424049\\
51.6799236238548	0.13123680408934\\
51.6839327375575	0.131792421380155\\
51.6990355700904	0.132348038670955\\
51.7242946973262	0.133348149794415\\
51.7454805454257	0.134014890543384\\
51.7759271137132	0.135570618957658\\
51.7844138841327	0.136126236248472\\
51.7991378143689	0.136681853539272\\
51.8042121202515	0.137015223913764\\
51.8179715782747	0.137793088120901\\
51.8183903235529	0.137904211579055\\
51.8328058111333	0.138348705411701\\
51.8426185317186	0.139237693077007\\
51.8468859054624	0.139904433825976\\
51.8692528264446	0.141126791865759\\
51.8887517147449	0.141793532614727\\
51.8942464151943	0.142238026447373\\
51.9101788290098	0.143127014112679\\
52.0128285273659	0.148572063562611\\
52.0469062935323	0.14923880431158\\
52.060418229928	0.150016668518717\\
52.0724514306403	0.150572285809531\\
52.0748862395652	0.151016779642177\\
52.0956452189155	0.151794643849314\\
52.1012856348625	0.152572508056451\\
52.126939809895	0.153905989554389\\
52.1453914481341	0.154461606845203\\
52.1460272752657	0.15479497721968\\
52.147465865708	0.154906100677849\\
52.1643100760386	0.155461717968663\\
52.1703456091439	0.155906211801309\\
52.1834210146382	0.156350705633955\\
52.1997242865895	0.157239693299246\\
52.2172012632076	0.158017557506383\\
52.2221967162626	0.158573174797198\\
52.2234158963944	0.159017668629843\\
52.231903673413	0.159351039004335\\
52.2473693953231	0.159795532836981\\
52.2529928298568	0.160240026669626\\
52.2636353971405	0.161017890876764\\
52.2641859111689	0.161129014334918\\
52.2826916458899	0.162240248916547\\
52.2868893941004	0.162573619291024\\
52.3093004808783	0.163129236581838\\
52.3101040865718	0.163240360039993\\
52.3222695239903	0.163907100788975\\
52.325746034057	0.164240471163453\\
52.3516264725366	0.165351705745081\\
52.3623087583082	0.166129569952204\\
52.3842296915845	0.166796310701187\\
52.4269132191492	0.16857428603177\\
52.4359143702554	0.169018779864416\\
52.4484216963331	0.170018890987876\\
52.4520076260462	0.170352261362368\\
52.4665415997777	0.170796755195013\\
52.4695132579205	0.171019002111336\\
52.4854088804941	0.172019113234796\\
52.5109203948629	0.173797088565394\\
52.5208595659433	0.174797199688854\\
52.5391121566772	0.175463940437822\\
52.5465509469807	0.1757973108123\\
52.5671041159169	0.176464051561283\\
52.5708427651071	0.176908545393928\\
52.5860160112184	0.177353039226574\\
52.5925854692202	0.17779753305922\\
52.6083550569378	0.178464273808189\\
52.6202301397896	0.179131014557171\\
52.6379955371116	0.179686631847972\\
52.6411681547113	0.180242249138786\\
52.6487328798365	0.180686742971432\\
52.6541166735344	0.181131236804077\\
52.6793591747514	0.18235359484386\\
52.6896631824652	0.183020335592829\\
52.6963651802884	0.183464829425489\\
52.7036656444158	0.183909323258135\\
52.7084511412434	0.184353817090781\\
52.731495952133	0.185576175130564\\
52.7350382510809	0.186020668963209\\
52.7445354419528	0.186576286254024\\
52.7581345859778	0.187020780086669\\
52.7717310628554	0.187687520835638\\
52.7979214419704	0.18902100233359\\
52.8040793826641	0.189687743082558\\
52.8094450447344	0.190243360373373\\
52.8319033026233	0.190910101122341\\
52.8385421679467	0.191799088787633\\
52.8524001456468	0.192688076452924\\
52.8778946455558	0.193465940660062\\
52.8856327785739	0.194243804867199\\
52.8912918327198	0.194688298699845\\
52.8934678558377	0.194910545616167\\
52.9066288182	0.195466162906982\\
52.9160569223494	0.19613290365595\\
52.9378529585491	0.198577619735516\\
52.9462570850189	0.199244360484485\\
52.9691452756491	0.200466718524268\\
52.995699032911	0.201355706189574\\
53.0704239932895	0.206689632181337\\
53.0903115897258	0.207245249472152\\
53.091148252675	0.207467496388475\\
53.0959154426033	0.20791199022112\\
53.1028878350599	0.208467607511935\\
53.1158519841094	0.209245471719072\\
53.1221109038254	0.209912212468041\\
53.1712866011398	0.212801422380252\\
53.1737322275756	0.213134792754744\\
53.1793819124564	0.213690410045558\\
53.1942030548475	0.214246027336358\\
53.2208757517291	0.215135015001664\\
53.2305079191989	0.216246249583278\\
53.2333474597388	0.21657961995777\\
53.2546845898651	0.217579731081216\\
53.2557429835994	0.217913101455707\\
53.2721264857751	0.218802089120999\\
53.274822718454	0.219024336037322\\
53.2925644338949	0.219691076786305\\
53.2929610533696	0.219802200244459\\
53.2998955683702	0.220468940993428\\
53.3005893709574	0.220580064451596\\
53.3351723672896	0.221802422491379\\
53.3521179717044	0.223358150905639\\
53.3525376627369	0.223469274363808\\
53.3577998194321	0.224024891654622\\
53.3701804817936	0.224691632403591\\
53.3889838683568	0.22635848427602\\
53.4368410902106	0.229247694188231\\
53.4553749387347	0.229692188020877\\
53.4990209456498	0.23191465718412\\
53.5072208347328	0.232803644849412\\
53.5185980025162	0.233359262140226\\
53.5250729936463	0.234026002889195\\
53.5350272455005	0.234803867096332\\
53.540534596964	0.235359484387146\\
53.5426996636662	0.235581731303469\\
53.5863603705327	0.238693188132004\\
53.6088717457408	0.239248805422818\\
53.6251896085111	0.240582286920755\\
53.6299487490029	0.241026780753401\\
53.6469254043284	0.241693521502384\\
53.6474941864145	0.241804644960538\\
53.6694141100323	0.242915879542167\\
53.6708958224037	0.24313812645849\\
53.6890004061117	0.243915990665613\\
53.6898612577957	0.244138237581936\\
53.7448420161826	0.247360817868639\\
53.7509473622288	0.248027558617608\\
53.7634376564984	0.248694299366591\\
53.7683410404025	0.249027669741068\\
53.7865815158216	0.249694410490036\\
53.7932996075152	0.250694521613497\\
53.8059358718202	0.251139015446142\\
53.8063394739986	0.251250138904311\\
53.8285103738379	0.252361373485925\\
53.8431365053719	0.25291699077674\\
53.8523888228664	0.253694854983877\\
53.8558832015142	0.254139348816523\\
53.8563019633741	0.254361595732846\\
53.8665500232451	0.255139459939983\\
53.8820710143001	0.256584064896089\\
53.8971274863064	0.257250805645057\\
53.9009745846882	0.257806422935872\\
53.9069174678734	0.25847316368484\\
53.9435086515927	0.261584620513375\\
53.9668751758595	0.263029225469481\\
53.9891276058465	0.263584842760295\\
54.0348600096564	0.266140682298015\\
54.0665696635911	0.267029669963321\\
54.0774754189157	0.268029781086781\\
54.0801617944213	0.268252028003104\\
54.101077353446	0.268807645293904\\
54.119772295404	0.26969663295921\\
54.1273542085019	0.270030003333687\\
54.1381518631791	0.270585620624502\\
54.1582593570877	0.271696855206116\\
54.1679427892155	0.27225247249693\\
54.1779242211396	0.273030336704068\\
54.1785602864046	0.273141460162222\\
54.1849269642034	0.273697077453036\\
54.1857880576403	0.273919324369359\\
54.2010613791325	0.274808312034651\\
54.2196372032914	0.276030670074434\\
54.221317411599	0.276364040448925\\
54.2289630325031	0.277030781197894\\
54.2297139988472	0.277253028114217\\
54.2445093312887	0.278586509612168\\
54.2673040352745	0.280031114568274\\
54.2846901529841	0.280586731859088\\
54.288292889109	0.281253472608057\\
54.3049915399505	0.281920213357026\\
54.3417869899558	0.284587176352915\\
54.3425524148376	0.284698299811083\\
54.3654185230141	0.285476164018206\\
54.374658158764	0.286031781309021\\
54.3861004942095	0.286476275141666\\
54.3974569923327	0.287254139348804\\
54.409432581609	0.287809756639618\\
54.4168417064997	0.288698744304909\\
54.4275739169444	0.289365485053878\\
54.4915038944998	0.294143793754841\\
54.4953104530196	0.294588287587501\\
54.5100648587683	0.295366151794624\\
54.5137410769375	0.295699522169116\\
54.5469792288746	0.297255250583376\\
54.5505328361776	0.297588620957868\\
54.5673151455422	0.298144238248682\\
54.5882108977128	0.299144349372142\\
54.5886168823786	0.299366596288465\\
54.6195545577685	0.302033559284354\\
54.6278104770113	0.302700300033322\\
54.7138652023861	0.3085898433159\\
54.7142326723735	0.308812090232237\\
54.7304450402122	0.309478830981206\\
54.7367192767245	0.310034448272006\\
54.7431516135612	0.310701189020989\\
54.7522011720279	0.311367929769958\\
54.7643360433897	0.311923547060772\\
54.7743450517084	0.312479164351572\\
54.7874992518506	0.313368152016878\\
54.7894950239719	0.313479275475032\\
54.8110006621345	0.314034892765847\\
54.8318993628734	0.315368374263784\\
54.8327398304193	0.315590621180107\\
54.8393415123751	0.316035115012767\\
54.8455701402596	0.31681297921989\\
54.8569693543192	0.317701966885195\\
54.8589308792335	0.318257584175996\\
54.8805734077669	0.319591065673947\\
54.9279640708517	0.322035781753513\\
54.9429071804583	0.322591399044313\\
54.9797078390121	0.324147127458588\\
54.9816067238644	0.324369374374911\\
54.991772796577	0.324924991665725\\
54.9939190425021	0.325258362040202\\
55.0040663819986	0.325702855872862\\
55.0130235162272	0.326258473163662\\
55.0265615437668	0.326814090454477\\
55.0279345120184	0.327147460828968\\
55.0586606786115	0.32903655961772\\
55.0742950194818	0.32959217690852\\
55.0826049175009	0.330481164573825\\
55.0832202680449	0.330703411490148\\
55.0940331130014	0.331481275697286\\
55.099660708354	0.332370263362577\\
55.110624336321	0.333481497944192\\
55.1163313260746	0.334259362151329\\
55.1454521631073	0.335481720191112\\
55.2200838363734	0.341037893099212\\
55.2209003564508	0.341260140015535\\
55.2275318662776	0.341704633848181\\
55.2630508044549	0.344816090676716\\
55.2710511501725	0.34537170796753\\
55.2715865748687	0.345482831425699\\
55.2795970357484	0.345927325258344\\
55.2855116627424	0.346482942549144\\
55.2924103843359	0.347038559839959\\
55.312713955853	0.348149794421573\\
55.3142208794697	0.34837204133791\\
55.3426437088331	0.349705522835848\\
55.3527670043805	0.351039004333799\\
55.3549007599502	0.351372374708276\\
55.3648083466174	0.352150238915414\\
55.3746404872259	0.352705856206228\\
55.3930981165415	0.354706078453134\\
55.4003331377757	0.355150572285794\\
55.4020948285836	0.355483942660271\\
55.4221278987345	0.356817424158223\\
55.422536170234	0.356928547616377\\
55.4666414832973	0.35915101677962\\
55.4678852140597	0.359484387154112\\
55.4710242877602	0.359928880986757\\
55.4890657676516	0.360928992110217\\
55.4895093026674	0.361040115568372\\
55.4988807075509	0.36170685631734\\
55.5196006662348	0.363595955106106\\
55.5317635129025	0.364373819313229\\
55.5389454157577	0.364929436604044\\
55.5459618671323	0.365485053894858\\
55.5463810024329	0.365596177353012\\
55.5630216604935	0.366707411934641\\
55.5672765019035	0.36737415268361\\
55.576080247214	0.367929769974424\\
55.5771925667535	0.36837426380707\\
55.5872817343452	0.36892988109787\\
55.6109979326093	0.370818979886636\\
55.6371146195759	0.372041337926419\\
55.6445055320929	0.372596955217219\\
55.6553828687578	0.373263695966187\\
55.6645275340536	0.374152683631493\\
55.6722822991248	0.374597177464139\\
55.6769990558943	0.375041671296785\\
55.698020542506	0.375930658962076\\
55.7043634162777	0.376930770085536\\
55.7099527032015	0.377486387376351\\
55.7212873215406	0.378486498499811\\
55.7247659129693	0.378708745416134\\
55.7306837935946	0.379597733081425\\
55.7697409023165	0.38270918990996\\
55.7823260467814	0.383153683742606\\
55.7997916131403	0.384042671407911\\
55.8106892183543	0.385487276364017\\
55.8218974490882	0.386154017112986\\
55.8277655921166	0.386931881320123\\
55.8282987068107	0.3872652516946\\
55.8329031826324	0.387487498610923\\
55.8457222401084	0.388154239359906\\
55.8646226604452	0.390265585064981\\
55.884652532301	0.391154572730272\\
55.8868169890165	0.391487943104764\\
55.8988709550462	0.392599177686378\\
55.8992622620989	0.392710301144547\\
55.9083273111874	0.393377041893515\\
55.9091553511771	0.393488165351684\\
55.9251878557277	0.394266029558807\\
55.9697328437025	0.396821869096541\\
56.015386576171	0.400822313590368\\
56.0253983194597	0.401489054339336\\
56.027248453418	0.401822424713828\\
56.0515760541607	0.403711523502579\\
56.0547345926551	0.404267140793394\\
56.0612868681279	0.40471163462604\\
56.0945049013863	0.40771196799642\\
56.1088053854623	0.40826758528722\\
56.1100251761894	0.408489832203543\\
56.1196463519745	0.409045449494357\\
56.1255375122196	0.409823313701494\\
56.1551013969048	0.411601289032092\\
56.1798749697647	0.413379264362675\\
56.1866882307436	0.413934881653489\\
56.2406321474927	0.418046449605484\\
56.2525627624213	0.41849094343813\\
56.2545208160031	0.418935437270775\\
56.2640084925403	0.41949105456159\\
56.2685904063481	0.420046671852404\\
56.2827616558926	0.420602289143204\\
56.3054626017134	0.422491387931956\\
56.307719696523	0.423158128680939\\
56.3526648364754	0.426158462051305\\
56.3815617839865	0.426936326258442\\
56.3833587291677	0.427269696632933\\
56.3847171549056	0.427380820091088\\
56.396002761668	0.427936437381902\\
56.3970390506906	0.428047560840056\\
56.4044365432888	0.428492054672716\\
56.4051732043015	0.428714301589039\\
56.4303754670647	0.429603289254331\\
56.4326944179599	0.429936659628822\\
56.4380377770009	0.4302700300033\\
56.4519838078265	0.431714634959405\\
56.4555186495899	0.432048005333897\\
56.4807232069165	0.434714968329786\\
56.5013228520591	0.4358262029114\\
56.5083849140434	0.436715190576692\\
56.5196483808412	0.437381931325675\\
56.520402248523	0.437493054783829\\
56.5377052372417	0.438270918990966\\
56.5400342252825	0.438604289365458\\
56.5733547225504	0.439382153572581\\
56.5740639405614	0.439826647405241\\
56.5807364167905	0.440271141237886\\
56.5852138109459	0.440604511612364\\
56.5954481285765	0.441271252361346\\
56.5998721249185	0.441604622735824\\
56.6111848059707	0.442160240026638\\
56.6128716716782	0.442493610401115\\
56.6247218042992	0.443382598066421\\
56.6307280930032	0.444160462273558\\
56.6338152810702	0.444604956106204\\
56.6537799889848	0.445827314145987\\
56.6608072249158	0.446382931436787\\
56.6704375020802	0.446938548727601\\
56.6878504917433	0.447716412934739\\
56.7002492252867	0.448494277141876\\
56.7013414736943	0.448716524058199\\
56.7177978508634	0.449827758639813\\
56.7267356700207	0.450383375930627\\
56.7450975486354	0.451272363595919\\
56.749112462433	0.451494610512242\\
56.7658379050525	0.452494721635702\\
56.7662022181124	0.452716968552025\\
56.8046188334731	0.454272696966299\\
56.8142411458998	0.454717190798945\\
56.8161730303646	0.455050561173422\\
56.8376969578828	0.455939548838728\\
56.8393927724623	0.456161795755051\\
56.8551833840407	0.457161906878511\\
56.8876895829765	0.460273363707046\\
56.8883338928586	0.4603844871652\\
56.9065286308441	0.46138459828866\\
56.9251946588299	0.463273697077412\\
56.9319076225895	0.463718190910058\\
56.9536856881743	0.466051783531469\\
56.9875889810775	0.467274141571252\\
56.9939675061285	0.467829758862052\\
56.9946076548763	0.467940882320221\\
57.0095102536275	0.468718746527358\\
57.0170250290634	0.469274363818158\\
57.0250223005796	0.469829981108973\\
57.0257717058419	0.469941104567141\\
57.0372315419128	0.47060784531611\\
57.0456518245133	0.471274586065078\\
57.0526736951413	0.471830203355893\\
57.0706774732849	0.472719191021184\\
57.0779553381385	0.473274808311999\\
57.0863181733578	0.473941549060967\\
57.1015564548965	0.475052783642582\\
57.1023842617517	0.475275030558919\\
57.1470922462361	0.477275252805825\\
57.1494501155576	0.477497499722148\\
57.1562541224152	0.478164240471131\\
57.160945173594	0.478608734303776\\
57.1751212987285	0.479275475052745\\
57.1793592004977	0.479608845427236\\
57.1996153505369	0.480608956550682\\
57.2010565124812	0.480831203467005\\
57.229342057749	0.482053561506788\\
57.2302533227716	0.482164684964957\\
57.2431327574115	0.482720302255771\\
57.2437303097883	0.482831425713925\\
57.2561870385288	0.483609289921063\\
57.2641846877965	0.484720524502677\\
57.2849334195553	0.485720635626137\\
57.2853013496891	0.485831759084306\\
57.2930114323695	0.486609623291443\\
57.2949279600105	0.486831870207766\\
57.2983608803574	0.487054117124089\\
57.305055103324	0.487609734414889\\
57.3065958932229	0.487831981331212\\
57.3148918913471	0.488387598622026\\
57.3204650321345	0.489387709745486\\
57.3413295011153	0.489943327036301\\
57.3610312281147	0.490832314701592\\
57.3644359551281	0.491276808534238\\
57.3700569364578	0.491721302366884\\
57.372227952925	0.491943549283206\\
57.3759863831553	0.492388043115866\\
57.3835877165011	0.492943660406667\\
57.3958385934862	0.494499388820941\\
57.4082653993749	0.495277253028078\\
57.4181006759721	0.496055117235201\\
57.4356374029963	0.496832981442338\\
57.4509114388282	0.498055339482121\\
57.5139895585787	0.501944660517793\\
57.5154098214358	0.502166907434116\\
57.5288001481571	0.503055895099408\\
57.5966326428058	0.508500944549354\\
57.5977744776821	0.508945438382\\
57.6081935158349	0.509834426047291\\
57.6091413888994	0.510056672963614\\
57.6235838677606	0.511056784087074\\
57.659361781379	0.513945993999286\\
57.662359974729	0.514612734748269\\
57.669415808911	0.515168352039069\\
57.6729650955746	0.515835092788052\\
57.6753012130222	0.516168463162529\\
57.6860147629726	0.516946327369666\\
57.6951249514968	0.517946438493126\\
57.7141510509941	0.519279919991064\\
57.7273532958195	0.520391154572692\\
57.7369101994273	0.520946771863493\\
57.7588178993108	0.522502500277767\\
57.7717828476172	0.52372485831755\\
57.7875666158839	0.525169463273656\\
57.8111673416501	0.527614179353222\\
57.8137347288002	0.528169796644036\\
57.8256043999142	0.528836537393005\\
57.8319222896549	0.529503278141974\\
57.839255425148	0.530058895432788\\
57.8401264798874	0.530392265807265\\
57.8478636678451	0.530947883098079\\
57.8656267929794	0.532059117679708\\
57.8663206299754	0.532392488054185\\
57.8825156877659	0.533281475719491\\
57.8832935785792	0.533503722635814\\
57.8910313520237	0.534170463384783\\
57.9525257390463	0.53950438937656\\
57.9529010622479	0.539726636292883\\
57.9596728316347	0.540282253583698\\
57.9648649518379	0.541171241248989\\
57.9712481781113	0.541949105456126\\
57.9904708234039	0.543504833870387\\
57.997615945472	0.544060451161201\\
58.0089160210211	0.545393932659152\\
58.0211620586048	0.546394043782598\\
58.0231568593591	0.546838537615258\\
58.0365772248911	0.547394154906058\\
58.0494240644383	0.548505389487687\\
58.0815311037279	0.550616735192762\\
58.085231373762	0.551172352483576\\
58.0921649052373	0.551727969774376\\
58.0993821910265	0.552172463607036\\
58.1101968991666	0.552839204356005\\
58.135355416083	0.554728303144756\\
58.1473214133507	0.555395043893725\\
58.1534605709225	0.556061784642708\\
58.194935151859	0.558284253805937\\
58.1987533460859	0.558839871096751\\
58.2112237160637	0.560173352594703\\
58.2185425079211	0.560728969885503\\
58.2195902690266	0.560951216801826\\
58.2262719161391	0.56150683409264\\
58.2337438177766	0.562395821757931\\
58.2980675602514	0.566840760084418\\
58.2997694237699	0.567174130458909\\
58.3028649795894	0.567840871207878\\
58.303278026457	0.567951994666032\\
58.3210313096152	0.569285476163984\\
58.321237448261	0.569618846538475\\
58.3272047085072	0.570174463829275\\
58.3522658699616	0.572285809534364\\
58.3599735008389	0.572508056450687\\
58.3708043069631	0.573063673741487\\
58.3750414673031	0.573619291032301\\
58.3882198107179	0.574730525613916\\
58.4004892744891	0.575175019446576\\
58.4022882223239	0.575397266362899\\
58.4176917479506	0.57628625402819\\
58.4246434522406	0.576952994777159\\
58.4405001376973	0.578064229358787\\
58.4418286329671	0.57828647627511\\
58.4570944867617	0.578953217024079\\
58.4600262006832	0.57928658739857\\
58.4730441751729	0.579731081231216\\
58.4752764911862	0.579953328147539\\
58.4970397538832	0.581842426936291\\
58.5093528044422	0.582509167685259\\
58.5215192821351	0.584064896099534\\
58.5279753730891	0.584620513390348\\
58.5288361545136	0.584842760306671\\
58.5773226321279	0.587843093677037\\
58.5792873658205	0.58806534059336\\
58.5949531184214	0.588843204800497\\
58.5970730879849	0.589176575174989\\
58.6123558679056	0.59006556284028\\
58.6231621191798	0.59106567396374\\
58.6416388148965	0.5920657850872\\
58.6436586592135	0.592399155461678\\
58.6528476560416	0.593177019668815\\
58.6533509931542	0.593288143126983\\
58.6813053935375	0.594177130792275\\
58.6872564622694	0.594510501166766\\
58.701335027588	0.595399488832058\\
58.7081223637637	0.595732859206549\\
58.7201982261792	0.596399599955518\\
58.7258828362819	0.597399711078978\\
58.7451253110774	0.598177575286115\\
58.7455524277435	0.59828869874427\\
58.7740622097696	0.600177797533021\\
58.7794074228985	0.600955661740159\\
58.7981563672526	0.60184464940545\\
58.8182810536374	0.60328925436157\\
58.8346494912723	0.604178242026862\\
58.8537641333577	0.605289476608476\\
58.8760744169234	0.607289698855396\\
58.8920160442837	0.608178686520688\\
58.8964481394967	0.608623180353334\\
58.9035507240052	0.609067674185994\\
58.9129885854741	0.610067785309454\\
58.9323222341486	0.611290143349223\\
58.9518057343579	0.611956884098205\\
58.9539513249957	0.612179131014528\\
58.9738397940885	0.614179353261449\\
58.9829516837829	0.614734970552249\\
58.983421883892	0.614846094010417\\
59.0113564317358	0.6160684520502\\
59.0156341495077	0.616735192799169\\
59.0167088986596	0.616957439715492\\
59.022613880852	0.61762418046446\\
59.0230369298855	0.617846427380783\\
59.0405550604611	0.618402044671598\\
59.0744867696376	0.621291254583809\\
59.0783772551853	0.621846871874624\\
59.0822543129307	0.622180242249101\\
59.0944093759899	0.623069229914407\\
59.0987405483775	0.623513723747052\\
59.1118323590118	0.624180464496021\\
59.1201594333963	0.625180575619481\\
59.1308226120077	0.626180686742941\\
59.1358210644709	0.626958550950079\\
59.1698423184122	0.629292143571476\\
59.1884897952523	0.629736637404122\\
59.1937410913693	0.63040337815309\\
59.2027732137487	0.630958995443905\\
59.2031616526701	0.631181242360228\\
59.209483079179	0.631514612734719\\
59.2238606684968	0.632625847316334\\
59.2245925762008	0.632959217690825\\
59.2341211633404	0.633959328814285\\
59.2398633458679	0.634514946105099\\
59.2414809645251	0.634848316479577\\
59.2587218009105	0.635515057228545\\
59.2636279096527	0.635848427603037\\
59.3073025932816	0.639182131347894\\
59.3426963845161	0.640293365929523\\
59.3590139786421	0.641071230136646\\
59.372067019925	0.64162684742746\\
59.3749853208978	0.641960217801952\\
59.3851350903309	0.64262695855092\\
59.3862882684825	0.642849205467243\\
59.4005844663627	0.644071563507026\\
59.4015948685365	0.644293810423349\\
59.4131045322015	0.645071674630486\\
59.4302748749263	0.646849649961084\\
59.4420448304473	0.647627514168207\\
59.4617175318621	0.64829425491719\\
59.4624066167592	0.648516501833512\\
59.4771257404086	0.649183242582481\\
59.4786128822283	0.649516612956972\\
59.4990208548971	0.650516724080418\\
59.5015917982046	0.651072341371233\\
59.5114991851945	0.651627958662047\\
59.5120678953467	0.651739082120201\\
59.5182158306384	0.652294699411016\\
59.5660169787324	0.654517168574259\\
59.5793392754845	0.655295032781396\\
59.6654376256368	0.660073341482359\\
59.6659962172315	0.660184464940514\\
59.7004988801361	0.661517946438465\\
59.7760230380832	0.665740637848629\\
59.7766742954953	0.665851761306783\\
59.7898331067392	0.666407378597597\\
59.8151612786031	0.66862984776084\\
59.8299320340939	0.669741082342455\\
59.8421961882184	0.670741193465915\\
59.8446002050468	0.671185687298561\\
59.8452076804906	0.671296810756729\\
59.8589546381351	0.672185798422021\\
59.8603819747845	0.672630292254667\\
59.8736021239505	0.673519279919958\\
59.8764362968178	0.674074897210772\\
59.882019259912	0.674630514501587\\
59.8996645615394	0.676075119457693\\
59.9054294641829	0.676519613290338\\
59.9132210139543	0.677297477497476\\
59.9385900680567	0.679631070118873\\
59.9397126261335	0.679853317035196\\
59.9461926499414	0.68040893432601\\
59.9606008084881	0.682186909656608\\
59.9652886357675	0.682853650405576\\
59.9721605571217	0.683298144238222\\
59.9746696299781	0.683853761529036\\
59.9822367987337	0.684520502278005\\
60.0087380144399	0.687187465273894\\
60.0101322838245	0.687409712190217\\
60.0211458023043	0.688076452939185\\
60.0223974729063	0.688409823313677\\
60.0338871506034	0.689521057895291\\
60.0439501796999	0.690854539393243\\
60.0555406320908	0.691410156684057\\
60.0653240658175	0.692299144349349\\
60.0681058510328	0.692965885098317\\
60.0762679218318	0.693854872763609\\
60.0823200915828	0.694521613512592\\
60.088592618164	0.695077230803392\\
60.096620999352	0.695743971552375\\
60.1049517002684	0.696744082675835\\
60.1167165139994	0.697521946882958\\
60.1490168292381	0.700633403711493\\
60.1499518168006	0.700966774085984\\
60.1625571997138	0.701966885209444\\
60.167577647617	0.702522502500258\\
60.1755611311168	0.70341149016555\\
60.197096577469	0.705300588954302\\
60.2134421405088	0.706078453161439\\
60.2325882108553	0.707523058117545\\
60.2508307085535	0.708856539615482\\
60.2579268983899	0.709412156906296\\
60.2922002480446	0.711745749527708\\
60.2929750436582	0.711856872985862\\
60.3028534762517	0.712412490276677\\
60.3070546648512	0.712856984109322\\
60.3370654531608	0.71419046560726\\
60.3615793258041	0.715857317479703\\
60.3710950832533	0.716524058228671\\
60.3903029706692	0.717301922435809\\
60.3906340161999	0.717524169352131\\
60.4193167153585	0.718524280475592\\
60.4201510637844	0.718968774308237\\
60.4494934531137	0.719524391599037\\
60.481545402254	0.72074674963882\\
60.5147682812604	0.721635737304126\\
60.5703494020968	0.723635959551032\\
60.5835299718432	0.724080453383692\\
60.6087995558939	0.724858317590815\\
60.6854851748681	0.727191910212227\\
60.7130221976096	0.727747527503027\\
60.7374878594923	0.729192132459133\\
60.7755268295946	0.730192243582593\\
60.9186686152634	0.734081564618265\\
60.9579671214983	0.736081786865185\\
61.0094775201049	0.736859651072322\\
61.033002494151	0.737637515279459\\
61.0716139927137	0.73819313257026\\
61.0739460470148	0.738304256028428\\
61.0946933471975	0.738859873319242\\
61.1009812823388	0.739304367151888\\
61.1142549942611	0.739859984442688\\
61.1575776225483	0.740971219024317\\
61.1724123176544	0.741526836315131\\
61.1731655561028	0.741749083231454\\
61.214766146175	0.742638070896746\\
61.2181551360911	0.743082564729391\\
61.2430174035019	0.743638182020206\\
61.2514900652302	0.744082675852852\\
61.2557204232528	0.744638293143666\\
61.2626029956058	0.745193910434466\\
61.2795452045405	0.74574952772528\\
61.279983775158	0.745860651183449\\
61.3259248605933	0.74674963884874\\
61.3329245402315	0.747416379597709\\
61.4080526715352	0.749416601844629\\
61.4451050213252	0.749972219135444\\
61.4464734386372	0.750194466051767\\
61.47797764176	0.750750083342567\\
61.4787223667036	0.750861206800735\\
61.5233057826611	0.751305700633381\\
61.5289901754934	0.751527947549704\\
61.5995160278543	0.75241693521501\\
61.6042758630894	0.752639182131333\\
61.6284037384585	0.753083675963978\\
61.6299525211942	0.753305922880301\\
61.6831816778402	0.755306145127221\\
61.6969617412085	0.756195132792513\\
61.7105685297418	0.75697299699965\\
61.738361096345	0.758306478497587\\
61.7390665762538	0.75852872541391\\
61.7560970953659	0.759306589621048\\
61.7565556497801	0.759417713079216\\
61.763867256892	0.759973330370016\\
61.7928076394361	0.761751305700614\\
61.8230750114345	0.763418157573042\\
61.8285330643343	0.763862651405688\\
61.8510096194402	0.764973885987317\\
61.8514912515148	0.765085009445471\\
61.8649074964756	0.765862873652608\\
61.9062737692504	0.768307589732174\\
61.9310391160752	0.769085453939311\\
61.9439505365218	0.769974441604603\\
61.9558540050481	0.770530058895417\\
61.9662337497107	0.771085676186217\\
61.9671550519712	0.771307923102555\\
61.9796483292217	0.772085787309678\\
61.9858575185347	0.772641404600492\\
61.9963367418096	0.773308145349461\\
61.9975142375173	0.773530392265783\\
62.0214146730005	0.774752750305566\\
62.0296655691168	0.775419491054549\\
62.0537909710805	0.776308478719841\\
62.0585632860083	0.776752972552487\\
62.0722600493743	0.777197466385132\\
62.0746208516954	0.777419713301455\\
62.0952603363114	0.77797533059227\\
62.1046473890528	0.778530947883084\\
62.1050751848802	0.778642071341238\\
62.1816138092043	0.781975775086096\\
62.2153632287013	0.783309256584047\\
62.2211376728415	0.784087120791185\\
62.2332718776395	0.784420491165662\\
62.2562597183128	0.785198355372799\\
62.2599253812803	0.785420602289122\\
62.279215677218	0.786087343038091\\
62.2803114915931	0.786198466496259\\
62.3068057283437	0.786865207245228\\
62.3073645167866	0.787087454161551\\
62.3767755336044	0.789309923324794\\
62.4127693653401	0.792199133237006\\
62.4176836067261	0.79275475052782\\
62.4249336026325	0.793310367818634\\
62.4398657625537	0.793977108567603\\
62.4405051691405	0.794088232025757\\
62.4575906217051	0.795088343149217\\
62.4604934981915	0.79531059006554\\
62.5074568597993	0.79831092343592\\
62.5229769651979	0.799311034559381\\
62.5378237047365	0.799977775308349\\
62.5546889377617	0.800533392599164\\
62.5631855026071	0.801311256806301\\
62.7590861502333	0.80853428158683\\
62.7623654229217	0.808978775419476\\
62.8008813064411	0.809756639626613\\
62.8196738313259	0.810423380375582\\
62.8605898948008	0.812090232248011\\
62.8683321684207	0.812645849538825\\
62.883489408678	0.813534837204116\\
62.89922865058	0.814646071785745\\
62.915505144698	0.815201689076545\\
62.9202439423334	0.815646182909191\\
62.9381710959253	0.817201911323465\\
62.9431057493752	0.817868652072434\\
62.9502220695297	0.818424269363248\\
62.950836036336	0.818535392821403\\
62.9885354437641	0.820091121235677\\
63.0054743511695	0.821091232359137\\
63.0083097272426	0.821424602733629\\
63.0270898821471	0.822535837315243\\
63.0459609508143	0.823091454606057\\
63.0625057096288	0.824647183020318\\
63.0841066382904	0.825313923769286\\
63.1083099843661	0.826314034892746\\
63.1088079807968	0.826647405267238\\
63.116956793947	0.827091899099884\\
63.1546115839906	0.828425380597835\\
63.1618820964479	0.828980997888635\\
63.1997021332696	0.83153683742637\\
63.2189732610197	0.832648072007984\\
63.2206262282885	0.832870318924307\\
63.2444390501502	0.83409267696409\\
63.2465011340812	0.834314923880413\\
63.2609653057897	0.834981664629396\\
63.269329917685	0.835981775752842\\
63.3063847724887	0.837426380708948\\
63.3367647821421	0.838426491832408\\
63.357858835377	0.839093232581391\\
63.362732996325	0.839537726414036\\
63.3653333876442	0.840204467163005\\
63.3994244815436	0.841426825202788\\
63.4271197560703	0.842093565951757\\
63.4337437380513	0.84231581286808\\
63.4533325723674	0.842871430158894\\
63.4569914019386	0.843093677075217\\
63.4817851351802	0.843982664740508\\
63.4862255263558	0.844204911656831\\
63.5556143358912	0.845760640071106\\
63.5572008059372	0.845982886987429\\
63.5848586357329	0.846649627736397\\
63.6389795203557	0.848983220357809\\
63.6518489863817	0.849538837648609\\
63.6684653232981	0.849983331481269\\
63.7017258354547	0.850538948772069\\
63.7593121497015	0.853428158684281\\
63.7717981158102	0.853983775975095\\
63.7910231587683	0.854872763640387\\
63.7928444551419	0.855206134014878\\
63.8085214845422	0.855983998222015\\
63.8091207136936	0.856206245138338\\
63.8173294637867	0.856761862429153\\
63.8534009706789	0.858873208134227\\
63.8778990584158	0.859317701966873\\
63.8807284840062	0.859539948883196\\
63.8976138384789	0.86009556617401\\
63.9009645146795	0.860206689632165\\
63.9233457194573	0.86065118346481\\
63.9276307274633	0.861206800755625\\
63.9451826424146	0.861762418046439\\
63.9490955547524	0.862206911879085\\
64.018627432223	0.863651516835191\\
64.0232505394759	0.863984887209682\\
64.0666777435526	0.864762751416819\\
64.1039182619243	0.866429603289248\\
64.2479902791345	0.869096566285137\\
64.3219506450074	0.86987443049226\\
64.3252711343464	0.870207800866751\\
64.3694954563436	0.871430158906534\\
64.4194987558907	0.871985776197349\\
64.4313048109376	0.872541393488149\\
64.4684442422466	0.873541504611609\\
64.5089912997509	0.87543060340036\\
64.5127923453002	0.875763973774852\\
64.5266089874184	0.876430714523821\\
64.5271137327671	0.876541837981989\\
64.5855432953032	0.877653072563604\\
64.5859507394265	0.877764196021772\\
64.5981813676568	0.878319813312586\\
64.617335316753	0.879542171352355\\
64.6548064306764	0.880653405933984\\
64.6554125753834	0.880764529392138\\
64.7076012984072	0.881986887431921\\
64.7082809100485	0.882209134348244\\
64.7442449711747	0.882986998555381\\
64.7485408227444	0.883431492388027\\
64.7563087843393	0.883875986220687\\
64.7568081076378	0.88409823313701\\
64.8154448773894	0.886431825758407\\
64.8543953339274	0.887098566507376\\
64.8767339964221	0.887765307256359\\
64.9895425403358	0.889654406045111\\
64.9901594244183	0.889987776419588\\
65.0397443206172	0.890765640626725\\
65.0403564471316	0.890876764084894\\
65.0840009524282	0.891321257917539\\
65.1869237427142	0.892765862873645\\
65.3121993326263	0.895766196244011\\
65.3280961578212	0.896210690076671\\
65.3594103256971	0.897988665407254\\
65.364327898117	0.898544282698069\\
65.3760967272694	0.899211023447037\\
65.3800391149521	0.899766640737852\\
65.3894447812748	0.900766751861312\\
65.3916332221707	0.901100122235789\\
65.3986713069344	0.901544616068449\\
65.4011277318529	0.902211356817418\\
65.4036970092708	0.902878097566386\\
65.4089316313925	0.903878208689846\\
65.4211184226888	0.904656072896984\\
65.4298061224224	0.905100566729629\\
65.4389302242986	0.905545060562275\\
65.4398447110601	0.905767307478598\\
65.4473971319553	0.906211801311244\\
65.4550886081645	0.906989665518381\\
65.4572359462242	0.907323035892873\\
65.4744347485463	0.907767529725518\\
65.4787604220177	0.908323147016333\\
65.5360540773056	0.909989998888761\\
65.54380509463	0.910434492721407\\
65.5572308386034	0.910878986554053\\
65.5699424055002	0.911545727303022\\
65.648883895431	0.912101344593836\\
65.6592517255155	0.912434714968327\\
65.7009912547513	0.912879208800973\\
65.7043991704899	0.913101455717296\\
65.7591795467076	0.913545949549942\\
65.8471040528707	0.914546060673402\\
65.9270565967658	0.915435048338693\\
65.9342591718835	0.915768418713185\\
65.9805320647966	0.916324036003999\\
65.9963886925622	0.916990776752968\\
65.9996447817862	0.917324147127445\\
66.0082801032175	0.917546394043782\\
66.1596772052233	0.918102011334582\\
66.1698396787628	0.91887987554172\\
66.1744132923366	0.919435492832534\\
66.2019133357281	0.920991221246794\\
66.2085568952209	0.921991332370254\\
66.2286565451733	0.922546949661069\\
66.2330808179718	0.923102566951883\\
66.2546044096447	0.923658184242683\\
66.2821785295241	0.92443604844982\\
66.3016184311788	0.924880542282466\\
66.3462252030129	0.926325147238572\\
66.3614218224065	0.927103011445709\\
66.3634057259137	0.927325258362032\\
66.4073542334076	0.927769752194678\\
66.4081646533672	0.927991999111001\\
66.4473843354949	0.928547616401815\\
66.4601459935463	0.929103233692629\\
66.5146098603613	0.929658850983429\\
66.5366059940949	0.930325591732412\\
66.5832885802874	0.931547949772195\\
66.5852028211182	0.931770196688518\\
66.6328473787932	0.932325813979318\\
66.6371745324287	0.932881431270133\\
66.6889914483436	0.933437048560947\\
66.6909657898388	0.933770418935424\\
66.740443258043	0.934437159684407\\
66.7716396606058	0.934992776975207\\
66.7807158209067	0.935548394266021\\
66.8250241273706	0.936104011556836\\
66.8264209023783	0.936437381931313\\
66.8442661052856	0.93721524613845\\
66.8581835003601	0.937548616512942\\
66.9300938754054	0.937993110345587\\
66.9381503447521	0.93821535726191\\
67.0100288161894	0.938659851094556\\
67.0166891447311	0.939326591843539\\
67.0459282668199	0.939882209134339\\
67.0617915952387	0.940548949883308\\
67.090553802563	0.941771307923091\\
67.0911894880952	0.941993554839428\\
67.1282924318224	0.942438048672074\\
67.1362112973836	0.943104789421042\\
67.1367232984301	0.943327036337365\\
67.1402858346714	0.943549283253688\\
67.1829616243712	0.943993777086334\\
67.2012987934882	0.944771641293471\\
67.2197337748926	0.94543838204244\\
67.2227007711395	0.945771752416931\\
67.2503166932245	0.946327369707745\\
67.3262587488053	0.947549727747528\\
67.3289847547978	0.947771974663851\\
67.3877703036463	0.948327591954651\\
67.3925885107818	0.948660962329143\\
67.4433710083912	0.949216579619957\\
67.445482166187	0.949549949994434\\
67.4893786851344	0.950105567285249\\
67.5174697949957	0.950883431492386\\
67.5392854006651	0.951772419157678\\
67.5927896864208	0.952216912990323\\
67.6204537015174	0.952883653739306\\
67.6402336062657	0.953994888320921\\
67.6651332647084	0.954550505611735\\
67.6997321028097	0.955995110567841\\
67.7186189729381	0.956439604400487\\
67.7192317436811	0.956661851316809\\
67.7432873801317	0.957328592065778\\
67.7748057971935	0.95866207356373\\
67.7751772138026	0.958884320480053\\
67.8203065126663	0.959773308145344\\
67.8208654589039	0.959995555061667\\
67.8597537230261	0.960551172352481\\
67.862063199409	0.961106789643296\\
67.8883148755256	0.962106900766742\\
67.920218466564	0.962995888432047\\
67.9422254913881	0.963662629181016\\
67.9458674339605	0.963995999555507\\
67.9761906881672	0.964440493388153\\
67.9862784275612	0.964884987220799\\
67.9907945473275	0.965440604511613\\
68.0002107704052	0.966218468718736\\
68.085998259427	0.969996666296254\\
68.0963449888047	0.9704411601289\\
68.0981379183399	0.970663407045222\\
68.1268314538569	0.971219024336037\\
68.1274480843012	0.971552394710514\\
68.1414570410531	0.972108012001328\\
68.1563928414957	0.972774752750297\\
68.1661796853313	0.973330370041111\\
68.1750969820273	0.973774863873757\\
68.1789026613435	0.974219357706403\\
68.1939548136199	0.974663851539063\\
68.2512214639087	0.975886209578846\\
68.2903728202265	0.976775197244137\\
68.3282537565821	0.977553061451275\\
68.385039256065	0.978775419491058\\
68.4142733670703	0.979331036781858\\
68.4380802322852	0.979997777530841\\
68.4734505083397	0.980553394821641\\
68.4744402996607	0.980886765196132\\
68.5186914761254	0.981664629403269\\
68.5639399084359	0.983109234359375\\
68.5803326696659	0.983664851650175\\
68.6055194198461	0.985109456606281\\
68.6825828769896	0.986331814646064\\
68.7799920626519	0.988665407267476\\
68.781384290709	0.988887654183799\\
68.7908805320242	0.989332148016445\\
68.8007769510414	0.98977664184909\\
68.9199905089252	0.990554506056228\\
69.0718228264309	0.992110234470502\\
69.151368193214	0.993443715968439\\
69.1902280780902	0.994777197466391\\
69.2049477351176	0.995888432048005\\
69.2068691266421	0.99644404933882\\
69.2072715170264	0.996888543171465\\
69.208345839867	0.99799977775308\\
69.210166832224	1\\
};

\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
43.4098884242298	0\\
43.4219148212192	0.000222246916322888\\
43.7193939922035	0.000888987665291552\\
43.7834306930379	0.00111123458161444\\
44.0007251062267	0.00166685187242877\\
44.0299129180774	0.00188909878875165\\
44.5783948863273	0.0027780864540432\\
44.7216409777156	0.00366707411934897\\
44.943763256055	0.00455606178464052\\
44.9628126976048	0.00488943215913196\\
45.0892458815411	0.00566729636626917\\
45.0992124062262	0.00577841982442351\\
45.1989146169354	0.00633403711523783\\
45.2028680969159	0.00655628403156072\\
45.2964376033144	0.00711190132237505\\
45.5276147239324	0.00788976552949805\\
45.6255381523596	0.00844538282031237\\
45.727066954371	0.0090010001111267\\
45.7299125166854	0.00933437048560393\\
45.8525427738874	0.0100011112345868\\
46.0180430150985	0.0110012223580327\\
46.0214188734498	0.0111123458162012\\
46.3732568129057	0.0134459384375987\\
46.3906686872964	0.0137793088120901\\
46.4234270468328	0.0142238026447359\\
46.5028257285439	0.0147794199355502\\
46.5817693589063	0.0158906545171646\\
46.6675203889109	0.0172241360151162\\
46.7735402742857	0.0178908767640849\\
46.7834133363499	0.0181131236804077\\
46.8534979035185	0.0187798644293764\\
46.8542145256455	0.0190021113456993\\
46.9619344545024	0.0204467163018052\\
47.0419953552485	0.0213357039671109\\
47.0722106028076	0.0217801977997567\\
47.1627233743014	0.023113679297694\\
47.1642701276582	0.0232248027558626\\
47.2076583883989	0.0237804200466769\\
47.3135261260201	0.0258917657517514\\
47.3147651888967	0.0260028892099058\\
47.361692691663	0.0265585065007201\\
47.3990041219429	0.0272252472496888\\
47.4290360013513	0.0281142349149945\\
47.4690188938962	0.0287809756639632\\
47.4744825369423	0.0290032225802861\\
47.5139468392023	0.0296699633292548\\
47.6279492876802	0.0324480497833122\\
47.7785938298229	0.0332259139904494\\
47.8396766497256	0.0348927658628782\\
47.8407179004759	0.0350038893210325\\
47.8630400681317	0.0355595066118468\\
47.951721563611	0.037115235026107\\
47.9597273940977	0.0376708523169214\\
48.0423439700151	0.0384487165240586\\
48.0765596321948	0.0390043338148729\\
48.0778037146467	0.0391154572730272\\
48.1499979353807	0.0397821980219959\\
48.1960979288503	0.0408934326036245\\
48.2589068012085	0.0416712968107618\\
48.2601675383453	0.0417824202689161\\
48.3291585579541	0.0426714079342077\\
48.3306459864444	0.0428936548505447\\
48.3470893627476	0.0436715190576678\\
48.3490648660747	0.0438937659739906\\
48.3940535889219	0.044449383264805\\
48.4402469385792	0.0448938770974507\\
48.4420853322848	0.0451161240137736\\
48.478445732941	0.0457828647627565\\
48.4795769209024	0.0458939882209108\\
48.4971960095825	0.0464496055117252\\
48.5046945095661	0.0468940993443709\\
48.5086597571889	0.0471163462606938\\
48.6104606273637	0.0484498277586454\\
48.6480671429188	0.0498944327147512\\
48.6907609452469	0.0507834203800428\\
48.692191807653	0.0508945438381971\\
48.7234227967477	0.0514501611290115\\
48.7277556616087	0.0516724080453344\\
48.8440214415208	0.0544504944993918\\
49.0323801761996	0.0568952105789577\\
49.109757177537	0.0575619513279264\\
49.1137692206018	0.0577841982442493\\
49.2128778907366	0.0601177908656467\\
49.2388704087061	0.0610067785309525\\
49.2697789378454	0.0616735192799212\\
49.2790008719922	0.0623402600288898\\
49.3386849869543	0.0638959884431642\\
49.351960842249	0.0646738526502872\\
49.37556679705	0.0654517168574245\\
49.4031695549023	0.0662295810645617\\
49.4236434003803	0.0668963218135303\\
49.4370604365131	0.0682298033114819\\
49.478377829599	0.0690076675186049\\
49.5532466386715	0.0716746305144937\\
49.6888081305015	0.0748972108011969\\
49.7369537830993	0.0754528280920113\\
49.8511485375606	0.0791199022113602\\
49.9192351077589	0.0804533837092976\\
50.0414094436071	0.0838982109123236\\
50.0441006016156	0.0842315812868009\\
50.0902227637819	0.0851205689521066\\
50.1253867207841	0.0867874208245354\\
50.1513406544265	0.0873430381153497\\
50.1534730030544	0.0875652850316726\\
50.1745633906873	0.0881209023224727\\
50.1831541625163	0.0885653961551327\\
50.2169121555282	0.0893432603622557\\
50.2303310231342	0.0896766307367471\\
50.2479839007933	0.0902322480275615\\
50.2843044523951	0.0922324702744675\\
50.3117522300702	0.0930103344816047\\
50.3874598754847	0.0950105567285249\\
50.39130227077	0.0953439271030163\\
50.4047394466634	0.0957884209356621\\
50.4304998467009	0.0964551616846308\\
50.4491978492729	0.0970107789754451\\
50.4500938066393	0.0971219024335994\\
50.5486787403573	0.0998999888876568\\
50.5646303601563	0.100455606178457\\
50.5852896028309	0.101011223469271\\
50.6406311088792	0.103233692632514\\
50.6554747421797	0.103789309923329\\
50.6706300369496	0.104567174130452\\
50.6946973164703	0.10567840871208\\
50.6951564161658	0.105789532170235\\
50.7199217424946	0.106567396377372\\
50.7203980788217	0.10667851983554\\
50.7390600873239	0.107456384042663\\
50.7411651000385	0.107567507500832\\
50.7639710602429	0.108123124791646\\
50.7674664499728	0.108456495166124\\
50.8391783449185	0.111012334703858\\
50.88134160656	0.113123680408933\\
50.896342324134	0.113679297699747\\
50.9232607608481	0.114790532281361\\
50.9328920155617	0.11545727303033\\
50.9507226993215	0.116012890321144\\
50.9808143267552	0.116901877986436\\
50.9958412554167	0.117568618735419\\
51.0483758049343	0.119346594066002\\
51.0682907430298	0.120013334814971\\
51.0816863373386	0.120680075563953\\
51.1023261177852	0.122124680520059\\
51.1051905992621	0.122569174352705\\
51.1387442789866	0.124236026225134\\
51.1397263489306	0.124347149683288\\
51.1584877862369	0.124902766974103\\
51.1703338548577	0.125569507723071\\
51.1960123633703	0.126014001555731\\
51.2003925883445	0.126236248472054\\
51.2279271500285	0.127458606511837\\
51.2597362502852	0.128903211467943\\
51.2645996587114	0.129347705300589\\
51.2692534335411	0.129792199133234\\
51.2758819842248	0.130458939882203\\
51.2865330811434	0.130681186798526\\
51.3235381540121	0.131681297921986\\
51.3444282476598	0.132681409045446\\
51.3521969851727	0.133237026336261\\
51.4243859209764	0.136570730081118\\
51.4798103024425	0.13945993999333\\
51.4947562031638	0.140015557284144\\
51.6087235529401	0.144793865985108\\
51.6114100647086	0.14501611290143\\
51.630279333521	0.146016224024891\\
51.6312199925078	0.146127347483045\\
51.6398992455637	0.146682964773859\\
51.6539596335862	0.147460828980996\\
51.6873350035933	0.149349927769748\\
51.6984453784447	0.149905545060562\\
51.6989622121112	0.150016668518717\\
51.7165174190597	0.150794532725854\\
51.7215508556093	0.1512390265585\\
51.7502919062745	0.153017001889097\\
51.7540989946115	0.153794866096234\\
51.7621048559721	0.154128236470711\\
51.7877208111281	0.15479497721968\\
51.7982493506812	0.15523947105234\\
51.8040354362215	0.155572841426817\\
51.8144868920933	0.155906211801309\\
51.8386627438002	0.156572952550277\\
51.8538593085057	0.157239693299246\\
51.863428425653	0.157684187131892\\
51.9089748085718	0.160017779753304\\
51.9128222075979	0.160351150127781\\
51.9227139887524	0.160906767418595\\
51.924914790091	0.161129014334918\\
51.9373612735913	0.161795755083887\\
51.9378853580395	0.161906878542055\\
51.9478216078614	0.162573619291024\\
51.954170429687	0.163351483498161\\
51.9581275000113	0.163907100788975\\
51.9757256600543	0.164573841537944\\
51.9936303835624	0.165685076119559\\
52.0053451690952	0.166240693410373\\
52.0345463475684	0.167685298366479\\
52.0389842625458	0.168129792199124\\
52.0702403526978	0.169685520613399\\
52.0707458815786	0.169796644071553\\
52.0913379042075	0.170241137904199\\
52.109694960719	0.171241249027659\\
52.1366903563504	0.172574730525611\\
52.1631319720338	0.173352594732748\\
52.1636277821509	0.173463718190902\\
52.1894889209822	0.174686076230685\\
52.1899264417834	0.174797199688854\\
52.2059843797401	0.175463940437822\\
52.23260721673	0.177241915768406\\
52.2743525667576	0.178908767640849\\
52.274776833632	0.179019891099003\\
52.2858648644248	0.17979775530614\\
52.286249945941	0.179908878764294\\
52.3097010848915	0.1807978664296\\
52.312471829508	0.181131236804077\\
52.321658086435	0.181686854094892\\
52.3413395670842	0.182909212134675\\
52.3513622832179	0.183464829425489\\
52.3519797800363	0.183575952883643\\
52.3603232738968	0.184131570174458\\
52.3675598337224	0.184798310923426\\
52.369018094348	0.185020557839749\\
52.3929621727566	0.185909545505055\\
52.3988758162591	0.186354039337701\\
52.4088499178664	0.186909656628501\\
52.4153777057141	0.187465273919315\\
52.4321276163137	0.188243138126452\\
52.4432132789226	0.188576508500944\\
52.4601744606309	0.189354372708067\\
52.4667384331604	0.189909989998881\\
52.4846861305824	0.19057673074785\\
52.4974491679207	0.191021224580496\\
52.4981145137496	0.191243471496819\\
52.51642840706	0.192021335703956\\
52.5427213838545	0.193243693743739\\
52.5451460354876	0.19357706411823\\
52.5686927869402	0.194243804867199\\
52.5806565976099	0.19513279253249\\
52.5886727579582	0.195355039448813\\
52.5992574050201	0.195799533281473\\
52.6216031563234	0.197355261695733\\
52.6296865607942	0.198133125902871\\
52.6406464945532	0.198688743193685\\
52.6641837467734	0.200133348149791\\
52.6880732411847	0.202022446938543\\
52.6933837524543	0.20235581731302\\
52.7042814237264	0.20280031114568\\
52.7047202908222	0.202911434603834\\
52.7101342624628	0.203467051894648\\
52.7132465578642	0.203689298810971\\
52.727092197531	0.204244916101786\\
52.7289217481569	0.204578286476263\\
52.7364206713459	0.205022780308909\\
52.7537932415662	0.205578397599723\\
52.7762936228895	0.207134126013997\\
52.8270596165315	0.209578842093563\\
52.8292469669344	0.209801089009886\\
52.8416351166592	0.210467829758855\\
52.8426750166585	0.210690076675178\\
52.8498985904686	0.211356817424146\\
52.8508976685836	0.211467940882315\\
52.8698941320425	0.212245805089452\\
52.874537210718	0.213134792754744\\
52.9060162846496	0.213912656961881\\
52.9147819580215	0.21457939771085\\
52.9264182011929	0.215135015001664\\
52.9344603609275	0.215690632292464\\
52.9516400342702	0.216357373041433\\
52.9719006114228	0.217024113790416\\
52.9737157300625	0.217246360706739\\
52.9843260073839	0.217801977997539\\
52.9847215683715	0.217913101455707\\
53.0843380651901	0.223580397821976\\
53.0847734427638	0.223802644738299\\
53.0948951275518	0.224358262029099\\
53.0967947740079	0.224913879319914\\
53.1017061441467	0.225469496610728\\
53.1326073762511	0.227580842315803\\
53.1369132416119	0.228136459606617\\
53.1523887954575	0.228803200355586\\
53.1552199341241	0.229136570730077\\
53.1668293196743	0.229803311479046\\
53.1677879750244	0.2299144349372\\
53.1828594118062	0.230581175686183\\
53.1888647812626	0.231247916435152\\
53.1897549230398	0.231470163351474\\
53.2179574337574	0.233248138682072\\
53.238747679781	0.234026002889195\\
53.2395546149265	0.234248249805518\\
53.2649231665432	0.235692854761623\\
53.2659888274009	0.236026225136115\\
53.2726760979808	0.236581842426929\\
53.2901221091634	0.237359706634066\\
53.3117231538293	0.238137570841189\\
53.3309276662122	0.238804311590172\\
53.3496730802489	0.24013779308811\\
53.3569761171338	0.240693410378924\\
53.373889748303	0.241915768418707\\
53.3792832215141	0.242471385709507\\
53.4985871945677	0.249027669741068\\
53.5048864212167	0.249694410490036\\
53.5120981115887	0.250250027780851\\
53.51628881931	0.250694521613497\\
53.5321803286992	0.251250138904311\\
53.541462083207	0.251805756195125\\
53.5469548936953	0.252361373485925\\
53.5473199029883	0.252583620402262\\
53.5600021255669	0.253805978442031\\
53.5861793405723	0.255806200688951\\
53.5984723336536	0.25647294143792\\
53.6146851907272	0.257250805645057\\
53.6446238251708	0.258806534059332\\
53.6583779327992	0.2594732748083\\
53.6666925399092	0.260473385931761\\
53.6922019799264	0.262029114346021\\
53.6970122271521	0.262806978553158\\
53.7504626984073	0.265807311923538\\
53.7532283964856	0.266140682298015\\
53.7625428163395	0.266807423046998\\
53.7805092056686	0.268029781086781\\
53.8036711598877	0.269029892210227\\
53.8101727377399	0.26969663295921\\
53.8230000037702	0.270918990998993\\
53.8249041595616	0.271141237915316\\
53.8389528682025	0.271807978664285\\
53.8400444423606	0.272030225580608\\
53.8733104295558	0.273697077453036\\
53.8736610803221	0.273919324369359\\
53.8830729532178	0.274919435492819\\
53.887032919885	0.275475052783634\\
53.9015043003124	0.276141793532602\\
53.9067331349556	0.276919657739739\\
53.9208748538499	0.2779197688632\\
53.921678707952	0.278030892321354\\
53.9368009741156	0.278586509612168\\
53.940620251628	0.279142126902983\\
53.9556970104328	0.279808867651951\\
53.9595383957381	0.280142238026428\\
53.9802191055635	0.280697855317243\\
53.9922836548168	0.281253472608057\\
53.9928155055651	0.28147571952438\\
54.0173260446831	0.282809201022317\\
54.0351181186645	0.284142682520269\\
54.0466207325574	0.284809423269238\\
54.0522102769843	0.285365040560052\\
54.0677864914185	0.285920657850852\\
54.0761797658595	0.286365151683512\\
54.0853338288274	0.287254139348804\\
54.089028761199	0.288032003555941\\
54.1250750813142	0.289921102344692\\
54.1262011835411	0.290143349261015\\
54.1345658934849	0.29069896655183\\
54.1396257461745	0.291143460384475\\
54.1448955669056	0.291699077675275\\
54.150904929647	0.292365818424258\\
54.1570687072843	0.292810312256904\\
54.1853502783089	0.294032670296687\\
54.1928103628878	0.29525502833647\\
54.1953331306897	0.295477275252793\\
54.2050136590041	0.295921769085439\\
54.2155065742805	0.296477386376253\\
54.2262459903995	0.297033003667053\\
54.22667356322	0.297144127125222\\
54.262279190476	0.299255472830296\\
54.2816490644747	0.300922324702725\\
54.3154280791656	0.302144682742508\\
54.3260014635744	0.3030336704078\\
54.3291244963236	0.303367040782291\\
54.3384474119976	0.303922658073105\\
54.3467994277334	0.30447827536392\\
54.3610992467003	0.304922769196565\\
54.3737528470147	0.305700633403688\\
54.3744380106067	0.305811756861857\\
54.3824991087751	0.306256250694503\\
54.4216890539233	0.309367707523037\\
54.4344140745042	0.310034448272006\\
54.437154170884	0.310367818646498\\
54.450258079807	0.311479053228112\\
54.469417585243	0.313812645849524\\
54.4767929323555	0.314368263140338\\
54.4787522566566	0.314701633514815\\
54.5964698332929	0.321257917546376\\
54.5995573175121	0.321480164462699\\
54.6775066390186	0.327703078119768\\
54.6949393013273	0.328703189243228\\
54.6958624695238	0.328925436159551\\
54.7072862065649	0.329703300366688\\
54.7083055941459	0.329925547283011\\
54.7194935743008	0.330703411490148\\
54.7200694696214	0.330814534948303\\
54.7288719380289	0.331370152239117\\
54.7535458471933	0.333037004111546\\
54.7715832314711	0.333814868318683\\
54.7799530927628	0.33459273252582\\
54.7807972984077	0.334814979442143\\
54.7911465503044	0.33559284364928\\
54.7940048044998	0.335815090565603\\
54.8104245955826	0.337259695521709\\
54.8297034700748	0.338704300477815\\
54.8408910808275	0.339371041226784\\
54.8501010987939	0.340148905433921\\
54.8759677881143	0.341260140015535\\
54.8763541383453	0.341482386931858\\
54.8869459987641	0.34237137459715\\
54.8919557245783	0.34281586842981\\
54.9169757429839	0.343927103011424\\
54.9206152526811	0.344593843760393\\
54.9420578760044	0.345705078342021\\
54.9535049682499	0.346594066007313\\
54.9778260982106	0.347594177130773\\
55.0012709201692	0.348483164796065\\
55.0027708328728	0.348594288254233\\
55.0172450204868	0.349149905545033\\
55.0214593395082	0.349594399377693\\
55.0339536584834	0.350372263584816\\
55.0358266396236	0.350705633959308\\
55.0422794278789	0.351150127791954\\
55.0430498251517	0.351594621624599\\
55.068230925345	0.353372596955197\\
55.085151519088	0.354150461162334\\
55.0855417274473	0.354261584620488\\
55.0978305764483	0.35459495499498\\
55.1157131918429	0.35559506611844\\
55.1177502533599	0.356039559951085\\
55.1236022139827	0.356484053783731\\
55.1299520289517	0.357039671074546\\
55.1304417390131	0.357261917990868\\
55.1536233479751	0.35815090565616\\
55.1589269121104	0.358706522946974\\
55.1643254996506	0.35915101677962\\
55.1701385714652	0.359595510612266\\
55.1705432965636	0.359706634070434\\
55.2002521826267	0.361484609401018\\
55.2526673404299	0.364818313145875\\
55.2621127426349	0.365596177353012\\
55.2800453416894	0.366262918101981\\
55.2817781505744	0.366596288476472\\
55.2867314572028	0.367151905767287\\
55.3012599721395	0.368152016890747\\
55.3097068945604	0.368818757639715\\
55.3289985429199	0.36992999222133\\
55.3405879398193	0.370374486053976\\
55.3568437788806	0.371596844093759\\
55.3702332054894	0.372152461384573\\
55.3777583250858	0.372819202133542\\
55.3843665366061	0.373152572508033\\
55.4133301380034	0.373819313257002\\
55.4271326213455	0.37448605400597\\
55.4445893472652	0.375152794754953\\
55.4568786401004	0.375930658962076\\
55.4723022877037	0.376486276252891\\
55.496614439994	0.378708745416134\\
55.5041027292438	0.379264362706948\\
55.5083637738979	0.379819979997748\\
55.5236769948325	0.380486720746731\\
55.5296199695564	0.380931214579377\\
55.5357827120626	0.381486831870177\\
55.5361912970142	0.381597955328346\\
55.5510071568188	0.382375819535483\\
55.5513633334893	0.382598066451806\\
55.5669152518962	0.38370930103342\\
55.5677118476987	0.383931547949743\\
55.579609175794	0.384820535615049\\
55.5882496384704	0.385487276364017\\
55.604169682566	0.386042893654817\\
55.6045720445311	0.386154017112986\\
55.6146253343531	0.386598510945632\\
55.6167606713259	0.386931881320123\\
55.6243790572672	0.388043115901738\\
55.6306522277458	0.388487609734383\\
55.6613553372978	0.390376708523149\\
55.6815619682623	0.391487943104764\\
55.7272291294889	0.394710523391467\\
55.7309780933565	0.395155017224113\\
55.7791819940017	0.399044338259785\\
55.8032675204315	0.400377819757722\\
55.8275185943255	0.403044782753611\\
55.8527865207283	0.404933881542362\\
55.8799176788253	0.405600622291331\\
55.8992803468494	0.406267363040314\\
55.9078155986568	0.406822980331114\\
55.931750178188	0.408156461829066\\
55.9323024623927	0.40826758528722\\
55.939787678525	0.40871207911988\\
55.9576874121292	0.41026780753414\\
55.9751791950868	0.410823424824954\\
55.9840109566145	0.411712412490246\\
56.0011339464513	0.41282364707186\\
56.0119798237884	0.413934881653489\\
56.0136535007388	0.414268252027981\\
56.0327520507324	0.415268363151426\\
56.0334234499387	0.415601733525918\\
56.0744828504736	0.417824202689161\\
56.0870169597716	0.418935437270775\\
56.0957673614617	0.419602178019744\\
56.1127730446455	0.421269029892173\\
56.1384836077409	0.423269252139093\\
56.1504424997535	0.423935992888062\\
56.1544476384923	0.424380486720722\\
56.1620996004495	0.424936104011522\\
56.1679761508384	0.425491721302336\\
56.17131430845	0.425936215134982\\
56.185144951771	0.426714079342119\\
56.2064179065043	0.427825313923734\\
56.2136091086684	0.428936548505362\\
56.2253986623958	0.429603289254331\\
56.2309642461438	0.430158906545145\\
56.2579576253967	0.432825869541034\\
56.2711474261672	0.433381486831834\\
56.2840186504136	0.434159351038971\\
56.2922359459081	0.434714968329786\\
56.2944922019594	0.434937215246109\\
56.331156163741	0.437048560951183\\
56.3316270582005	0.437159684409352\\
56.3399702043164	0.43782642515832\\
56.3460225085158	0.438270918990966\\
56.3569635097605	0.439048783198103\\
56.3695390589194	0.439715523947072\\
56.3873406186343	0.440382264696041\\
56.3976702069988	0.441160128903178\\
56.398337639731	0.441271252361346\\
56.4063643231166	0.441826869652147\\
56.449696402181	0.444382709189881\\
56.4572138008706	0.44504944993885\\
56.4657398319016	0.445493943771496\\
56.4864062586332	0.44604956106231\\
56.5070143513137	0.447271919102093\\
56.5112826821437	0.447716412934739\\
56.5283384396246	0.44860540060003\\
56.5484860402601	0.449827758639813\\
56.5508235954081	0.450272252472459\\
56.5836012607415	0.453050338926516\\
56.6405871623947	0.456161795755051\\
56.6525544698124	0.456717413045851\\
56.6533933847677	0.457050783420343\\
56.6685608834262	0.457939771085634\\
56.7220279181059	0.46138459828866\\
56.7326217765421	0.462051339037629\\
56.7390251792239	0.462606956328443\\
56.7496246930253	0.463273697077412\\
56.7674093901152	0.464607178575363\\
56.7817801162453	0.465829536615146\\
56.7900807903713	0.466385153905946\\
56.7911691803516	0.466496277364115\\
56.7976328990838	0.466940771196761\\
56.8174378182169	0.468718746527358\\
56.8189866562956	0.469163240360004\\
56.8259245608449	0.469829981108973\\
56.8284074915641	0.470496721857941\\
56.8353723260307	0.471385709523247\\
56.8515239568848	0.471941326814047\\
56.8651465654166	0.473497055228322\\
56.8822677691587	0.474052672519136\\
56.8881406052819	0.474386042893613\\
56.9051735505596	0.474941660184427\\
56.9761644599509	0.479497721969068\\
56.99348132228	0.480164462718037\\
57.002584622248	0.480942326925174\\
57.0087865732719	0.48138682075782\\
57.0105591111822	0.481831314590465\\
57.0235338790221	0.48238693188128\\
57.0259006660851	0.482609178797603\\
57.0355314241611	0.483275919546571\\
57.0390214973608	0.483720413379217\\
57.0432831046371	0.4843871541282\\
57.0461001845203	0.484720524502677\\
57.0522747191308	0.485498388709814\\
57.0560656356608	0.486165129458783\\
57.0625392985624	0.486720746749597\\
57.0652289857399	0.48694299366592\\
57.0791618381305	0.487609734414889\\
57.1005608352994	0.488832092454672\\
57.1096453465328	0.489609956661809\\
57.1276620964283	0.490276697410778\\
57.1292913835966	0.490387820868946\\
57.1444337228422	0.490943438159761\\
57.1473289268446	0.491165685076083\\
57.1605002814831	0.491721302366884\\
57.1609100791411	0.492054672741375\\
57.1755111068217	0.492943660406667\\
57.2168405990426	0.494388265362772\\
57.2189426680769	0.494832759195418\\
57.2350846508932	0.495499499944401\\
57.2551396411447	0.49716635181683\\
57.2637513508408	0.497944216023953\\
57.2708037375876	0.498499833314767\\
57.2742562757179	0.498833203689259\\
57.2857777979587	0.499499944438227\\
57.2902755841111	0.500277808645365\\
57.296427612488	0.500833425936179\\
57.2988255191366	0.501166796310656\\
57.3117114028477	0.50172241360147\\
57.3133344904704	0.502055783975948\\
57.3236791327451	0.502611401266762\\
57.3276873042454	0.503055895099408\\
57.3336315524277	0.503611512390222\\
57.3389499659665	0.504278253139191\\
57.3404891363271	0.504833870430005\\
57.3537318627862	0.505611734637142\\
57.3557265841521	0.505945105011619\\
57.3745374017601	0.506611845760602\\
57.3928658752878	0.507611956884062\\
57.3940776668752	0.508056450716708\\
57.4170384017205	0.509167685298323\\
57.4186346226844	0.509389932214646\\
57.4336165967732	0.510056672963614\\
57.4360135151713	0.510278919879951\\
57.4509628920799	0.51094566062892\\
57.4517257165525	0.511167907545243\\
57.4769895372589	0.512834759417672\\
57.4853215543244	0.513723747082963\\
57.5108963851979	0.514946105122746\\
57.5179486902325	0.515612845871729\\
57.5525507533009	0.517168574285989\\
57.5554560503638	0.517613068118635\\
57.5664064686747	0.518168685409449\\
57.5836216640643	0.519279919991064\\
57.5841128263319	0.519391043449232\\
57.5972015617926	0.52016890765637\\
57.6049906410165	0.521057895321661\\
57.6190708867007	0.52172463607063\\
57.6266043601739	0.522502500277767\\
57.634641198025	0.522946994110413\\
57.6438246305962	0.523947105233873\\
57.6550376021234	0.524836092899164\\
57.6554962325624	0.524947216357333\\
57.6692217676719	0.525613957106302\\
57.67176534652	0.525947327480793\\
57.7061948555493	0.528169796644036\\
57.7104690301272	0.528614290476682\\
57.7116041725471	0.528836537393005\\
57.7180951611096	0.529281031225651\\
57.7196846628845	0.529614401600142\\
57.7290281394726	0.530170018890942\\
57.7294631041764	0.530281142349111\\
57.7425914546216	0.530836759639925\\
57.7547476329857	0.531836870763385\\
57.7551071763208	0.532059117679708\\
57.766520960893	0.532725858428677\\
57.7834506989659	0.533614846093968\\
57.8010846218074	0.53494832759192\\
57.8187290121196	0.535726191799043\\
57.8298033545096	0.537726414045963\\
57.8650862731841	0.539837759751038\\
57.8656216627651	0.539948883209206\\
57.8850108584076	0.540726747416343\\
57.89265244902	0.541504611623481\\
57.9010846225278	0.541949105456126\\
57.9043619991919	0.542171352372449\\
57.9358736409486	0.544727191910169\\
57.9365189011762	0.544838315368338\\
57.9513550227463	0.545505056117307\\
57.954709653768	0.546394043782598\\
57.9667735960081	0.547171907989735\\
57.9672417243583	0.547394154906058\\
58.0072279085282	0.551505722858053\\
58.0102497571833	0.552061340148867\\
58.0205687562593	0.552728080897836\\
58.0212825748649	0.552839204356005\\
58.0416203885996	0.553728192021296\\
58.0483382030852	0.554506056228433\\
58.054838757695	0.555061673519248\\
58.0592413323314	0.555506167351894\\
58.0823607755439	0.556728525391676\\
58.1187654253462	0.55895099455492\\
58.1194138819985	0.559173241471242\\
58.1267491029827	0.559728858762043\\
58.1336311740777	0.560617846427348\\
58.1508140072837	0.561729081008963\\
58.153890143853	0.562173574841609\\
58.1675804738541	0.562840315590591\\
58.1837200875675	0.563618179797714\\
58.1927688659896	0.564284920546697\\
58.1993039491622	0.564729414379343\\
58.2213112492349	0.566507389709926\\
58.2263683437523	0.567174130458909\\
58.2371002828875	0.567840871207878\\
58.2422218231471	0.568396488498692\\
58.248160539751	0.568952105789492\\
58.2554207305275	0.569729969996629\\
58.2752919437807	0.570174463829275\\
58.2872161672322	0.570952328036412\\
58.3010902726872	0.571619068785381\\
58.3054881091771	0.572174686076195\\
58.3062508297445	0.572508056450687\\
58.3177375898002	0.573063673741487\\
58.3397193572451	0.575063895988407\\
58.3406334558595	0.575397266362899\\
58.3550964186464	0.576952994777159\\
58.3626111320837	0.577508612067973\\
58.3696595998371	0.577953105900619\\
58.3833274433	0.57884209356591\\
58.3905191876317	0.579619957773048\\
58.3910175538156	0.579731081231216\\
58.3981010800051	0.580397821980185\\
58.4028475470632	0.581064562729154\\
58.4083430587537	0.581620180019968\\
58.4131891379377	0.582175797310782\\
58.4147579703323	0.582620291143428\\
58.4250729420719	0.583175908434242\\
58.4273655128771	0.583620402266888\\
58.4545105595562	0.585065007222994\\
58.459459293879	0.585620624513794\\
58.4976979272628	0.58806534059336\\
58.506989198314	0.58906545171682\\
58.5338418810822	0.590954550505572\\
58.5422473427299	0.591732414712709\\
58.5566909238174	0.592288032003523\\
58.5581294262688	0.592510278919846\\
58.5723462932556	0.593288143126983\\
58.5892378273789	0.594621624624921\\
58.5954238719279	0.594954994999412\\
58.6012030230328	0.595621735748381\\
58.6232075356036	0.59728858762081\\
58.6252102027368	0.597510834537132\\
58.6386767354888	0.598066451827947\\
58.6391355116336	0.598177575286115\\
58.6491786682731	0.598844316035084\\
58.6503900743174	0.599066562951407\\
58.6712516030623	0.599622180242221\\
58.6851185103593	0.60028892099119\\
58.6858334426446	0.600622291365681\\
58.7030963067528	0.60128903211465\\
58.7098755126265	0.602066896321787\\
58.7249590036351	0.603511501277893\\
58.7255348236955	0.60384487165237\\
58.7352022071546	0.60484498277583\\
58.7369928969969	0.605289476608476\\
58.7522585895265	0.605956217357445\\
58.7620062593632	0.607178575397228\\
58.7714300828994	0.607734192688042\\
58.7896965199933	0.608845427269671\\
58.8316204711645	0.611623513723714\\
58.8326862395034	0.611956884098205\\
58.8382004784557	0.612512501389006\\
58.8561502043803	0.613623735970634\\
58.8644034395957	0.614401600177771\\
58.9280186853295	0.618402044671598\\
58.944877294932	0.620180020002195\\
58.9528329965967	0.620735637292995\\
58.9554302416068	0.620957884209332\\
58.9829438873421	0.622513612623592\\
58.983561055359	0.622624736081761\\
58.9945039490458	0.62329147683073\\
59.0068247769808	0.625402822535804\\
59.0187527134724	0.626069563284773\\
59.0834126478986	0.63040337815309\\
59.0868235946568	0.631181242360228\\
59.102623315142	0.632403600400011\\
59.105477037784	0.632736970774502\\
59.1163085045477	0.633403711523471\\
59.1754491606335	0.636959662184651\\
59.2122643641361	0.639848872096863\\
59.2293130112125	0.640737859762169\\
59.2318051746927	0.641293477052969\\
59.2392893560127	0.641849094343783\\
59.2423153036532	0.642293588176429\\
59.2537291642014	0.643515946216212\\
59.2584431922899	0.644516057339672\\
59.3793198539298	0.653517057450799\\
59.3814293231237	0.653961551283444\\
59.3975535400922	0.65485053894875\\
59.3982692855907	0.655183909323227\\
59.530155885527	0.660962329147651\\
59.5368835033929	0.661406822980297\\
59.5418102324347	0.661962440271111\\
59.5570597963346	0.662518057561925\\
59.5585333641207	0.662740304478248\\
59.5716969219608	0.663407045227217\\
59.600784999264	0.664851650183323\\
59.62326350523	0.665518390932291\\
59.6238476563176	0.66562951439046\\
59.6509235901366	0.666407378597597\\
59.6674289937113	0.667296366262889\\
59.6759849693457	0.667851983553703\\
59.6814088550561	0.668407600844517\\
59.7249213850818	0.671074563840406\\
59.7276812529654	0.671519057673052\\
59.7360806355088	0.672074674963852\\
59.7370148523028	0.672630292254667\\
59.7472069710179	0.673185909545481\\
59.7621077033604	0.674519391043418\\
59.7636697681146	0.67485276141791\\
59.7722298458918	0.675408378708724\\
59.7864774825132	0.676297366374015\\
59.8012902063918	0.677741971330121\\
59.8107835758167	0.678186465162767\\
59.8135148638207	0.679075452828073\\
59.8197020906866	0.679742193577042\\
59.8412599657104	0.681520168907625\\
59.861183995348	0.682631403489253\\
59.8718537103635	0.683631514612713\\
59.8746280043207	0.684187131903514\\
59.9009033972061	0.686965218357571\\
59.9084383449664	0.687520835648385\\
59.9393630852063	0.689965551727951\\
59.9435250465402	0.690187798644274\\
59.9959681130715	0.69518835426156\\
59.9963570109666	0.695521724636052\\
60.000080592268	0.695855095010529\\
60.0076218266575	0.696632959217666\\
60.0137311207762	0.697077453050312\\
60.0247896033093	0.697633070341126\\
60.0260448530256	0.697966440715604\\
60.0352504956866	0.698744304922741\\
60.0441078457331	0.69985553950437\\
60.0471958101205	0.700300033337015\\
60.0536020060469	0.700966774085984\\
60.0616595138458	0.701966885209444\\
60.075820348123	0.702633625958413\\
60.0813826389432	0.703189243249227\\
60.0898726759556	0.703633737081873\\
60.1314345875755	0.70596732970327\\
60.132071569526	0.706189576619593\\
60.1416376814093	0.706745193910407\\
60.1985253855395	0.710967885320571\\
60.2101786255477	0.711523502611371\\
60.2542072106477	0.71463495943992\\
60.2553834283036	0.714857206356243\\
60.2698948771451	0.715635070563366\\
60.2703334467369	0.715857317479703\\
60.286801032263	0.717524169352131\\
60.2993998125616	0.717968663184777\\
60.3544386758287	0.720857873096989\\
60.377600381602	0.721969107678603\\
60.4143427690225	0.722746971885741\\
60.4181387456214	0.722969218802064\\
60.4369681493959	0.723858206467369\\
60.4854515513447	0.725525058339798\\
60.5096555436132	0.726191799088767\\
60.5103223484329	0.726302922546921\\
60.574457136865	0.728192021335687\\
60.5773916728719	0.728525391710164\\
60.6364589096056	0.72996999666627\\
60.6368894256315	0.730081120124439\\
60.6608753186816	0.731303478164222\\
60.6895112239931	0.731747971996867\\
60.6984941573461	0.732192465829513\\
60.8044024949927	0.734748305367248\\
60.8157761036904	0.735415046116216\\
60.8169783866897	0.735526169574371\\
60.8584570315398	0.736415157239676\\
60.9792274808182	0.739971107900857\\
60.9828394084917	0.74019335481718\\
61.0234843345223	0.740748972107994\\
61.0650937215078	0.741637959773286\\
61.0692276873849	0.742082453605931\\
61.1052913865614	0.7427491943549\\
61.1151744974905	0.743082564729391\\
61.1644446168942	0.744638293143666\\
61.1657009905529	0.744971663518143\\
61.1803008475085	0.74574952772528\\
61.1911843015923	0.746527391932418\\
61.2291115942666	0.747416379597709\\
61.2568740458329	0.748527614179338\\
61.3255923611558	0.749972219135444\\
61.3263668274416	0.750083342593598\\
61.3647108495645	0.751083453717058\\
61.3725771054525	0.75141682409155\\
61.4097804488133	0.752083564840518\\
61.4111402227773	0.752194688298673\\
61.4771371417259	0.753417046338456\\
61.5100490922401	0.754528280920084\\
61.5258490772274	0.755083898210898\\
61.56757973483	0.756417379708836\\
61.6700501403874	0.760528947660831\\
61.6721929271544	0.760640071118999\\
61.6847858388035	0.761084564951645\\
61.6851950161401	0.761195688409799\\
61.7048589811488	0.761862429158782\\
61.7083836177789	0.762306922991428\\
61.7195816968949	0.763084787198551\\
61.7209863057059	0.763307034114888\\
61.7618872097726	0.765973997110777\\
61.7724670113834	0.7667518613179\\
61.8218243838866	0.769085453939311\\
61.8245859060796	0.769529947771957\\
61.8612601044234	0.770863429269895\\
61.8620962308829	0.771085676186217\\
61.8753771930885	0.771863540393355\\
61.8865953988775	0.772863651516815\\
61.897842205511	0.773530392265783\\
61.921810888669	0.774863873763735\\
61.9394085979111	0.775419491054549\\
61.9513259255885	0.776086231803518\\
61.9686291888037	0.776752972552487\\
61.9843629757498	0.777197466385132\\
61.9943534413273	0.777753083675947\\
62.0218441695306	0.779197688632053\\
62.0422504040869	0.779864429381021\\
62.0488558205489	0.78053117012999\\
62.1124355468669	0.783198133125879\\
62.1180615051504	0.783864873874862\\
62.1425711539038	0.784642738081985\\
62.1472612759724	0.785087231914645\\
62.1594534542799	0.786198466496259\\
62.2505420175374	0.78975441715744\\
62.2509850894555	0.789865540615608\\
62.278239619359	0.790865651739068\\
62.3021028715292	0.793310367818634\\
62.3134004575315	0.793865985109434\\
62.3138307033541	0.793977108567603\\
62.3326138024778	0.794532725858417\\
62.3751349606618	0.797199688854306\\
62.3906176786471	0.797866429603275\\
62.401343600058	0.798755417268566\\
62.4042111074319	0.799088787643058\\
62.4523478043352	0.800755639515486\\
62.4563395094093	0.801200133348132\\
62.5489680949868	0.804867207467481\\
62.5809572498459	0.80553394821645\\
62.581524062304	0.805867318590941\\
62.6201024500208	0.807089676630724\\
62.6215284449078	0.807311923547047\\
62.6443071715007	0.807867540837861\\
62.6980899903433	0.809312145793967\\
62.6988547956887	0.809423269252122\\
62.7330193817725	0.810201133459259\\
62.7552982318318	0.811201244582719\\
62.8518090105359	0.816201800200005\\
62.8524155924917	0.816312923658174\\
62.8910016033053	0.818202022446926\\
62.8923199802051	0.818424269363248\\
62.9070387354343	0.818979886654063\\
62.9076024495468	0.819202133570386\\
62.9208254355641	0.819868874319354\\
62.9243669779309	0.820202244693846\\
62.9361984858438	0.820757861984646\\
62.9474890979932	0.821757973108106\\
62.9482627327832	0.821980220024429\\
62.9535036526535	0.822646960773397\\
62.957096293899	0.823091454606057\\
62.9708940420529	0.823758195355026\\
62.9850380556818	0.824091565729518\\
63.0255116671395	0.824980553394809\\
63.0564271395337	0.826425158350915\\
63.0671488862003	0.827091899099884\\
63.0923315364094	0.827647516390698\\
63.1080745061571	0.828203133681512\\
63.111135158534	0.82853650405599\\
63.1147376824618	0.829092121346804\\
63.1233484077788	0.82953661517945\\
63.1247667572651	0.829758862095773\\
63.1409575350725	0.830314479386587\\
63.1418658565849	0.83053672630291\\
63.1524947499493	0.831092343593724\\
63.1558721793831	0.831759084342693\\
63.165778202733	0.832648072007984\\
63.1815965327479	0.83309256584063\\
63.1865616801175	0.833759306589613\\
63.1949685340231	0.834314923880413\\
63.200375422352	0.834537170796736\\
63.2407406222409	0.835759528836519\\
63.2599184340643	0.836426269585502\\
63.2811210851069	0.83709301033447\\
63.2853559248541	0.837426380708948\\
63.3171058068814	0.838426491832408\\
63.3175814743888	0.838537615290576\\
63.3300361167485	0.839204356039545\\
63.3319622441353	0.839537726414036\\
63.3563301686531	0.840426714079328\\
63.3599203349521	0.840760084453819\\
63.379615010178	0.841649072119111\\
63.4041604757676	0.842204689409925\\
63.4693431493847	0.844316035115\\
63.4739073073152	0.844538282031323\\
63.487774879004	0.845093899322137\\
63.5001269894507	0.845760640071106\\
63.5372099164763	0.846427380820074\\
63.598313914905	0.848316479608826\\
63.6036563066912	0.848538726525163\\
63.6469668862818	0.850316701855746\\
63.6778230879561	0.850983442604715\\
63.7060407630274	0.852539171018989\\
63.7599509023102	0.853539282142449\\
63.7612586271066	0.853761529058772\\
63.7781955642859	0.854317146349587\\
63.8184795858077	0.855983998222015\\
63.8188440296272	0.85609512168017\\
63.8550461112642	0.857873097010767\\
63.8566815010665	0.857984220468936\\
63.8826757904826	0.858650961217904\\
63.883554497973	0.858873208134227\\
63.9181678108758	0.859539948883196\\
63.9755059434101	0.86265140571173\\
63.988023407559	0.863095899544376\\
64.0220103482508	0.864318257584159\\
64.0307249308873	0.864873874874974\\
64.0373529578214	0.865429492165788\\
64.0927154881073	0.866985220580048\\
64.1278567036489	0.867763084787185\\
64.1572058353884	0.868540948994323\\
64.1981741330788	0.869207689743291\\
64.247060737459	0.869763307034106\\
64.2694651592313	0.87031892432492\\
64.3446794449018	0.871541282364703\\
64.3981250084767	0.873652628069777\\
64.3985115319429	0.873763751527932\\
64.4483464623466	0.875986220691175\\
64.5060374179041	0.877430825647281\\
64.5064805926811	0.877541949105449\\
64.5240241101694	0.878097566396249\\
64.5325016032942	0.878542060228909\\
64.5816958513301	0.879653294810524\\
64.5826618201914	0.879764418268692\\
64.6067623607206	0.880653405933984\\
64.6082694145881	0.880875652850307\\
64.622730718374	0.881320146682953\\
64.6232537365812	0.881431270141121\\
64.6656992209656	0.882653628180904\\
64.6661613206405	0.882764751639058\\
64.6783185993093	0.883431492388027\\
64.7146542853359	0.885542838093116\\
64.7700377421622	0.88765418379819\\
64.8140918421454	0.888320924547159\\
64.8144938390284	0.888432048005328\\
64.8717813012209	0.889098788754296\\
64.8824492331607	0.889432159128788\\
64.9373337430169	0.889987776419588\\
64.9376867537736	0.890321146794079\\
64.9511048015602	0.890543393710402\\
65.1548595980837	0.893543727080782\\
65.1552707467252	0.893654850538937\\
65.1974406743791	0.894321591287905\\
65.2262984467471	0.89487720857872\\
65.2547099027042	0.89587731970218\\
65.2876181164923	0.896321813534826\\
65.3361176335354	0.899099899988883\\
65.3517301939962	0.901100122235789\\
65.3613403088001	0.901766862984772\\
65.3714723552622	0.902766974108232\\
65.3719805066072	0.902989221024555\\
65.3773607282913	0.903767085231678\\
65.3795318610201	0.904100455606169\\
65.3829260159538	0.904544949438815\\
65.3853339259376	0.904989443271461\\
65.4248930629001	0.908434270474487\\
65.4345499032379	0.908989887765301\\
65.4353230802778	0.909323258139779\\
65.4482050594317	0.909767751972439\\
65.4596082494077	0.910212245805084\\
65.478793748758	0.91065673963773\\
65.4852658320573	0.911323480386699\\
65.5251958340824	0.911990221135667\\
65.5827997639499	0.912545838426482\\
65.7186304541312	0.913879319924433\\
65.7829980009155	0.914546060673402\\
65.8822563962965	0.915435048338693\\
65.8915920155225	0.915768418713185\\
65.9381821742254	0.916212912545831\\
65.9773072166548	0.916879653294799\\
65.9949856877405	0.917324147127445\\
66.0227469777043	0.917990887876428\\
66.0929282062586	0.918435381709074\\
66.0942002175613	0.919102122458042\\
66.1101859109519	0.919657739748857\\
66.1684512155936	0.922102455828423\\
66.1709318344193	0.9224358262029\\
66.2047434772823	0.923213690410037\\
66.2130162192673	0.923991554617174\\
66.2444854705291	0.924547171907989\\
66.3062929501239	0.926325147238572\\
66.3193658777869	0.927103011445709\\
66.3259598556802	0.927547505278355\\
66.3603546235889	0.927991999111001\\
66.3612015351386	0.928214246027323\\
66.3990729855618	0.928769863318138\\
66.4163757548479	0.929325480608952\\
66.472930031212	0.929992221357921\\
66.4856581819945	0.930658962106889\\
66.4984817106682	0.931103455939549\\
66.5018040023929	0.931325702855872\\
66.532329738459	0.931770196688518\\
66.5329183075639	0.931992443604841\\
66.5858045453928	0.932881431270133\\
66.5906717228323	0.933325925102778\\
66.6386680117883	0.933770418935424\\
66.6422398895363	0.933992665851761\\
66.6730418385767	0.934548283142561\\
66.7450848638032	0.936326258473159\\
66.7473340565474	0.936881875763973\\
66.8866319375803	0.93821535726191\\
66.9568080927422	0.938659851094556\\
67.0176757709542	0.940104456050662\\
67.0324050248035	0.940771196799645\\
67.046121101881	0.941549061006768\\
67.0465034871397	0.941771307923091\\
67.090639985963	0.942993665962874\\
67.1297152773497	0.943882653628179\\
67.1325375537966	0.94443827091898\\
67.1588854738319	0.944993888209794\\
67.1830989470655	0.946216246249577\\
67.2262803958141	0.946771863540391\\
67.3106230825723	0.948105345038329\\
67.4140201788872	0.950105567285249\\
67.4468593214838	0.95099455495054\\
67.4577931740854	0.951550172241355\\
67.5116644659976	0.951994666074\\
67.5823857867157	0.952994777197461\\
67.5828511011412	0.953328147571952\\
67.5870033340075	0.953883764862752\\
67.6266155159858	0.955217246360704\\
67.6286921403671	0.955550616735195\\
67.6536845246564	0.956328480942318\\
67.7013641154964	0.95866207356373\\
67.7326077602045	0.95921769085453\\
67.7555878306534	0.959884431603513\\
67.7612746166083	0.960662295810636\\
67.7769350143538	0.961106789643296\\
67.7834643813635	0.961551283475941\\
67.8013863145399	0.961995777308587\\
67.8018872491597	0.96221802422491\\
67.8364400370142	0.962773641515724\\
67.8414383769115	0.963551505722862\\
67.8806138327421	0.964107123013662\\
67.8830627730104	0.964440493388153\\
67.92323966917	0.965107234137122\\
67.9233861808772	0.965551727969768\\
67.9318585214564	0.966107345260582\\
67.939669068086	0.966996332925874\\
67.977160634244	0.968552061340148\\
67.988896875075	0.969107678630962\\
67.9896571611085	0.969329925547285\\
68.0064292096349	0.969885542838085\\
68.0260543169937	0.9704411601289\\
68.0332626099378	0.970996777419714\\
68.0499697348766	0.971663518168683\\
68.0501914484687	0.971996888543174\\
68.058524081921	0.97244138237582\\
68.0905298362021	0.973552616957434\\
68.1102028993072	0.974108234248249\\
68.1138508688838	0.97444160462274\\
68.1687101176099	0.975219468829863\\
68.2099018024772	0.976219579953323\\
68.2404227935943	0.976664073785969\\
68.2432396127433	0.977108567618629\\
68.2999097759198	0.978108678742075\\
68.308296296878	0.978442049116566\\
68.340530799629	0.978886542949212\\
68.372091323372	0.979442160240026\\
68.4324013072019	0.980775641737964\\
68.4361105039739	0.981109012112455\\
68.4733671089443	0.981664629403269\\
68.5278565646219	0.983442604733852\\
68.5591762746854	0.984331592399158\\
68.5659680471155	0.984887209689958\\
68.5663618383483	0.985109456606281\\
68.6267454844165	0.98622069118791\\
68.660399796857	0.986776308478724\\
68.7287989813913	0.988998777641953\\
68.7292633543251	0.989332148016445\\
68.8631105316629	0.990110012223582\\
69.0577798740918	0.991887987554165\\
69.1592206871352	0.993665962884762\\
69.1891885823672	0.994999444382714\\
69.1911023342792	0.995666185131682\\
69.1919261616799	0.996332925880651\\
69.1954864274862	0.997888654294925\\
69.1970107500196	0.998555395043894\\
69.1976724637839	0.999111012334708\\
69.1980029432143	1\\
};

\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.1851159194899	0.0485283466122368\\
41.4563058184978	0.0490551129255294\\
41.4593538248939	0.0491209587146884\\
41.5753064740991	0.049713570817147\\
41.5831072734791	0.0498452623954719\\
41.755046345782	0.0523474023836172\\
41.7576508309224	0.0525449397511011\\
41.8225325019922	0.0533350892210436\\
41.8618453284936	0.0541252386909861\\
41.9531380881875	0.0559030749983549\\
41.9593112022107	0.0561664581549977\\
41.9866026570167	0.0566932244682974\\
42.0041883002902	0.0572858365707489\\
42.0236709645535	0.0578126028840487\\
42.0741094222409	0.0591295186672838\\
42.1117351755125	0.0598538223480602\\
42.1244389377621	0.0603805886613529\\
42.1725193263736	0.0615658128662702\\
42.2732932470752	0.064726410746033\\
42.2737148213967	0.0647922565351919\\
42.2860604053732	0.0652531770593257\\
42.2957566901721	0.0659116349509432\\
42.3274966527747	0.0670968591558534\\
42.4433667913262	0.072232830710476\\
42.4497160761336	0.0725620596562848\\
42.4966882665355	0.0738789754395199\\
42.5097969071568	0.0745374333311375\\
42.5518548182347	0.0764469612168313\\
42.5598159163876	0.0771054191084488\\
42.6023122675509	0.078356489102525\\
42.6073069287509	0.0787515638374927\\
42.6328843028049	0.0796734048857601\\
42.6408784351239	0.0804635543557026\\
42.6496869991565	0.0810561664581542\\
42.6553709531467	0.081451241193129\\
42.6677442755492	0.0819121617172556\\
42.6697817144677	0.0820438532955805\\
42.6829639485436	0.082899848554689\\
42.6884564443641	0.0833607690788156\\
42.7023981562065	0.0838216896029493\\
42.7257566771725	0.0852044511753505\\
42.7413673290882	0.0857312174886431\\
42.7830430937713	0.0879041285309796\\
42.7909193866366	0.0884308948442794\\
42.8078416262461	0.0900111937841572\\
42.8280142773686	0.0909330348324247\\
42.8364944888994	0.0915914927240422\\
42.8462391151867	0.0922499506156598\\
42.8607109774633	0.0929742542964362\\
42.861710526255	0.0931717916639272\\
42.8777039776155	0.0940277869230286\\
42.8817358214142	0.0942253242905124\\
42.896580485613	0.094949627971296\\
42.9011094909551	0.0956080858629136\\
42.914550965628	0.0965957727003399\\
42.919853808288	0.0971883848027915\\
42.9382260575905	0.0987028379535175\\
42.9465079725599	0.0992954500559691\\
42.9832664355306	0.101731744254955\\
42.9928956084239	0.102258510568255\\
42.9967586656771	0.102851122670707\\
43.0436257858826	0.105287416869693\\
43.0555385070908	0.106209257917961\\
43.0717139257252	0.106801870020419\\
43.0772329384327	0.107196944755387\\
43.0919615852182	0.107789556857846\\
43.0988770185712	0.108382168960297\\
43.1107038436891	0.108843089484431\\
43.1138469492411	0.109369855797723\\
43.1208675461684	0.109830776321857\\
43.1229507638498	0.110094159478507\\
43.1341079216117	0.110686771580959\\
43.1353829203167	0.110884308948449\\
43.1615482554199	0.112727991044977\\
43.1623191655591	0.112925528412461\\
43.1753248233994	0.113847369460728\\
43.1820268536336	0.114374135774021\\
43.1963340442337	0.115295976822289\\
43.2131535166378	0.117073813129657\\
43.222002815634	0.11760057944295\\
43.2715536846273	0.120827023111879\\
43.2774657508329	0.121551326792655\\
43.2959526984706	0.122670705208407\\
43.3046514377501	0.123263317310865\\
43.3269107533195	0.124843616250743\\
43.3331336666441	0.125304536774877\\
43.3390313584958	0.125699611509852\\
43.4192937371069	0.131033120431951\\
43.4276697891976	0.131559886745251\\
43.432694275416	0.132350036215186\\
43.4443134634138	0.133008494106811\\
43.4487655109467	0.133271877263454\\
43.4570168720491	0.133864489365912\\
43.47532196764	0.135247250938306\\
43.4877415978271	0.136169091986574\\
43.4977176077884	0.13689339566735\\
43.5109845576073	0.137749390926459\\
43.5404994407343	0.139988147757954\\
43.5417969151841	0.140251530914604\\
43.562396525118	0.141634292487005\\
43.5709217574446	0.142358596167782\\
43.595405107586	0.143938895107667\\
43.6073637381973	0.144729044577609\\
43.6213194454658	0.145914268782519\\
43.6228602673655	0.146111806150003\\
43.6277175767769	0.146638572463296\\
43.6405763510443	0.147560413511563\\
43.6529602769021	0.148679791927314\\
43.6728476898231	0.150062553499708\\
43.6737907545464	0.150194245078033\\
43.6820288096177	0.150721011391326\\
43.682884616373	0.150984394547976\\
43.6987908340596	0.152367156120377\\
43.7114458105735	0.153420688746962\\
43.7165285484014	0.153815763481937\\
43.7265782220333	0.154540067162714\\
43.7270536885619	0.154671758741038\\
43.7387210969079	0.155330216632656\\
43.745396464909	0.156054520313432\\
43.7473297871517	0.156449595048407\\
43.7527003502492	0.156910515572541\\
43.758891672003	0.157766510831642\\
43.7631782869398	0.15816158556661\\
43.7727092223131	0.158754197669069\\
43.789191264351	0.160136959241463\\
43.8063391943529	0.161453875024705\\
43.8146761017367	0.161914795548832\\
43.8151989537118	0.162178178705481\\
43.8220394763176	0.16277079080794\\
43.8658066977711	0.167775070784231\\
43.9070773538548	0.171396589188134\\
43.9106042300308	0.171989201290586\\
43.935372343642	0.174557187067897\\
43.9443014145587	0.17508395338119\\
43.9962574700732	0.180483308092455\\
44.0053304929867	0.181141765984073\\
44.0131869508715	0.181866069664856\\
44.023322346708	0.182458681767315\\
44.0325619497941	0.183314677026416\\
44.047449880766	0.184631592809652\\
44.0512826504797	0.185290050701269\\
44.0637587270947	0.186080200171212\\
44.0672708992821	0.186475274906179\\
44.0767470443273	0.187067887008638\\
44.0772276043339	0.187199578586963\\
44.0815445436239	0.187660499111097\\
44.089383591092	0.188582340159357\\
44.0914061743546	0.188845723316007\\
44.098160283958	0.189504181207624\\
44.0988902140002	0.189635872785949\\
44.1096992154974	0.190294330677567\\
44.114540317257	0.191084480147509\\
44.1251246336045	0.192138012774095\\
44.1262987711939	0.192401395930744\\
44.1319359151596	0.193059853822362\\
44.1469590754535	0.19464015276224\\
44.1571985104066	0.196154605912966\\
44.1669334667381	0.196944755382908\\
44.1751624807755	0.198195825376978\\
44.1812579319029	0.198788437479436\\
44.2255168859895	0.202870876407466\\
44.2365772460853	0.203397642720759\\
44.2390071020377	0.203924409034052\\
44.2859382883931	0.209126226377833\\
44.2893262264471	0.209521301112808\\
44.2939470802865	0.209982221636942\\
44.3125907247109	0.21182590373347\\
44.3150297195443	0.212286824257603\\
44.3195948469638	0.212879436360062\\
44.3596989457941	0.216961875288092\\
44.3676398499863	0.217488641601385\\
44.3758818885383	0.218739711595461\\
44.3827157177667	0.219200632119588\\
44.3966883543382	0.221044314216122\\
44.4073043560685	0.221768617896899\\
44.4158336257874	0.222427075788517\\
44.4217564007439	0.2231513794693\\
44.4238589803671	0.223480608415109\\
44.4271599993492	0.224007374728401\\
44.4278399363131	0.224270757885051\\
44.4326773380793	0.224797524198344\\
44.4420472720777	0.226443668927388\\
44.449901655719	0.227036281029847\\
44.4531407535632	0.227694738921464\\
44.4581575556967	0.228945808915533\\
44.4658071341687	0.229604266807158\\
44.4676245785625	0.229999341542126\\
44.4786825184645	0.230987028379552\\
44.484910861159	0.231513794692844\\
44.5056421826228	0.233818397313506\\
44.5098019978747	0.234345163626806\\
44.510908834411	0.234674392572614\\
44.5155032275507	0.235332850464232\\
44.5295022436586	0.237374069928244\\
44.5408798261479	0.238954368868129\\
44.5492477802872	0.240139593073039\\
44.550301290713	0.240402976229689\\
44.5547180994006	0.240995588332147\\
44.5755213753927	0.243629419898618\\
44.5976035237359	0.246526634621738\\
44.6021812193846	0.247119246724189\\
44.6026470061439	0.24731678409168\\
44.6089459725256	0.247975241983298\\
44.612436835265	0.248567854085749\\
44.626935375932	0.250543227760602\\
44.6295361564483	0.251004148284736\\
44.6349414033932	0.251860143543844\\
44.6390472356049	0.252386909857137\\
44.6509758825965	0.253637979851206\\
44.6633963939617	0.255349970369416\\
44.6697881968634	0.256205965628517\\
44.6744340687645	0.256666886152651\\
44.6782486623387	0.257325344044268\\
44.678644355075	0.257457035622593\\
44.682984103827	0.257917956146727\\
44.6983212091121	0.260090867189064\\
44.7043784546412	0.260881016659006\\
44.7116461513725	0.261605320339783\\
44.7176310571127	0.262197932442241\\
44.72269852862	0.262922236123025\\
44.7370531612565	0.264568380852069\\
44.7432936631181	0.26542437611117\\
44.7500764516523	0.266346217159438\\
44.7574433766489	0.267136366629373\\
44.7628233275157	0.267992361888481\\
44.7639825296009	0.268255745045124\\
44.7686458312986	0.268848357147583\\
44.774971042507	0.269638506617525\\
44.7908602621745	0.272799104497288\\
44.7999993082529	0.274116020280523\\
44.8037221359362	0.274774478172141\\
44.8170801390686	0.275696319220408\\
44.8243195960489	0.276684006057835\\
44.827953133021	0.277276618160293\\
44.8420596305785	0.278593533943528\\
44.8555436339766	0.279976295515922\\
44.8599936091354	0.280503061829222\\
44.8938365058064	0.284124580233119\\
44.9140638935412	0.28642918285378\\
44.9195568517555	0.287021794956239\\
44.9293795054431	0.288075327582824\\
44.9510379572581	0.290314084414327\\
44.9579213334938	0.291170079673428\\
44.9737700686058	0.293277144926606\\
44.9815718045489	0.293869757029064\\
44.9854275986616	0.294594060709848\\
44.9936199872095	0.295450055968949\\
44.9982409348695	0.296306051228051\\
45.0048580525919	0.297359583854643\\
45.009655595665	0.298215579113744\\
45.0167353200078	0.298808191216203\\
45.0242375117482	0.299598340686138\\
45.0297368556729	0.300190952788597\\
45.0614129740102	0.303680779614176\\
45.069491902532	0.304668466451602\\
45.0729688863918	0.305261078554054\\
45.0755958835429	0.305524461710704\\
45.079057312728	0.306051228023996\\
45.1046500442356	0.308816751168791\\
45.1054142375584	0.309080134325441\\
45.1127802720654	0.309870283795384\\
45.1172586802404	0.310067821162868\\
45.1210284014082	0.310528741687001\\
45.1258205619944	0.311187199578619\\
45.1283126982753	0.311516428524428\\
45.1319094630611	0.31204319483772\\
45.136870293772	0.312569961151013\\
45.1405170571106	0.31322841904263\\
45.1425520297123	0.31375518535593\\
45.1956870187713	0.32053730163959\\
45.2011774451849	0.320998222163723\\
45.2078404231282	0.322183446368641\\
45.212114519072	0.322973595838576\\
45.2267675853186	0.324619740567627\\
45.2309948487018	0.32514650688092\\
45.2371667371746	0.325804964772537\\
45.2559829900436	0.328768025284816\\
45.2820605523035	0.331533548429611\\
45.2854933234161	0.332389543688713\\
45.2981814259756	0.333903996839439\\
45.2986462134949	0.334035688417764\\
45.3027553359809	0.33449660894189\\
45.3038122478988	0.334694146309381\\
45.3093278641505	0.335220912622674\\
45.3111321637741	0.335550141568483\\
45.3162399876845	0.336142753670941\\
45.3206368996141	0.336735365773393\\
45.3303159798177	0.338381510502437\\
45.3346715736157	0.338908276815737\\
45.3350803642932	0.339039968394054\\
45.3413095099877	0.339632580496513\\
45.3513646140977	0.341147033647232\\
45.3559949140586	0.341673799960532\\
45.3648497607943	0.342266412062983\\
45.3705820642147	0.343188253111251\\
45.375845670611	0.344044248370352\\
45.3799395026964	0.344768552051136\\
45.3899648211575	0.346217159412696\\
45.3971706513885	0.346875617304313\\
45.4001413201573	0.347204846250122\\
45.4184884325598	0.349377757292459\\
45.420559246703	0.349904523605751\\
45.4259372209947	0.35049713570821\\
45.4368020924063	0.352143280437254\\
45.443324656699	0.353196813063846\\
45.4617268526869	0.355238032527858\\
45.4777227415813	0.357608480937685\\
45.4879640466491	0.358859550931761\\
45.496420680129	0.359847237769188\\
45.4980168229868	0.36011062092583\\
45.5029527334487	0.360769078817448\\
45.5036224937887	0.361032461974098\\
45.5114781133099	0.361954303022365\\
45.5176336206002	0.362678606703142\\
45.55102204207	0.366563508263688\\
45.5528893806383	0.367287811944472\\
45.5583294508239	0.368209652992732\\
45.5630695286037	0.368802265095191\\
45.5661095406946	0.369329031408483\\
45.5708388991693	0.369987489300101\\
45.5837931549922	0.371567788239986\\
45.6086329133777	0.375320998222207\\
45.6208421347254	0.376967142951251\\
45.6277158619701	0.377625600842869\\
45.6312592525435	0.378349904523652\\
45.6396353650004	0.37900836241527\\
45.6473599674042	0.379996049252696\\
45.6580086481638	0.380654507144314\\
45.6601939117797	0.380917890300964\\
45.6658186697111	0.38137881082509\\
45.6850200085428	0.383485876078268\\
45.6918883702279	0.383946796602402\\
45.7024018003086	0.38453940870486\\
45.7128827042081	0.385329558174803\\
45.71527866346	0.385922170277254\\
45.724913285919	0.386712319747197\\
45.725494774715	0.386909857114688\\
45.7331101357312	0.387568315006305\\
45.7352826682221	0.387963389741273\\
45.7415333920925	0.388556001843732\\
45.7466190681782	0.389082768157024\\
45.7473286310648	0.389543688681158\\
45.7635253799189	0.391387370777686\\
45.7727876177358	0.392111674458469\\
45.7987918923481	0.394087048133322\\
45.8028079364961	0.394679660235781\\
45.8058479427179	0.395206426549073\\
45.8217351012862	0.396786725488958\\
45.8449518963437	0.399420557055429\\
45.853019936957	0.400079014947046\\
45.8600282433839	0.401000855995306\\
45.865521983295	0.40146177651944\\
45.873961425825	0.402054388621899\\
45.8933186600369	0.40435899124256\\
45.9010265672332	0.405214986501662\\
45.9132666157682	0.406136827549929\\
45.9183061882025	0.406597748074063\\
45.9252439326306	0.407190360176521\\
45.9370446725745	0.408573121748915\\
45.9475032569874	0.409034042273049\\
45.9539114461652	0.409824191742992\\
45.9699421188941	0.411338644893711\\
45.9733194955258	0.411799565417844\\
45.9863621414088	0.413314018568563\\
45.9954524383532	0.414038322249347\\
45.9960505437582	0.414301705405997\\
46.0031565068228	0.415026009086773\\
46.0075419784927	0.415486929610907\\
46.0396331170823	0.418120761177377\\
46.045184769716	0.418713373279836\\
46.0520309507807	0.419437676960612\\
46.0527136555558	0.419635214328096\\
46.0668342426987	0.420491209587205\\
46.0694403897014	0.420754592743847\\
46.0851812471882	0.421742279581274\\
46.0887056784558	0.422071508527083\\
46.0951936611856	0.422598274840382\\
46.0965430667932	0.423059195364516\\
46.1041031307615	0.423849344834451\\
46.1090812607572	0.42444195693691\\
46.1102095143424	0.42470534009356\\
46.1230727342598	0.425956410087629\\
46.1248889678007	0.426285639033438\\
46.129714166726	0.426812405346737\\
46.1374429294315	0.42760255481668\\
46.2248564108515	0.434713900046148\\
46.2287053096216	0.435240666359448\\
46.2375603541074	0.435767432672741\\
46.2657460951983	0.437940343715077\\
46.2830239325191	0.439586488444128\\
46.2894826565012	0.440442483703229\\
46.2953541865443	0.441100941594847\\
46.3026852016291	0.441825245275624\\
46.358801118265	0.446895371041087\\
46.3686126192936	0.447487983143539\\
46.374506907686	0.448080595245997\\
46.3840589610433	0.448936590505099\\
46.3867265902533	0.449199973661749\\
46.3951804447209	0.449726739975041\\
46.4103737374945	0.451636267860735\\
46.4289208965637	0.453019029433129\\
46.4402790465498	0.454204253638046\\
46.4535363223802	0.455521169421282\\
46.4659769282745	0.456706393626192\\
46.4836573309502	0.458220846776911\\
46.4971030102909	0.458681767301044\\
46.5184232280976	0.459932837295121\\
46.5307847747552	0.460854678343388\\
46.5358071399292	0.461381444656681\\
46.5460970143962	0.462303285704948\\
46.5597460951932	0.463159280964049\\
46.6228830626867	0.468624481464481\\
46.6276111534797	0.469085401988615\\
46.6360192687679	0.46987555145855\\
46.6975720680272	0.473892144597421\\
46.7062982333748	0.474353065121555\\
46.709513643472	0.474748139856523\\
46.723672296295	0.475867518272274\\
46.7252581266817	0.476065055639765\\
46.7367240295921	0.47711858826635\\
46.7420592540605	0.477645354579643\\
46.7553207161501	0.478172120892943\\
46.7627908464373	0.47883057878456\\
46.7673190765667	0.479225653519528\\
46.77530325191	0.479686574043662\\
46.7788769454495	0.479949957200311\\
46.7955791521711	0.481069335616056\\
46.8017394770472	0.48146441035103\\
46.8330141944304	0.483637321393367\\
46.8481299227627	0.484559162441634\\
46.8532933035705	0.485151774544093\\
46.8547742417605	0.485349311911577\\
46.8767969512727	0.486468690327328\\
46.901000138485	0.488312372423856\\
46.9060646644502	0.488839138737148\\
46.9201089916855	0.489497596628766\\
46.9466879993489	0.490748666622842\\
46.9569737597928	0.491209587146976\\
46.9676622132372	0.492197273984402\\
46.9840508449777	0.492987423454345\\
47.0004154499934	0.494238493448421\\
47.0050225422143	0.494765259761714\\
47.0320480174941	0.495884638177465\\
47.0324363101405	0.49601632975579\\
47.0446725175953	0.496674787647407\\
47.0465637006425	0.49693817080405\\
47.076141651068	0.498452623954776\\
47.0833549963515	0.499045236057228\\
47.1077815234951	0.500691380786272\\
47.1119428957997	0.501152301310405\\
47.1280123123419	0.502337525515323\\
47.1327800179424	0.50273260025029\\
47.1391431911344	0.503259366563583\\
47.172898339955	0.505893198130053\\
47.192869918356	0.506551656021671\\
47.2068851519104	0.507473497069938\\
47.2088168891988	0.507736880226588\\
47.223477029169	0.50832949232904\\
47.2238789604752	0.508527029696523\\
47.234775889133	0.509053796009823\\
47.2382508102627	0.509448870744791\\
47.2488539675041	0.509975637058083\\
47.3207943464647	0.514716533877731\\
47.3479849187019	0.517284519655043\\
47.3526299216006	0.517745440179176\\
47.361459857588	0.518338052281628\\
47.3783041325172	0.519852505432354\\
47.3788157746149	0.519984197010672\\
47.3869504573379	0.520510963323972\\
47.3934477701262	0.521037729637264\\
47.4036244355963	0.521696187528882\\
47.4327244705258	0.524000790149543\\
47.4510741362244	0.525120168565294\\
47.4651474590639	0.525844472246071\\
47.4854138240913	0.526963850661822\\
47.490111703603	0.527227233818472\\
47.5170817972001	0.529136761704159\\
47.5316188582319	0.530124448541585\\
47.5423855947472	0.530717060644044\\
47.5622284104329	0.532560742740571\\
47.5708603357472	0.533021663264705\\
47.6409225422164	0.538552709554295\\
47.6416883551201	0.538750246921779\\
47.648483662924	0.539342859024238\\
47.6543102260677	0.539869625337531\\
47.6782385440586	0.541976690590708\\
47.684280087272	0.542437611114842\\
47.6906199158747	0.543096069006459\\
47.6952356407202	0.543425297952268\\
47.8116300942641	0.550865872127545\\
47.8180334496074	0.55126094686252\\
47.8249907844661	0.551985250543297\\
47.8299590030682	0.55218278791078\\
47.8487470747869	0.55389477842899\\
47.8724754570717	0.555409231579709\\
47.885455238933	0.556462764206294\\
47.896751424962	0.556989530519594\\
47.910633634164	0.557977217357021\\
47.9165453362358	0.558306446302829\\
47.9280700860176	0.559030749983606\\
47.9316484839656	0.55922828735109\\
47.9413965874004	0.559886745242707\\
47.9545283095158	0.561071969447624\\
47.9754867527666	0.562257193652535\\
47.9773142589834	0.562520576809177\\
47.9979143248645	0.563244880489961\\
48.0214475904436	0.565088562586489\\
48.0388774526594	0.566273786791399\\
48.0574020292355	0.567524856785475\\
48.0717029837411	0.568117468887934\\
48.0740676826176	0.568512543622901\\
48.0861263978812	0.569171001514519\\
48.0896594404583	0.569368538882003\\
48.0959542748911	0.569829459406137\\
48.0973320271955	0.57002699677362\\
48.1078460504161	0.57055376308692\\
48.1255361100187	0.57173898729183\\
48.1787523414806	0.575097122539077\\
48.2625977092999	0.579772173569566\\
48.2893202587141	0.580628168828667\\
48.2992868503331	0.581220780931126\\
48.3353211667368	0.58260354250352\\
48.3768344079322	0.584578916178373\\
48.3995347573059	0.585105682491665\\
48.4070490640204	0.585698294594124\\
48.4183840211611	0.586422598274901\\
48.428268218046	0.587015210377359\\
48.4646766776021	0.588002897214785\\
48.4909181103368	0.588793046684728\\
48.5015260584522	0.589517350365504\\
48.5205291340275	0.590044116678804\\
48.537457680967	0.590636728781256\\
48.5378012757345	0.59083426614874\\
48.5553646876269	0.591558569829523\\
48.5579434989557	0.591756107197007\\
48.5740323556993	0.5922828735103\\
48.5950074686731	0.593073022980242\\
48.6073973778266	0.593665635082701\\
48.6200394232157	0.594324092974318\\
48.7212079384971	0.598604069269832\\
48.7278178308623	0.599064989793966\\
48.741780175504	0.599723447685584\\
48.7461640192736	0.600052676631393\\
48.7658482789584	0.60071113452301\\
48.7706812446554	0.600908671890494\\
48.7876901695332	0.601435438203787\\
48.8943185619879	0.605781260288467\\
48.8971438377169	0.605912951866792\\
48.9304710181614	0.606900638704218\\
48.9334983287438	0.607164021860861\\
48.9543532034378	0.607954171330803\\
48.9986639414167	0.609863699216497\\
48.9995521342016	0.609995390794822\\
49.0202342055725	0.610588002897273\\
49.0251995213578	0.610917231843082\\
49.0501615430549	0.611773227102184\\
49.0903953615235	0.613353526042069\\
49.1067471611051	0.613880292355361\\
49.1084019736693	0.614011983933686\\
49.125419582217	0.614736287614463\\
49.1801009737597	0.61710673602429\\
49.1917366467461	0.617765193915908\\
49.2061910091914	0.618357806018366\\
49.2118171877998	0.618752880753334\\
49.2322386567297	0.619345492855793\\
49.2414429324084	0.620069796536569\\
49.2810105976658	0.620794100217346\\
49.3235469492526	0.621847632843938\\
49.3310511656391	0.622111016000588\\
49.358862731228	0.623032857048848\\
49.4186992119807	0.625534997036993\\
49.4362263537886	0.626259300717777\\
49.4601465487026	0.626720221241911\\
49.4904456489858	0.627773753868496\\
49.4909558293607	0.627839599657662\\
49.508829089561	0.62849805754928\\
49.5383001124758	0.630144202278323\\
49.5504082033745	0.63060512280245\\
49.5981350023088	0.633173108579761\\
49.6241251594887	0.633897412260545\\
49.6724541740336	0.635609402778748\\
49.6854980623085	0.63613616909204\\
49.6862892945108	0.636202014881206\\
49.7078326853004	0.636794626983658\\
49.717607061645	0.637387239086117\\
49.7522091794829	0.638440771712702\\
49.7532281214755	0.638572463291027\\
49.7835439714551	0.639625995917619\\
49.789745895926	0.640218608020071\\
49.8180138475908	0.641206294857497\\
49.9237699712482	0.645420425363852\\
49.9311974529598	0.64581550009882\\
49.9565483396792	0.646276420622954\\
49.9582647728248	0.646539803779604\\
49.9720924463463	0.647132415882055\\
49.982248183259	0.647593336406189\\
49.9959795373983	0.648120102719489\\
50.0717595813107	0.650885625864277\\
50.0875882006986	0.651544083755894\\
50.103670952753	0.652070850069194\\
50.1393088530573	0.652860999539129\\
50.1609339685391	0.653585303219913\\
50.1671905806549	0.653914532165722\\
50.1789388004425	0.65450714426818\\
50.1953955369134	0.655231447948957\\
50.2021795900736	0.655560676894765\\
50.2432143393711	0.656811746888842\\
50.2436414135863	0.65694343846716\\
50.2837051361518	0.657996971093752\\
50.2967866213167	0.658523737407045\\
50.3194378124554	0.659248041087828\\
50.3449208851568	0.660499111081897\\
50.3592908716922	0.66102587739519\\
50.4207021645606	0.663330480015858\\
50.4225102932232	0.663462171594176\\
50.5328112802274	0.667873839468015\\
50.5533761787673	0.668532297359633\\
50.5675041178233	0.669322446829575\\
50.6488012108069	0.672614736287663\\
50.6683991713644	0.673207348390122\\
50.7022834583745	0.674195035227548\\
50.7065308391294	0.674326726805873\\
50.7569030913572	0.675380259432458\\
50.7574736813285	0.675446105221624\\
50.7712833958219	0.676038717324076\\
50.8209252687973	0.677816553631445\\
50.8229317910894	0.678014090998929\\
50.8416158772108	0.678738394679712\\
50.8925908694997	0.680713768354565\\
50.9006618191745	0.681042997300374\\
50.9210467825708	0.681569763613666\\
50.9386453645752	0.682228221505284\\
51.0658418397339	0.686310660433314\\
51.0837863965449	0.686771580957448\\
51.1703452731678	0.689537104102243\\
51.1780841204783	0.689866333048052\\
51.1944073181892	0.690393099361344\\
51.1990792016762	0.690656482517994\\
51.2118587717539	0.691512477777096\\
51.2212204296064	0.692368473036197\\
51.2224056532041	0.692500164614522\\
51.2463630157375	0.693026930927815\\
51.3810545714515	0.699018897741539\\
51.3936847888702	0.699743201422315\\
51.3981064179114	0.70013827615729\\
51.4145862846044	0.700928425627225\\
51.4176951501425	0.701191808783875\\
51.4654537311869	0.702837953512919\\
51.473459167452	0.703496411404537\\
51.4845463988366	0.704154869296154\\
51.7058636031191	0.714887732929526\\
51.7271677153159	0.715414499242819\\
51.7404478101309	0.716072957134436\\
51.7427276376132	0.716204648712761\\
51.7523529982343	0.716797260815213\\
51.7783696891452	0.717916639230964\\
51.7954410792341	0.718838480279231\\
51.8057247660667	0.719760321327499\\
51.81352421408	0.720418779219116\\
51.8196741815304	0.720945545532409\\
51.8249269870845	0.721274774478218\\
51.8404218204304	0.722328307104803\\
51.8596686277245	0.722986764996421\\
51.8613165562288	0.72325014815307\\
51.8800915518156	0.723974451833847\\
51.8904704476856	0.724501218147147\\
51.9364422622623	0.727200895502776\\
51.9452262067455	0.727859353394393\\
51.9526463288272	0.728320273918527\\
51.9674300222975	0.729307960755953\\
51.9727707904187	0.729768881280087\\
52.0000148093967	0.730822413906672\\
52.0019592668839	0.731019951274156\\
52.0145478689346	0.731612563376615\\
52.0362909210485	0.733456245473143\\
52.0794684982121	0.736485151774588\\
52.0802630725574	0.73674853493123\\
52.1044242450205	0.738921445973574\\
52.1138915263108	0.739909132811\\
52.127024822803	0.741028511226752\\
52.1356103927545	0.741686969118369\\
52.1569316059866	0.743859880160706\\
52.1591618119064	0.744189109106514\\
52.1767571419211	0.745835253835558\\
52.1889612439614	0.746362020148851\\
52.1994646022417	0.747415552775443\\
52.2073706685186	0.748008164877895\\
52.2145454978511	0.748469085402029\\
52.223418140421	0.749127543293646\\
52.2267736027664	0.749390926450296\\
52.2360762601885	0.749917692763589\\
52.2404707238421	0.750312767498556\\
52.2501041540428	0.750839533811856\\
52.252391801299	0.751300454335983\\
52.256729112684	0.751761374860116\\
52.2695159579382	0.752617370119218\\
52.2904247067642	0.75393428590246\\
52.3365772396564	0.757094883782223\\
52.3386590047917	0.757292421149707\\
52.3446871265074	0.757819187462999\\
52.3646310741786	0.759662869559534\\
52.3718754184986	0.760123790083661\\
52.3739036954873	0.76045301902947\\
52.4061811450623	0.762757621650131\\
52.4108072796405	0.763284387963431\\
52.4173227316612	0.763877000065882\\
52.421511876445	0.764469612168341\\
52.4232867705537	0.764732995324984\\
52.4324776800209	0.765391453216608\\
52.4347333703204	0.765786527951576\\
52.4492915585325	0.766510831632353\\
52.4544439133178	0.766774214789002\\
52.459619390842	0.767235135313136\\
52.4616476721878	0.76743267268062\\
52.4695159486683	0.768025284783079\\
52.4759526941532	0.768486205307205\\
52.4821672793402	0.769012971620505\\
52.4849700129247	0.769210508987989\\
52.4901242611271	0.769737275301281\\
52.497529240591	0.770395733192899\\
52.5083269232818	0.770856653717033\\
52.5089607108068	0.770988345295358\\
52.5306964966697	0.771910186343618\\
52.5365763988388	0.772436952656918\\
52.5485306586755	0.773029564759369\\
52.5595838650943	0.773951405807637\\
52.5631792986892	0.774214788964279\\
52.5805853744771	0.774675709488413\\
52.5821953792557	0.774939092645063\\
52.5900829665123	0.775597550536681\\
52.5958966322557	0.776124316849973\\
52.6037808322028	0.776914466319916\\
52.6142087994547	0.777507078422374\\
52.6145833342052	0.777638770000692\\
52.6328603128494	0.778231382103151\\
52.6678660513912	0.78093105945878\\
52.6787202081401	0.78145782577208\\
52.7063290918613	0.782774741555315\\
52.7268809416145	0.784223348916875\\
52.7372337132837	0.784750115230167\\
52.7634707513179	0.785737802067594\\
52.7790997245408	0.786264568380886\\
52.7819125650051	0.78646210574837\\
52.7935882034055	0.786988872061663\\
52.8093797512903	0.787976558899096\\
52.8175732956774	0.788437479423223\\
52.8401253792477	0.789425166260649\\
52.8571961992915	0.790478698887242\\
52.8785692372727	0.791532231513827\\
52.8897399325819	0.791993152037961\\
53.0610051243156	0.801343254098931\\
53.0771674417221	0.801870020412224\\
53.1184965020373	0.804042931454568\\
53.1426482008007	0.804701389346185\\
53.1438761421371	0.80483308092451\\
53.157447566569	0.805491538816128\\
53.1676809136814	0.805952459340254\\
53.1741000068925	0.806545071442713\\
53.1886289766617	0.807532758280139\\
53.192022906914	0.807861987225948\\
53.1995388782435	0.808125370382598\\
53.2744040193106	0.811483505629845\\
53.2955375840764	0.812207809310628\\
53.2971632465368	0.812471192467271\\
53.3112917354365	0.813129650358889\\
53.3663649028481	0.815895173503684\\
53.4379512695243	0.81859485085932\\
53.4448991095422	0.818924079805129\\
53.4644630800512	0.81951669190758\\
53.561646651036	0.821887140317408\\
53.6019337930927	0.823006518733159\\
53.6042080978663	0.823204056100643\\
53.645636059283	0.82386251399226\\
53.7316298559012	0.825903733456272\\
53.7580947342615	0.826496345558731\\
53.8526904729781	0.827352340817832\\
53.8555544140046	0.827549878185316\\
53.8914158485794	0.82801079870945\\
53.9496643082488	0.828735102390233\\
53.9668413880532	0.829261868703526\\
54.0539838413431	0.829986172384302\\
54.1151357673084	0.83090801343257\\
54.1714668218098	0.831434779745862\\
54.1725856794319	0.831500625535021\\
54.2225239394839	0.83209323763748\\
54.2435615393046	0.83235662079413\\
54.3127424698944	0.833015078685747\\
54.3168769729714	0.833212616053231\\
54.3464511802524	0.833410153420715\\
54.3790932535839	0.833871073944849\\
54.3795636800482	0.834002765523174\\
54.4031156173064	0.834331994468982\\
54.5043114631319	0.835187989728084\\
54.5927983335569	0.836636597089644\\
54.8011584626911	0.839665503391082\\
54.8661720076485	0.841245802330967\\
54.9152068572508	0.842035951800909\\
54.9670591312066	0.842891947060011\\
54.9905103205014	0.843352867584144\\
55.0271392855773	0.844340554421571\\
55.0345606400852	0.844735629156538\\
55.0844400987155	0.84611839072894\\
55.0879370144083	0.846250082307265\\
55.0915578165006	0.846381773885582\\
55.1317866278803	0.846974385988041\\
55.1422766174435	0.847369460723009\\
55.1941034454671	0.848883913873735\\
55.2889411295428	0.851254362283555\\
55.3302982718759	0.852900507012599\\
55.3605792845104	0.853822348060866\\
55.4068871462645	0.854875880687452\\
55.4097570800744	0.855007572265777\\
55.4239216038832	0.855600184368235\\
55.4406468264754	0.856126950681528\\
55.4615074810844	0.856653716994821\\
55.4648681647616	0.85691710015147\\
55.5195823424729	0.858694936458839\\
55.5270188143386	0.859155856982966\\
55.5427599746401	0.859748469085424\\
55.5450366983995	0.860077698031233\\
55.5571408408862	0.860670310133692\\
55.5589437321168	0.860867847501176\\
55.5772297419757	0.861657996971118\\
55.5822939029533	0.862053071706086\\
55.6081122173684	0.862645683808545\\
55.6117818376921	0.862843221176028\\
55.633148509727	0.863765062224296\\
55.642155750042	0.864160136959264\\
55.6551185580523	0.864818594850881\\
55.6673869544293	0.865674590109982\\
55.6811225923241	0.866530585369091\\
55.6989302570343	0.867320734839026\\
55.7110300095114	0.868110884308969\\
55.7151570911059	0.868308421676453\\
55.7283159624344	0.868835187989752\\
55.7405207107079	0.869691183248854\\
55.7415353268354	0.869954566405497\\
55.7962609484175	0.872325014815324\\
55.8001007365263	0.872456706393649\\
55.8232520635627	0.87331270165275\\
55.8238866512266	0.873444393231075\\
55.8341145246824	0.873971159544368\\
55.9511805144253	0.879897280568926\\
55.960607588055	0.880424046882219\\
56.0051723911911	0.883452953183664\\
56.0086340185704	0.883716336340314\\
56.0413650476674	0.88470402317774\\
56.0495326699535	0.885164943701866\\
56.071959949565	0.886152630539293\\
56.0799391678139	0.886745242641751\\
56.0928680228077	0.887403700533369\\
56.095942645995	0.887601237900853\\
56.1063833415028	0.888325541581636\\
56.1168921001988	0.889115691051579\\
56.1348384877204	0.890103377889005\\
56.1398290247176	0.890630144202298\\
56.1568965960237	0.891288602093915\\
56.1640105803747	0.892144597353017\\
56.178903279678	0.893066438401284\\
56.1834205107911	0.893329821557927\\
56.1928994896846	0.89385658787122\\
56.1952623672493	0.894251662606194\\
56.2044356036269	0.894844274708653\\
56.2639961796631	0.900572858365727\\
56.2734821344176	0.90109962467902\\
56.2795423428442	0.90202146572728\\
56.288421015977	0.90254823204058\\
56.3070840252095	0.904062685191299\\
56.3167321369994	0.904721143082917\\
56.332568155138	0.906103904655311\\
56.3383991418579	0.906564825179444\\
56.3439016269316	0.907157437281903\\
56.3599289516856	0.909001119378431\\
56.365934094271	0.909462039902564\\
56.3795529893543	0.910844801474958\\
56.4231523374198	0.91578323566209\\
56.4270406116974	0.916441693553708\\
56.4307862478594	0.916902614077841\\
56.4381132641307	0.9174952261803\\
56.442982124685	0.918021992493593\\
56.4496474805776	0.918746296174376\\
56.4513478398665	0.919141370909344\\
56.466828020924	0.920655824060063\\
56.4680181778664	0.920853361427547\\
56.486645087984	0.922433660367432\\
56.4960066729515	0.923816421939833\\
56.5080070055119	0.925133337723068\\
56.5222082898901	0.926713636662946\\
56.5287174816168	0.927240402976238\\
56.5292372057459	0.927372094554563\\
56.5344637940353	0.927833015078697\\
56.5501604006461	0.929742542964391\\
56.5528392183685	0.930203463488525\\
56.5860905455428	0.93362744452493\\
56.5950985037219	0.934351748205714\\
56.6085725101736	0.93560281819979\\
56.6119262370693	0.935997892934758\\
56.6332300779261	0.938631724501228\\
56.6407649979748	0.939092645025362\\
56.6432734485615	0.939553565549495\\
56.6469232224522	0.939882794495304\\
56.6541291591405	0.940409560808597\\
56.6796014083414	0.942516626061774\\
56.6904195165899	0.943701850266685\\
56.6965003469238	0.944228616579977\\
56.7070136442177	0.945282149206569\\
56.7392050181984	0.948706130242982\\
56.7424126593056	0.949298742345434\\
56.770028369235	0.95173503654442\\
56.7781619410051	0.952195957068554\\
56.7816071109824	0.952459340225204\\
56.799933207764	0.953512872851789\\
56.811393169258	0.95463225126754\\
56.8202221830705	0.955159017580833\\
56.8399108712827	0.956739316520718\\
56.850675942629	0.957792849147303\\
56.8533446100091	0.958056232303953\\
56.8611610839699	0.958648844406405\\
56.8664546275385	0.958912227563054\\
56.8768621411115	0.959373148087188\\
56.8782263625024	0.959570685454672\\
56.8912764300621	0.960294989135448\\
56.9095139066307	0.961743596497008\\
56.9195952055084	0.962336208599467\\
56.9279473525622	0.962928820701926\\
56.9443604876231	0.964377428063479\\
56.947356661142	0.964640811220129\\
56.9635318773284	0.965430960690071\\
56.9713707326492	0.966155264370848\\
56.9888194795605	0.966879568051631\\
57.0502706743771	0.970501086455528\\
57.0680715847385	0.971093698557979\\
57.0841699210283	0.971752156449597\\
57.1164742720354	0.97247646013038\\
57.1527807105927	0.973398301178648\\
57.1625304437397	0.973793375913615\\
57.179090800569	0.974254296437749\\
57.21531481472	0.975307829064334\\
57.2918689798595	0.976493053269245\\
57.3547847172927	0.977941660630805\\
57.3790857196248	0.978731810100747\\
57.4227903000655	0.97952195957069\\
57.4371898562346	0.979719496938174\\
57.4845913619516	0.980377954829791\\
57.827743709425	0.98597484690854\\
57.8969563620015	0.986699150589324\\
57.9211392214422	0.987291762691775\\
57.9563984044244	0.987884374794234\\
57.9992336485112	0.988476986896693\\
58.0299073383923	0.988937907420819\\
58.0412278820404	0.989201290577469\\
58.0840474843046	0.989793902679928\\
58.0851947587022	0.989859748469087\\
58.1039175852669	0.99032066899322\\
58.1223597363838	0.990518206360704\\
58.1762285646261	0.991374201619806\\
58.1769300443976	0.991440047408972\\
58.2523532084532	0.992625271613882\\
58.3102252732036	0.993086192138016\\
58.4069347981355	0.994008033186276\\
58.5153698787071	0.99591756107197\\
58.591777406256	0.996510173174428\\
58.8458212243119	0.999670771054191\\
58.8950915975743	1\\
};

\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.2331811547198	0.0485283466122368\\
41.3845094498999	0.0489892671363634\\
41.4587184841768	0.0491868045038544\\
41.5281944456616	0.049713570817147\\
41.5296681323034	0.0497794166063059\\
41.5994888180731	0.0503061829195985\\
41.7252529388725	0.0522815565944512\\
41.7258118482195	0.0523474023836172\\
41.7618833715542	0.0530058602752348\\
41.7698698632302	0.0532033976427186\\
41.8163985597416	0.0537301639560113\\
41.8209158825412	0.0539277013235022\\
41.9696303720754	0.0570882992032651\\
41.9743842265533	0.0572858365707489\\
42.0100230495131	0.0580759860406914\\
42.0766941198893	0.0598538223480602\\
42.1058066942342	0.0604464344505189\\
42.1140613407297	0.0606439718180027\\
42.1713429925297	0.061697504444588\\
42.1739000982294	0.0619608876012379\\
42.2482234398046	0.0643313360110582\\
42.2562043611077	0.0646605649568741\\
42.2739444414755	0.0653190228484917\\
42.2814595179636	0.0659774807401092\\
42.2895290876933	0.0664384012642358\\
42.3000841452127	0.0670310133666945\\
42.3148777170268	0.0675577796799871\\
42.3159809776827	0.067689471258312\\
42.3409378126346	0.0685454665174134\\
42.4011116376556	0.0711792980838908\\
42.4087913312149	0.0715743728188585\\
42.4285946308645	0.072232830710476\\
42.4449192183526	0.0730888259695774\\
42.4489850824163	0.0732863633370613\\
42.4700440939576	0.0742082043853287\\
42.4932889667943	0.0752617370119211\\
42.5019790936134	0.0757885033252137\\
42.5371742739005	0.0771054191084488\\
42.5496535425729	0.0776321854217414\\
42.5524945679884	0.0778955685783913\\
42.5605067069692	0.0785540264700089\\
42.5608802178466	0.0786857180483338\\
42.5731509669022	0.0792783301507853\\
42.5837372806628	0.0800684796207278\\
42.595738052584	0.0805294001448615\\
42.6181163286369	0.0815170869822879\\
42.6268516098127	0.0819780075064216\\
42.6458464667691	0.0826364653980391\\
42.6497110440534	0.082899848554689\\
42.6949112558526	0.0847435306512168\\
42.6957962665623	0.0848093764403757\\
42.7060716535653	0.0852702969645094\\
42.7161074645504	0.0860604464344519\\
42.7324429180021	0.0867189043260694\\
42.7330491654303	0.0868505959043944\\
42.7493289335633	0.0875748995851708\\
42.7544632882569	0.0879699743201456\\
42.7729024259947	0.088891815368406\\
42.785571557331	0.0896161190491895\\
42.792514188547	0.0902087311516411\\
42.7950231050152	0.0906038058866159\\
42.8170712405156	0.0916573385132011\\
42.8211705708781	0.0918548758806921\\
42.8341985366191	0.0927108711397935\\
42.8414408892752	0.093303483242245\\
42.8502333957453	0.0938960953447037\\
42.8682646947934	0.0956080858629136\\
42.8786650345858	0.0962006979653651\\
42.8885097573569	0.0970566932244736\\
42.897171544644	0.0975834595377663\\
42.9172500520985	0.0992954500559691\\
42.9769550819085	0.102982814249032\\
42.9895160995661	0.103443734773165\\
42.9919433614654	0.103707117929808\\
43.0081772834121	0.104431421610592\\
43.0237079654541	0.105419108448018\\
43.0372050922293	0.106275103707119\\
43.0378803852774	0.106472641074603\\
43.049616126577	0.107065253177062\\
43.062967156592	0.108052940014488\\
43.0673699095807	0.108382168960297\\
43.0718050817322	0.10890893527359\\
43.0801548732643	0.109369855797723\\
43.0905358391159	0.109896622111023\\
43.0922006120892	0.110225851056832\\
43.1205550485551	0.11180614999671\\
43.1458449588309	0.113913215249887\\
43.1586487434912	0.114900902087314\\
43.1606137451038	0.115295976822289\\
43.1796422099718	0.116678738394683\\
43.1922943539454	0.117205504707975\\
43.1928959262462	0.117403042075466\\
43.2049458914592	0.117929808388759\\
43.2420057840567	0.12023441100942\\
43.243822734858	0.120629485744388\\
43.2559554820945	0.12168301837098\\
43.2768696139845	0.123263317310865\\
43.2916658652552	0.124119312569967\\
43.2946616808791	0.124448541515775\\
43.3097896211867	0.125106999407393\\
43.348813781346	0.127016527293087\\
43.3639134171316	0.127740830973863\\
43.3878968579171	0.129518667281232\\
43.3927904342161	0.129847896227041\\
43.396631298779	0.130374662540333\\
43.4394993109647	0.134720484625014\\
43.449309400129	0.135181405149147\\
43.4608199515458	0.136234937775733\\
43.4710706545573	0.137090933034841\\
43.4740165607815	0.137222624613159\\
43.4954596657941	0.138210311450592\\
43.5120053950159	0.139593073022986\\
43.5205772203772	0.14005399354712\\
43.5410270320474	0.140975834595388\\
43.5441618632681	0.14150260090868\\
43.5613703079701	0.142753670902749\\
43.5725560882197	0.143543820372692\\
43.5875626879934	0.1443998156318\\
43.6213336001739	0.146901955619946\\
43.625657396986	0.147428721933238\\
43.6330284393599	0.147889642457372\\
43.6445302567229	0.149272404029773\\
43.6516617217953	0.149799170343066\\
43.6621407962664	0.150918548758817\\
43.679770409321	0.152433001909536\\
43.699231663945	0.154408375584389\\
43.7028513625048	0.154737604530197\\
43.709059432106	0.15526437084349\\
43.7121107612566	0.155725291367624\\
43.7161282278779	0.156186211891757\\
43.7193625946052	0.15671297820505\\
43.7275282279872	0.15723974451835\\
43.7355609014693	0.158029893988292\\
43.7787203928472	0.161585566603023\\
43.7914825745213	0.163297557121233\\
43.7984895250707	0.16395601501285\\
43.8134051477279	0.165207085006926\\
43.8228192061383	0.166128926055187\\
43.8260014082827	0.166392309211837\\
43.8315947745409	0.16685322973597\\
43.8416980298133	0.168038453940881\\
43.8457740188933	0.168631066043339\\
43.8488087558111	0.169026140778307\\
43.8586539060778	0.169684598669924\\
43.8590455450541	0.169816290248249\\
43.8668432809732	0.170343056561542\\
43.8712822015322	0.170672285507351\\
43.8814762430475	0.171199051820643\\
43.8839021202259	0.171462434977293\\
43.8949357622953	0.172120892868911\\
43.9034938842245	0.173042733917178\\
43.9112232957979	0.17363534601963\\
43.9146499305802	0.174030420754605\\
43.9280858307245	0.175018107592031\\
43.9363936138266	0.176071640218616\\
43.9428392452671	0.176598406531916\\
43.9560806123515	0.178639625995928\\
43.9580552855453	0.178968854941736\\
43.9639652554277	0.179561467044195\\
43.9745448848176	0.180812537038264\\
43.9809326634587	0.181668532297373\\
43.9893058354125	0.182656219134799\\
44.0590695278356	0.189240798050974\\
44.0600208138275	0.189570026996783\\
44.0738840737419	0.190096793310083\\
44.1093284882562	0.193850003292305\\
44.113226332142	0.194376769605597\\
44.114199018759	0.194705998551406\\
44.1458108559021	0.197932442220335\\
44.1544526152262	0.199051820636086\\
44.1666970986485	0.200829656943455\\
44.1693370689961	0.201290577467581\\
44.1821359742017	0.201751497991715\\
44.1927451106139	0.203134259564116\\
44.1984433154595	0.203529334299084\\
44.2129707192964	0.204121946401543\\
44.2237433473574	0.205307170606453\\
44.2277845155757	0.205833936919745\\
44.2290928226789	0.20622901165472\\
44.2337456969444	0.206821623757172\\
44.2454997915201	0.208072693751248\\
44.2464478871296	0.208336076907898\\
44.2717320212097	0.210904062685202\\
44.2743208382285	0.211496674787661\\
44.2965923779284	0.213669585829997\\
44.299869188291	0.213932968986647\\
44.3115819678753	0.214854810034915\\
44.3143349572539	0.215513267926532\\
44.3264136577391	0.216566800553117\\
44.3321537557693	0.21735695002306\\
44.3374164279516	0.217817870547194\\
44.3514605322946	0.219003094752104\\
44.3652114524556	0.21999078158953\\
44.3694767788285	0.220451702113664\\
44.3753498065744	0.220978468426956\\
44.3827503145393	0.222097846842708\\
44.3925710418812	0.22288799631265\\
44.4040880244022	0.224402449463369\\
44.4112530168523	0.224929215776669\\
44.419181199151	0.226114439981579\\
44.4243308858951	0.226838743662356\\
44.4268051103902	0.227299664186489\\
44.427581109141	0.227628893132298\\
44.4332985540778	0.228155659445598\\
44.4380751757114	0.228879963126374\\
44.4473072991139	0.229999341542126\\
44.4506649056821	0.230526107855418\\
44.4603530820284	0.231645486271169\\
44.4617776708046	0.231974715216978\\
44.4667949875588	0.232699018897762\\
44.4720633003109	0.233225785211054\\
44.4734762918288	0.233423322578538\\
44.4827975630092	0.234345163626806\\
44.486494317352	0.235003621518423\\
44.4900890600722	0.235267004675066\\
44.5298745361387	0.239086060446454\\
44.5310964381738	0.239481135181421\\
44.5362430589218	0.239942055705555\\
44.5387985881227	0.240402976229689\\
44.5455933005765	0.241061434121306\\
44.5538723129892	0.242246658326216\\
44.5985873847259	0.247909396194132\\
44.6037367887933	0.24850200829659\\
44.6144755414832	0.249753078290667\\
44.6251325220782	0.251267531441385\\
44.6316697696261	0.251925989333003\\
44.6334713972982	0.252255218278812\\
44.6403133058596	0.253111213537913\\
44.6418684840191	0.253374596694563\\
44.6464581308829	0.253967208797022\\
44.6531021810905	0.255086587212766\\
44.6562977503115	0.2555475077369\\
44.6610973766232	0.256666886152651\\
44.6715896879783	0.257786264568402\\
44.6755395602235	0.25818133930337\\
44.6806235747441	0.258773951405828\\
44.6888833958217	0.259959175610739\\
44.6944757203781	0.260485941924038\\
44.6969162018421	0.261144399815656\\
44.7046055062614	0.261934549285591\\
44.7127758208371	0.263053927701343\\
44.7189265520803	0.263580694014642\\
44.7232267822314	0.26423915190626\\
44.7249821090478	0.264436689273744\\
44.7319191705953	0.26516099295452\\
44.7433095531669	0.266280371370271\\
44.7482661675807	0.266807137683564\\
44.7597694070131	0.268716665569258\\
44.7739623695224	0.270494501876627\\
44.7763588949283	0.27095542240076\\
44.7889242237405	0.272535721340645\\
44.7922603008006	0.273062487653938\\
44.8104766593825	0.274576940804657\\
44.8496309283883	0.278988608678496\\
44.8533276289397	0.279515374991796\\
44.8546697073373	0.279910449726763\\
44.8850136316529	0.283005201817367\\
44.9196866259458	0.287021794956239\\
44.9266669781988	0.28787779021534\\
44.9276396474687	0.28814117337199\\
44.9320073384172	0.288667939685283\\
44.9447837391928	0.289984855468518\\
44.945781786741	0.290314084414327\\
44.9512581472421	0.290906696516785\\
44.9529354547748	0.291170079673428\\
44.9620751924037	0.291762691775887\\
44.9624070940967	0.29196022914337\\
44.9743871774806	0.293079607559122\\
44.9751333350199	0.293277144926606\\
44.9820591323198	0.293803911239905\\
44.9834621910602	0.294067294396548\\
44.997839628003	0.296503588595534\\
44.9988333786909	0.296766971752184\\
45.0045742105282	0.297359583854643\\
45.0597541749116	0.305129386975729\\
45.0653833796766	0.305656153289029\\
45.0797044113875	0.307104760650589\\
45.0877412851653	0.307763218542206\\
45.0898705209749	0.30796075590969\\
45.0952146637923	0.308487522222983\\
45.0963151212215	0.308685059590466\\
45.1104460206903	0.309936129584543\\
45.110782852773	0.310199512741193\\
45.1176411766138	0.311121353789453\\
45.1189677407409	0.311516428524428\\
45.1227696676904	0.311977349048561\\
45.1297636251956	0.313096727464313\\
45.1352660541881	0.313623493777605\\
45.1384268856583	0.313952722723414\\
45.1413136079247	0.314545334825866\\
45.1602586350181	0.316915783235693\\
45.1643824012869	0.317442549548986\\
45.1762882575959	0.318957002699712\\
45.1783186146001	0.319417923223845\\
45.196521034006	0.321854217422832\\
45.2046227036648	0.323039441627742\\
45.2173637025269	0.324422203200136\\
45.2205795481816	0.325212352670079\\
45.2298198990301	0.326068347929187\\
45.2378219832236	0.326660960031639\\
45.2401839162154	0.327187726344931\\
45.2650064350871	0.330743398959669\\
45.2753214662094	0.331665240007936\\
45.3173969751767	0.335220912622674\\
45.3319894255584	0.33739382366501\\
45.3330522017971	0.33765720682166\\
45.3501653627135	0.339764272074838\\
45.3582095925126	0.340686113123105\\
45.3605365784666	0.341278725225557\\
45.3664990318943	0.341871337328016\\
45.3760482841668	0.343188253111251\\
45.3878182175054	0.344241785737843\\
45.3884719681844	0.344439323105327\\
45.3955738861181	0.34496608941862\\
45.3985548181998	0.345492855731912\\
45.4221683166949	0.348850990979166\\
45.4285279149447	0.349443603081625\\
45.4490077472125	0.351879897280611\\
45.4538495040318	0.352406663593904\\
45.4579877224073	0.352867584118037\\
45.4650353387748	0.35339435043133\\
45.4662031747358	0.353855270955464\\
45.4709832317128	0.354645420425406\\
45.4751423581698	0.355303878317024\\
45.4799132137327	0.356094027786966\\
45.4802435815553	0.35629156515445\\
45.4871114342464	0.356884177256902\\
45.4932381274576	0.357674326726844\\
45.5024814664441	0.358464476196787\\
45.5030660083918	0.358596167775111\\
45.5101961262155	0.35918877987757\\
45.5209794346406	0.360242312504155\\
45.5255342179686	0.360900770395773\\
45.5409204373863	0.362283531968174\\
45.5421167494359	0.362678606703142\\
45.5755142398321	0.366168433528721\\
45.6173007930987	0.371238559294177\\
45.6219656999352	0.372094554553279\\
45.6284111755053	0.372621320866578\\
45.6320047459707	0.37321393296903\\
45.6409735056195	0.373740699282322\\
45.6657344240439	0.376769605583767\\
45.6734701259186	0.37729637189706\\
45.6835900321123	0.378218212945328\\
45.688982283607	0.378942516626104\\
45.6936728962359	0.379535128728563\\
45.711419628163	0.381510502403415\\
45.7165615535043	0.382037268716715\\
45.7203916735578	0.382432343451683\\
45.7290429235327	0.383288338710784\\
45.7335145244752	0.384078488180727\\
45.7500847993273	0.385132020807319\\
45.7697010985221	0.386909857114688\\
45.7814105677913	0.387502469217139\\
45.7832115338705	0.387700006584623\\
45.7923120138799	0.388358464476248\\
45.798061620872	0.388753539211216\\
45.8012015628144	0.389214459735349\\
45.8472208175374	0.394679660235781\\
45.8532184579019	0.395140580759907\\
45.8616969716396	0.395996576019016\\
45.8643457338803	0.396457496543142\\
45.8697096007292	0.397115954434767\\
45.8703187914942	0.397313491802251\\
45.8800613361658	0.397906103904702\\
45.8973305352393	0.40001316915788\\
45.9000077016849	0.40053993547118\\
45.9073701538173	0.401264239151956\\
45.9356174546956	0.403963916507593\\
45.9416898339834	0.404490682820885\\
45.9457555488511	0.405214986501662\\
45.9591244199092	0.406400210706579\\
45.9599517877101	0.406597748074063\\
45.9634113371859	0.407058668598197\\
45.9699283823159	0.407717126489814\\
45.975949336856	0.408375584381432\\
45.9821318230366	0.408770659116399\\
45.9985461370141	0.4101534206888\\
46.00164065324	0.410614341212934\\
46.0080048692262	0.411470336472036\\
46.0098541589815	0.411733719628685\\
46.0203054261051	0.412458023309462\\
46.0308858650483	0.413511555936054\\
46.0373748369871	0.414038322249347\\
46.0588832513478	0.415816158556716\\
46.0632929321688	0.416342924870008\\
46.0712303040174	0.416869691183301\\
46.0731420895236	0.41719892012911\\
46.0764392486744	0.417791532231568\\
46.1039451050507	0.419964443273905\\
46.1148322823933	0.420952130111338\\
46.1194593177037	0.421478896424631\\
46.1232697790433	0.422137354316249\\
46.1306556435543	0.422795812207866\\
46.1498688319509	0.425100414828528\\
46.1547638413766	0.42562718114182\\
46.1591766569476	0.426351484822604\\
46.1599473246397	0.426549022190088\\
46.1654305628909	0.42707578850338\\
46.183804947005	0.42878777902159\\
46.1884686230564	0.429446236913208\\
46.2004557291736	0.430170540593984\\
46.2268033450706	0.432475143214653\\
46.2511220996108	0.434977283202798\\
46.2515744280976	0.435174820570282\\
46.2612489574637	0.435701586883582\\
46.2619086066838	0.436096661618549\\
46.2652738490327	0.436557582142683\\
46.2726227302357	0.437611114769268\\
46.2807539846887	0.438137881082568\\
46.2857289237433	0.438664647395861\\
46.2924794584422	0.439191413709153\\
46.3057091287688	0.440508329492388\\
46.3087753161745	0.440705866859872\\
46.319171312182	0.441364324751497\\
46.3322796240001	0.442286165799757\\
46.3372038911205	0.442747086323891\\
46.3408386128827	0.443010469480541\\
46.3579834046904	0.444459076842101\\
46.3655444978313	0.445051688944552\\
46.3695693624363	0.445446763679527\\
46.3889557034797	0.446763679462762\\
46.3950866432979	0.447224599986896\\
46.4046846641601	0.448146441035156\\
46.4232470808803	0.449858431553366\\
46.4313044976035	0.450516889444984\\
46.4410409744014	0.45124119312576\\
46.4464917259644	0.45176795943906\\
46.4519802140589	0.452360571541512\\
46.4543720540974	0.45268980048732\\
46.4599547159102	0.45321656680062\\
46.4658745915201	0.453545795746429\\
46.4713289872995	0.454072562059721\\
46.4775769652458	0.454533482583855\\
46.484435363291	0.455060248897148\\
46.4932917110738	0.456245473102058\\
46.5005438873106	0.456772239415358\\
46.5058492457399	0.457430697306975\\
46.5166603090332	0.458286692566077\\
46.5213153850331	0.458945150457694\\
46.5302294812031	0.459471916770987\\
46.5434228399974	0.460459603608413\\
46.5643087495302	0.460986369921713\\
46.5965983733707	0.464015276223151\\
46.6107885264549	0.465463883584711\\
46.6127578315774	0.465727266741361\\
46.6498711215308	0.469348785145257\\
46.6542534157697	0.46987555145855\\
46.665449705651	0.470534009350168\\
46.6704214571671	0.470929084085142\\
46.6986172894881	0.472706920392511\\
46.7090884793424	0.473233686705804\\
46.7212840456085	0.474287219332396\\
46.7355931133755	0.474945677224014\\
46.7644916609933	0.476525976163892\\
46.7692760673768	0.4768552051097\\
46.7800981210617	0.477645354579643\\
46.7820422994905	0.477842891947134\\
46.805694830615	0.479093961941203\\
46.8114967838417	0.479620728254503\\
46.8279410658005	0.480937644037738\\
46.8389349332031	0.482254559820973\\
46.8446042085893	0.482978863501749\\
46.8581702862921	0.483505629815049\\
46.8677603953008	0.484098241917501\\
46.8801039791414	0.484625008230793\\
46.8927692341778	0.485876078224869\\
46.9052825924678	0.486863765062296\\
46.9132885073282	0.487917297688888\\
46.9222846839579	0.488641601369665\\
46.9542561540438	0.491012049779492\\
46.9548376213405	0.491077895568651\\
46.9616154119005	0.491538816092785\\
46.9761163380399	0.492460657141052\\
46.9864157880578	0.493184960821829\\
46.9901458586517	0.493382498189312\\
47.0007143665694	0.493909264502612\\
47.0068254344184	0.494501876605064\\
47.0311349448665	0.49601632975579\\
47.0319210072921	0.496148021334115\\
47.0409476225503	0.496608941858241\\
47.0450632361698	0.497135708171541\\
47.0557006482395	0.497925857641476\\
47.1212122947904	0.502403371304482\\
47.1286394956201	0.503127674985258\\
47.136436141043	0.503654441298558\\
47.1377962444454	0.503851978666042\\
47.1553639278702	0.504905511292627\\
47.1610768527049	0.505432277605919\\
47.1699506164097	0.505959043919219\\
47.171408188823	0.506222427075862\\
47.1834577059486	0.506815039178321\\
47.2003385341791	0.507802726015747\\
47.2042653297225	0.50832949232904\\
47.2131057113643	0.508922104431498\\
47.2200097906624	0.509383024955632\\
47.2295988006403	0.509975637058083\\
47.238879924027	0.510436557582217\\
47.2876977113008	0.514387304931923\\
47.2893068402791	0.514584842299406\\
47.2980328585516	0.51504576282354\\
47.3171636102364	0.516823599130909\\
47.3253055645226	0.517284519655043\\
47.3353874351138	0.517811285968335\\
47.3455978294215	0.518667281227437\\
47.3664139113276	0.519918351221513\\
47.3868856873136	0.521432804372232\\
47.3897760131372	0.521893724896366\\
47.3921709017446	0.52228879963134\\
47.4050431230244	0.523144794890442\\
47.4064146579002	0.523474023836251\\
47.4125861470616	0.524198327517027\\
47.4173634827913	0.524659248041161\\
47.4281895458208	0.525120168565294\\
47.4916724384879	0.529597682228292\\
47.5047169617409	0.531112135379011\\
47.5206736083647	0.531902284848954\\
47.5237594778797	0.532099822216445\\
47.5385138653446	0.53288997168638\\
47.545238362507	0.533680121156323\\
47.5532603324004	0.534404424837106\\
47.5632010073576	0.535392111674533\\
47.5794330790137	0.537038256403576\\
47.588283013459	0.537630868506028\\
47.5925596133027	0.537828405873519\\
47.6067614220275	0.538486863765137\\
47.6120694455137	0.538750246921779\\
47.6163649010426	0.539277013235072\\
47.6168758037008	0.539474550602563\\
47.627247686964	0.54013300849418\\
47.6429208990101	0.541844999012383\\
47.7505338964045	0.550009876868444\\
47.7564283907256	0.550470797392578\\
47.7656579569422	0.551195101073354\\
47.7774991523343	0.552051096332455\\
47.8056893188858	0.553960624218149\\
47.8145005183778	0.554487390531442\\
47.8189203986837	0.5550800026339\\
47.8292638911287	0.555540923158034\\
47.8314943544713	0.555870152103843\\
47.8481336506813	0.556791993152103\\
47.8503368396362	0.557121222097912\\
47.8876259322754	0.559162441561931\\
47.929544444034	0.561796273128401\\
47.9494142781431	0.562454731020019\\
47.9535377166822	0.562783959965827\\
47.9766198376078	0.564100875749062\\
47.9796926643934	0.564561796273196\\
47.9851904919532	0.565088562586489\\
47.9873262024761	0.565351945743139\\
48.0002680850885	0.566339632580565\\
48.0087587545272	0.566998090472183\\
48.0224633954851	0.567985777309609\\
48.0336748141129	0.56857838941206\\
48.0616332076513	0.569697767827812\\
48.0741635013472	0.570158688351945\\
48.0894800180244	0.571278066767697\\
48.1004950079865	0.572134062026798\\
48.1108021237032	0.572858365707582\\
48.14924625449	0.574767893593268\\
48.1607588316456	0.575426351484886\\
48.1719045805309	0.576282346743994\\
48.181530706712	0.576809113057287\\
48.1878042285856	0.577204187792255\\
48.229404814837	0.578718640942974\\
48.287599707091	0.581879238822744\\
48.3151071604031	0.582537696714361\\
48.3481206660372	0.58378876670843\\
48.364258882354	0.584447224600048\\
48.3864193410045	0.585171528280831\\
48.4104997577917	0.586159215118258\\
48.5228132459188	0.591163495094548\\
48.5968573317602	0.593138868769408\\
48.5981730942198	0.593270560347726\\
48.618888230399	0.594258247185152\\
48.627753506541	0.594521630341802\\
48.6489732920336	0.595114242444261\\
48.6557476330931	0.595509317179229\\
48.6668826854158	0.595970237703362\\
48.7180889310486	0.598406531902349\\
48.7281533295125	0.5989991440048\\
48.7444387475259	0.5995259103181\\
48.7633496379471	0.600513597155526\\
48.7916964288415	0.602028050306245\\
48.7922213314999	0.60215974188457\\
48.8223490950999	0.602949891354505\\
48.8642296505664	0.604332652926907\\
48.8839202137769	0.604925265029365\\
48.8870228592692	0.605188648186008\\
48.9073993897663	0.605978797655951\\
49.0016513117387	0.609534470270688\\
49.0173181076291	0.610258773951465\\
49.036234803621	0.610917231843082\\
49.0556555456916	0.6115756897347\\
49.070817855551	0.612365839204642\\
49.0797072141322	0.612958451307101\\
49.0980776034626	0.614077829722845\\
49.116192985925	0.614802133403629\\
49.1185010498076	0.615065516560271\\
49.1266908242601	0.615592282873571\\
49.138405559466	0.616053203397705\\
49.1706516668131	0.617238427602615\\
49.1742704830342	0.617435964970099\\
49.187950726662	0.617962731283392\\
49.2716823978824	0.620728254428187\\
49.3023468589257	0.621386712319804\\
49.4013866402478	0.624810693356217\\
49.4157705123007	0.625732534404484\\
49.4503838260963	0.626390992296102\\
49.4599997472218	0.626917758609395\\
49.4783984857181	0.627510370711846\\
49.544595384987	0.63113188911575\\
49.5576373439904	0.631658655429042\\
49.6510720817215	0.635016790676289\\
49.6560867191576	0.635346019622098\\
49.7046650947993	0.637123855929467\\
49.7285795919781	0.637716468031925\\
49.7461195701837	0.638309080134384\\
49.7868327346243	0.639955224863428\\
49.7905824347487	0.640284453809237\\
49.8351403140635	0.641667215381631\\
49.8468225814889	0.642193981694923\\
49.913521728521	0.644827813261394\\
49.9870753903877	0.64779087377368\\
49.9896279985193	0.648185948508647\\
50.0895973139811	0.65134654638841\\
50.0911138631788	0.651544083755894\\
50.1118700171802	0.652202541647512\\
50.1135309955675	0.652334233225837\\
50.1443239910034	0.65305853690662\\
50.1481858526717	0.653321920063263\\
50.164454903131	0.653782840587397\\
50.165838168951	0.654046223744047\\
50.2075678061902	0.655363139527282\\
50.2099808877415	0.655560676894765\\
50.2133678291232	0.655758214262249\\
50.2424478922223	0.656482517943033\\
50.2500179587416	0.65694343846716\\
50.3267944181935	0.659972344768605\\
50.3445399005973	0.660499111081897\\
50.358610792867	0.661091723184356\\
50.3854021767455	0.661947718443457\\
50.4357079676795	0.664120629485794\\
50.4479084424058	0.664581550009927\\
50.457257071011	0.66510831632322\\
50.5092462170285	0.667281227365564\\
50.5244451883733	0.667873839468015\\
50.5256373625495	0.66800553104634\\
50.5345897494883	0.668532297359633\\
50.551125333684	0.669585829986225\\
50.5992465151095	0.671100283136944\\
50.6328472532524	0.672417198920179\\
50.6758029279647	0.673602423125089\\
50.6776097341288	0.67379996049258\\
50.7052463925178	0.674392572595032\\
50.7140783630681	0.674590109962516\\
50.7693283814413	0.675841179956592\\
50.7766072513842	0.676367946269885\\
50.7951707716123	0.677092249950668\\
50.7962823131032	0.677223941528993\\
50.8191549240502	0.67768486205312\\
50.8196019584901	0.677750707842286\\
50.838710494285	0.678343319944737\\
50.8619986529654	0.679331006782164\\
50.9713816849738	0.683413445710194\\
50.9986625870515	0.684532824125945\\
51.024892489592	0.684993744650079\\
51.0314392037136	0.685191282017563\\
51.051272067632	0.685783894120021\\
51.0973262762068	0.687100809903257\\
51.0999361639597	0.687232501481581\\
51.1252379794877	0.687956805162358\\
51.1800384449648	0.689932178837211\\
51.2001346677895	0.690524790939669\\
51.2063602523778	0.690854019885478\\
51.2156844097055	0.691380786198771\\
51.2172066572599	0.691578323566254\\
51.2243823667517	0.691841706722904\\
51.2362699518473	0.692434318825356\\
51.2586211229051	0.693553697241107\\
51.2752806144967	0.69434384671105\\
51.2886032078344	0.695002304602667\\
51.310655437468	0.695726608283451\\
51.3333571185065	0.69697767827752\\
51.3652740155778	0.698492131428239\\
51.3878916624438	0.69961150984399\\
51.4055849240624	0.700204121946449\\
51.43396752786	0.7013235003622\\
51.4531918798126	0.702179495621301\\
51.4566200305667	0.70250872456711\\
51.4675878720937	0.703167182458728\\
51.4758736416997	0.703759794561186\\
51.5075880744977	0.705274247711905\\
51.5297282099935	0.706657009284299\\
51.5654357439701	0.707908079278376\\
51.6172820438267	0.710476065055687\\
51.6277186761	0.711068677158138\\
51.6346932773668	0.711792980838922\\
51.6520133867818	0.71245143873054\\
51.7381784609147	0.71627049450192\\
51.7565223733922	0.716994798182704\\
51.767407385092	0.717916639230964\\
51.7978170495983	0.718772634490065\\
51.8169619437403	0.72035293342995\\
51.8430888470454	0.722130769737319\\
51.8669909678856	0.723776914466363\\
51.8888610126892	0.724567063936306\\
51.9095293827818	0.725883979719541\\
51.92641338037	0.726937512346126\\
51.9321892944885	0.72739843287026\\
51.9409775422869	0.728188582340202\\
51.9428928763938	0.728451965496852\\
51.9602685301662	0.729307960755953\\
51.9825064557132	0.730493184960864\\
51.9945556625685	0.731151642852481\\
52.0210081280131	0.7326660960032\\
52.0319511261981	0.733851320208117\\
52.0384651883126	0.73437808652141\\
52.0779358672737	0.737472838612014\\
52.0789223972655	0.737802067557823\\
52.08867282555	0.738526371238599\\
52.0895541860224	0.738723908606083\\
52.0985906772735	0.739250674919383\\
52.1192500577419	0.741094357015911\\
52.1295519334241	0.742213735431662\\
52.1387857614445	0.742806347534113\\
52.1596147252484	0.744715875419807\\
52.1652531235224	0.745308487522266\\
52.1761297398661	0.745835253835558\\
52.1902742128337	0.746822940672985\\
52.1972057954472	0.747283861197118\\
52.19960790168	0.74787647329957\\
52.2255344317153	0.749720155396105\\
52.2322104957067	0.750378613287722\\
52.2394340387447	0.750905379601015\\
52.2468306442273	0.751300454335983\\
52.2509263420617	0.751761374860116\\
52.2590303679393	0.752749061697543\\
52.2829204034931	0.753802594324135\\
52.2878363857102	0.754065977480778\\
52.2936959512176	0.754526898004912\\
52.2999111426821	0.755514584842338\\
52.3154726045532	0.756041351155631\\
52.3202057914865	0.756765654836414\\
52.3308175115812	0.757621650095516\\
52.3332091870312	0.757950879041324\\
52.3398034810631	0.758741028511267\\
52.3407838700039	0.758872720089592\\
52.3533956276281	0.759399486402884\\
52.3691766350751	0.760716402186119\\
52.3793257359204	0.761506551656062\\
52.3959335157362	0.762296701126004\\
52.4258010432964	0.764996378481634\\
52.4276844706321	0.765259761638283\\
52.4350090541479	0.765720682162417\\
52.4414028393703	0.766115756897385\\
52.4544028355342	0.767037597945652\\
52.4752157181557	0.768420359518046\\
52.488109359448	0.769144663198823\\
52.5371704137545	0.772634490024402\\
52.544570502862	0.773227102126853\\
52.5477661828061	0.773490485283503\\
52.5791837937981	0.775136630012547\\
52.5946822334137	0.775926779482489\\
52.6025289954115	0.776321854217457\\
52.6170067452603	0.777177849476566\\
52.6348904754299	0.778428919470635\\
52.6683426053106	0.781326134193755\\
52.6827255887479	0.781918746296206\\
52.6927510162881	0.782313821031181\\
52.7021929516015	0.78290643313364\\
52.7276989522526	0.784420886284359\\
52.7421382782657	0.784881806808492\\
52.8095677089635	0.78817409626658\\
52.8195462863175	0.788766708369032\\
52.8417614719191	0.789425166260649\\
52.8571961992915	0.790281161519758\\
52.8593191466337	0.790478698887242\\
52.8785692372727	0.791137156778859\\
52.9139987923001	0.793639296767005\\
52.9336346812112	0.794626983604431\\
52.9838226825467	0.797260815170901\\
53.0190671589332	0.799367880424079\\
53.0307526031317	0.799960492526537\\
53.0339893382692	0.800289721472346\\
53.0551321913065	0.801145716731448\\
53.0864983808572	0.802396786725524\\
53.0978918680915	0.8031210904063\\
53.0991962581474	0.803318627773784\\
53.1535431190831	0.805359847237803\\
53.167777740434	0.806149996707745\\
53.1828918082056	0.807137683545172\\
53.184884409763	0.807335220912655\\
53.2102064569472	0.809047211430858\\
53.2231712998984	0.809639823533317\\
53.2285381786648	0.809969052479126\\
53.2481192878718	0.810627510370743\\
53.2872938146696	0.812339500888946\\
53.2986142993147	0.81280042141308\\
53.2990963940893	0.812866267202246\\
53.3124111783172	0.813393033515538\\
53.3137988638972	0.813524725093863\\
53.322599807611	0.81398564561799\\
53.3504368894121	0.815631790347034\\
53.3742420090086	0.816290248238658\\
53.380850352175	0.816487785606142\\
53.389040001377	0.817014551919435\\
53.4002375957267	0.817409626654403\\
53.4271329400686	0.81833146770267\\
53.4478570131792	0.818924079805129\\
53.4814130047441	0.819911766642555\\
53.4859645699768	0.820240995588364\\
53.5247475689387	0.82096529926914\\
53.5443790790646	0.821689602949924\\
53.5660736552975	0.82215052347405\\
53.5685266504646	0.822282215052375\\
53.6024640375852	0.822808981365668\\
53.6528524861578	0.824389280305553\\
53.6858586987341	0.824850200829687\\
53.7050067989564	0.825442812932138\\
53.7680860856333	0.826496345558731\\
53.7686415046526	0.82656219134789\\
54.0767633704447	0.830578784486761\\
54.0790468750976	0.83064463027592\\
54.156276814493	0.831303088167537\\
54.2568932452319	0.832685849739939\\
54.3259371649972	0.833212616053231\\
54.3421227127322	0.833344307631556\\
54.382592433135	0.833936919734008\\
54.4200100050623	0.834529531836466\\
54.4753926465509	0.835056298149759\\
54.6044556359844	0.836834134457128\\
54.6457347708332	0.837295054981261\\
54.6733759090438	0.837690129716229\\
54.72680592125	0.838480279186172\\
54.7608111913297	0.838941199710305\\
54.7959656746074	0.839467966023598\\
54.8209961617945	0.84025811549354\\
54.8694745449813	0.841245802330967\\
54.8748893821932	0.841509185487617\\
54.9105412781294	0.842035951800909\\
54.9168850500969	0.842167643379234\\
54.9198468833726	0.842365180746718\\
54.9582344005366	0.842891947060011\\
54.962226945499	0.843089484427495\\
55.0250413273557	0.844208862843246\\
55.0544735241071	0.845328241258997\\
55.0701033944058	0.845657470204806\\
55.2862072278815	0.85112267070523\\
55.3064904882706	0.851715282807689\\
55.5519862666607	0.860341081187883\\
55.5685139843873	0.861197076446985\\
55.6329313033823	0.863765062224296\\
55.6359597378016	0.864028445380939\\
55.6459395372057	0.864489365905072\\
55.6521213191847	0.865081978007531\\
55.7142645710683	0.868176730098135\\
55.7370602286268	0.869559491670529\\
55.7437917241269	0.870086257983822\\
55.8114334482314	0.872654243761133\\
55.811932410747	0.872785935339458\\
55.8595369442994	0.874893000592635\\
55.8646162676822	0.875419766905928\\
55.9043603896231	0.877724369526589\\
55.9204358843537	0.878448673207366\\
55.9221771741651	0.878777902153175\\
55.9438983874962	0.879765588990601\\
55.957471709632	0.880292355303901\\
55.9654094526721	0.880819121617193\\
55.9667210000995	0.881016658984677\\
55.9674306718011	0.881082504773836\\
55.9781267495021	0.88154342529797\\
56.0090775365408	0.883452953183664\\
56.095942645995	0.887535392111694\\
56.0988945735982	0.887732929479178\\
56.1063833415028	0.888325541581636\\
56.1615743354597	0.892210443142176\\
56.1718945976992	0.892803055244634\\
56.1873271360129	0.893461513136252\\
56.2141927387403	0.895766115756913\\
56.2308342163879	0.897543952064282\\
56.2386865731608	0.898070718377575\\
56.2418486034086	0.898334101534225\\
56.2485349349953	0.898795022058358\\
56.2552963953593	0.899058405215001\\
56.2594647812929	0.899585171528294\\
56.2685648058056	0.900441166787402\\
56.2836636847196	0.901889774148962\\
56.3047686313476	0.903535918878006\\
56.3059058887756	0.90373345624549\\
56.3110960551957	0.904194376769624\\
56.3141206770476	0.904523605715433\\
56.3380317041987	0.907223283071062\\
56.3481750088357	0.908606044643463\\
56.3692708499175	0.910449726739991\\
56.4007089967775	0.913478633041429\\
56.409335100901	0.914268782511371\\
56.4116716941382	0.914729703035505\\
56.4134974566984	0.914993086192155\\
56.4212648390858	0.915454006716281\\
56.4279022568896	0.916441693553708\\
56.4309485103074	0.917034305656166\\
56.4396599900969	0.918153684071918\\
56.4496474805776	0.918877987752694\\
56.4534159313734	0.919273062487669\\
56.4587833424944	0.91986567459012\\
56.4604305600089	0.920260749325095\\
56.4646883975784	0.920655824060063\\
56.4680085646335	0.921248436162522\\
56.4818058030252	0.922499506156591\\
56.4880803392046	0.92302627246989\\
56.4934461321072	0.923684730361508\\
56.5153695432419	0.926055178771328\\
56.5191879275902	0.926516099295462\\
56.5612196199812	0.93125699611511\\
56.5811724979159	0.933693290314096\\
56.5842588878365	0.934285902416555\\
56.6026075465883	0.935668663988949\\
56.607372875718	0.936261276091408\\
56.6144965257923	0.936722196615534\\
56.6270379380405	0.93823664976626\\
56.6315303754597	0.938697570290387\\
56.6400739532126	0.940014486073629\\
56.6451394995252	0.940541252386922\\
56.6574169248986	0.941726476591832\\
56.673526926797	0.942648317640099\\
56.6766969695669	0.942977546585908\\
56.6856366880184	0.943899387634168\\
56.6970983247496	0.944887074471595\\
56.7044801134538	0.945743069730703\\
56.7060509835696	0.946138144465671\\
56.7250107549168	0.947850134983874\\
56.7419432393467	0.949496279712918\\
56.7492127723304	0.95028642918286\\
56.757140430981	0.951142424441969\\
56.7705419055237	0.95173503654442\\
56.7740413732662	0.952064265490229\\
56.780998506319	0.952722723381846\\
56.7885926381596	0.95318364390598\\
56.794722503949	0.953776256008439\\
56.7985095575524	0.954039639165082\\
56.8077668938437	0.954698097056699\\
56.8179915174655	0.955224863369992\\
56.822038488893	0.955685783894126\\
56.8239207970217	0.955883321261609\\
56.8371925420851	0.956871008099043\\
56.8393461300105	0.957068545466527\\
56.8483356289017	0.957595311779819\\
56.8586748281084	0.958319615460596\\
56.8622859493046	0.958582998617246\\
56.8901422104454	0.960360834924614\\
56.8926470698333	0.960755909659582\\
56.9065515610056	0.961941133864492\\
56.9105926730895	0.962204517021142\\
56.9239321864632	0.962731283334435\\
56.9374693368142	0.963916507539352\\
56.9520038922921	0.965035885955096\\
56.9547122488161	0.965365114900905\\
56.9656488577096	0.965957727003364\\
56.985260131417	0.967406334364924\\
56.9930083970817	0.967933100678216\\
57.0018812477893	0.968591558569834\\
57.0189838161548	0.969052479093968\\
57.0229869035468	0.969184170672293\\
57.0358739049871	0.969776782774744\\
57.0450459860751	0.970237703298878\\
57.0619581647976	0.97102785276882\\
57.0819693159377	0.971686310660438\\
57.1048642874655	0.972147231184572\\
57.1180463494084	0.972937380654514\\
57.1499214047706	0.973464146967807\\
57.1757310935483	0.974254296437749\\
57.2512420923113	0.975966286955952\\
57.333723369888	0.977612431684996\\
57.347650067377	0.978007506419971\\
57.3979979308135	0.978665964311588\\
57.4014376842359	0.978929347468231\\
57.8506253609334	0.98623823006519\\
57.9095759453835	0.986962533745967\\
57.9117210225979	0.987094225324292\\
57.9690776706805	0.987884374794234\\
57.9856867062379	0.988213603740043\\
58.0244526585541	0.988740370053335\\
58.0249962545519	0.988806215842502\\
58.0534592027923	0.989332982155794\\
58.1008642609073	0.990188977414896\\
58.102072341562	0.990254823204054\\
58.1343604624597	0.990781589517354\\
58.1614092307762	0.991440047408972\\
58.2270845883315	0.992098505300589\\
58.2276352575277	0.992164351089748\\
58.3795328765609	0.993876341607958\\
58.3799673465985	0.993942187397117\\
58.6335068863319	0.99710278527688\\
58.6641941299112	0.99762955159018\\
58.8900623925751	0.999802462632516\\
58.9269937216564	1\\
};

\node[ellipse, minimum height=0.05, minimum width=10, line width=1pt, draw] at (30,0.17) (lroomEllipse) {};
\node[ellipse, minimum height=0.05, minimum width=10, line width=1pt, draw] at (52,0.17) (indoor1Ellipse) {};
\node[ellipse, minimum height=0.05, minimum width=10, line width=1pt, draw] at (53,0.8) (parkingLotEllipse) {};

\node (lroomText) at (20, 0.3) {\scriptsize L-Room};
\node (indoor1Text) at (65, 0.3) {\scriptsize Indoor1};
\node (parkingLotText) at (40, 0.9) {\scriptsize Parking Lot};


\draw[->] (lroomText) edge (lroomEllipse);
\draw[->] (indoor1Text) edge (indoor1Ellipse);
\draw[->] (parkingLotText) edge (parkingLotEllipse);


\end{axis}
\end{tikzpicture}%

==> img/SNR_time_IwcmcLroom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=63,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Simulation time [s]},
ymin=10,
ymax=80,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.05)}, anchor=south, font=\footnotesize},
legend columns=4
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	71.5088736167659\\
0.0150000000000006	71.5616291793126\\
0.0349999999999966	71.96569633776\\
0.0799999999999983	73.4693758613701\\
0.0900000000000034	73.2353354434707\\
0.109999999999999	72.1325368184221\\
0.125	72.8527984179974\\
0.140000000000001	73.9406162066529\\
0.144999999999996	73.8756652491639\\
0.165000000000006	72.1818153008148\\
0.185000000000002	73.5466878612634\\
0.200000000000003	71.6490447007814\\
0.204999999999998	71.1144856248874\\
0.219999999999999	71.8081819423331\\
0.234999999999999	69.2130033865218\\
0.239999999999995	68.418503064681\\
0.25	68.6356959931528\\
0.260000000000005	67.3614303236973\\
0.269999999999996	66.0539744438092\\
0.280000000000001	67.3388722991807\\
0.290000000000006	67.1334639364658\\
0.329999999999998	72.5396652762853\\
0.340000000000003	72.246275319432\\
0.355000000000004	73.2466936930835\\
0.364999999999995	72.6822154673002\\
0.375	73.0149617131281\\
0.385000000000005	72.3296931215141\\
0.394999999999996	72.4434496036316\\
0.405000000000001	72.2061126469322\\
0.454999999999998	73.8774186648546\\
0.459999999999994	73.842393872082\\
0.469999999999999	73.9934364127775\\
0.530000000000001	71.05376508517\\
0.569999999999993	69.2638402218486\\
0.594999999999999	68.6871660513534\\
0.605000000000004	68.8725992782694\\
0.629999999999995	69.9732523690657\\
0.685000000000002	72.1505004171707\\
0.709999999999994	72.7054543293607\\
0.739999999999995	73.187969895487\\
0.765000000000001	72.0196993219056\\
0.814999999999998	69.1361702778079\\
0.855000000000004	67.9450600709549\\
0.870000000000005	68.0997267075615\\
0.950000000000003	72.0074389788255\\
0.980000000000004	71.7306042134223\\
1.01000000000001	71.0600948885638\\
1.09999999999999	67.3697808805807\\
1.12	67.8889773603442\\
1.19	70.8861563398252\\
1.2	70.9441336636987\\
1.23	70.697580234239\\
1.28	69.6600494823159\\
1.315	67.3899253041439\\
1.34	66.2594311317378\\
1.355	66.5473302194439\\
1.45999999999999	69.9367786247954\\
1.485	70.1715667207381\\
1.505	70.0133626896585\\
1.535	69.50206396455\\
1.595	67.0704820801044\\
1.63500000000001	65.3724359954781\\
1.67	66.0326551939512\\
1.73999999999999	67.7717040175861\\
1.785	69.2850225541859\\
1.795	69.5145298062718\\
1.81999999999999	69.0257710475863\\
1.83499999999999	69.1220220857831\\
1.86	68.2135949578564\\
1.87	68.3642671176193\\
1.88	68.0433373819172\\
1.895	67.2082350732128\\
1.905	67.4690763169711\\
1.92	66.6636338147285\\
1.93000000000001	66.01180305095\\
1.94499999999999	66.3330961490365\\
1.965	64.5466469490499\\
1.97499999999999	65.2057251789712\\
1.98	65.1627538849916\\
1.995	62.9895963498746\\
2.01000000000001	65.0391323003711\\
2.015	64.9871087749391\\
2.03	63.0811148294922\\
2.045	65.8049678662315\\
2.06	64.364042308824\\
2.08	66.9193670328845\\
2.09	65.7486509318586\\
2.105	67.8702783357943\\
2.12	69.0428837066248\\
2.13500000000001	67.0113491468111\\
2.155	62.8701470852585\\
2.17	65.9262007515096\\
2.19	69.0391000924378\\
2.2	68.2931932559194\\
2.22	64.5874278890973\\
2.255	67.3108245858273\\
2.26000000000001	67.2845313763582\\
2.27500000000001	66.109484568168\\
2.285	65.2112448913882\\
2.31	68.0786709005517\\
2.325	66.8626556587814\\
2.34999999999999	64.532911493984\\
2.36499999999999	66.9755448316218\\
2.38	68.6626122128908\\
2.39	67.846484341699\\
2.41500000000001	64.0001643120294\\
2.425	65.2354049057364\\
2.45	68.909636018854\\
2.465	66.8894783644907\\
2.485	64.1511019785505\\
2.5	66.5462676716692\\
2.515	68.3852922641143\\
2.53	67.0256725211484\\
2.55500000000001	64.733359405568\\
2.575	66.1555763184953\\
2.61	67.6266506717185\\
2.625	65.9903280129192\\
2.64	64.2702978077858\\
2.65000000000001	64.773366040208\\
2.675	68.3509373809127\\
2.69	66.1543967605492\\
2.70999999999999	62.9735452761677\\
2.73999999999999	67.272960847315\\
2.755	66.9949683723236\\
2.765	67.1412335128334\\
2.785	64.9605632305153\\
2.8	63.9039193552404\\
2.815	66.1679505848246\\
2.83	67.9859641011693\\
2.84	67.2794380692274\\
2.87	64.8906991614755\\
2.905	66.593732832551\\
2.92	67.7277767110413\\
2.93000000000001	66.8686855260782\\
2.955	63.7810812166675\\
3.01000000000001	67.3755717430166\\
3.02500000000001	65.5920610681948\\
3.045	63.0997680831501\\
3.09999999999999	67.5077419252489\\
3.11	66.7798248495248\\
3.14	63.6827574962324\\
3.155	63.8893180207572\\
3.17	65.3759292026571\\
3.19	67.5601675725574\\
3.20999999999999	66.2220781097927\\
3.245	63.3385738040645\\
3.25	63.3604000738898\\
3.3	66.8228675247204\\
3.30500000000001	66.8497579402381\\
3.315	66.2652748780344\\
3.345	62.9277794151678\\
3.36499999999999	63.8275133776183\\
3.40000000000001	66.5588346109448\\
3.42	66.0269577103082\\
3.44	64.4797714845923\\
3.45999999999999	62.4459625448239\\
3.47	62.7240006806651\\
3.52500000000001	66.5439213687644\\
3.53	66.5183299262324\\
3.55	65.4001950984602\\
3.58499999999999	62.8272115449467\\
3.59999999999999	63.5416549626111\\
3.65000000000001	66.3451033279736\\
3.655	66.3178612852929\\
3.685	64.3275851954786\\
3.715	61.9315932661368\\
3.72499999999999	62.2802628237948\\
3.78	66.0823121214046\\
3.8	65.5334167640999\\
3.80500000000001	65.5580834995969\\
3.82000000000001	64.8905778212364\\
3.86	62.3416646516962\\
3.86499999999999	62.3190435939149\\
3.88	62.8650844202522\\
3.925	65.6173899079627\\
3.935	66.1444092305892\\
3.94	66.1164182721686\\
3.95999999999999	64.6953317558742\\
3.965	64.7402581417738\\
3.97	64.6689704174071\\
3.985	63.7912200715963\\
4.005	61.8412017651094\\
4.02	62.2108095570636\\
4.02500000000001	62.1909183056527\\
4.03	62.2520398986334\\
4.035	62.2314282269126\\
4.05500000000001	64.2420208821762\\
4.065	64.9047032359391\\
4.08	64.7484358247099\\
4.09999999999999	66.0345310220258\\
4.11	65.6039550968385\\
4.125	64.472854013802\\
4.13500000000001	64.6413058203355\\
4.15000000000001	63.7145462367041\\
4.17	61.7522217109032\\
4.18000000000001	61.9066440510561\\
4.19	61.7803811056724\\
4.2	61.3980733886184\\
4.205	61.4571309411789\\
4.235	63.9974155323476\\
4.23999999999999	63.7857250201857\\
4.245	63.8094148403669\\
4.26000000000001	65.0101159289653\\
4.27	65.5097985994211\\
4.29000000000001	64.5029541883452\\
4.295	64.552506418236\\
4.30500000000001	64.8894209192299\\
4.32000000000001	64.140795239152\\
4.355	62.2416432990975\\
4.375	60.7712589419442\\
4.40000000000001	61.8818307981865\\
4.41	61.6322008933995\\
4.41500000000001	61.6542713009656\\
4.44500000000001	64.4041416893683\\
4.45999999999999	63.9630269373709\\
4.485	65.26922451573\\
4.51000000000001	64.2950433222888\\
4.52	64.3599085466628\\
4.53	64.009982365466\\
4.59	60.2448494815365\\
4.59999999999999	60.7341135650586\\
4.61499999999999	61.6512559899927\\
4.625	61.4012700273114\\
4.63500000000001	60.8089446971035\\
4.66500000000001	63.3783593545526\\
4.68000000000001	62.8521940773091\\
4.69	63.2642048655547\\
4.705	64.2995653367156\\
4.70999999999999	64.2746824687523\\
4.72499999999999	63.8200292353294\\
4.745	64.349544833606\\
4.755	64.1050965073636\\
4.77500000000001	63.2909411894794\\
4.785	63.558944868479\\
4.8	62.850376414141\\
4.815	61.5562503744626\\
4.825	61.6674073527709\\
4.83499999999999	62.0425675265024\\
4.84999999999999	61.1793395249977\\
4.86499999999999	60.1159755544346\\
4.895	61.8788035140194\\
4.91	61.4493014376919\\
4.94500000000001	63.203244193243\\
4.955	63.0896691710878\\
4.965	63.2130940801078\\
4.985	63.929728854592\\
4.995	63.6668265267108\\
5.005	63.4059042538969\\
5.02	63.7067537451126\\
5.02500000000001	63.8020835287767\\
5.04000000000001	63.3859659855301\\
5.06	62.4036509235777\\
5.075	62.7415022493273\\
5.09	61.8779006603038\\
5.11	60.4904437879157\\
5.125	60.9165296282701\\
5.14	60.1630802483406\\
5.155	58.914790393348\\
5.16500000000001	59.0204120837292\\
5.185	59.8926261707053\\
5.205	59.6644478051466\\
5.215	60.1253461253188\\
5.245	61.6557851714577\\
5.25	61.6021534146142\\
5.29000000000001	63.251365544641\\
5.3	63.0956546222294\\
5.32000000000001	63.5212481168167\\
5.33499999999999	63.9156011480959\\
5.345	63.7530889728739\\
5.36	63.2734670216906\\
5.375	63.4891092595801\\
5.395	63.2478988318365\\
5.435	61.9333207304676\\
5.455	61.0256674081195\\
5.5	59.5222704216809\\
5.52500000000001	58.5941670217501\\
5.535	58.6825971055478\\
5.55	59.1406218139887\\
5.55500000000001	59.0950135925703\\
5.56	59.1829101321427\\
5.565	59.0783129270276\\
5.58	59.3535238546333\\
5.61499999999999	60.7485763728346\\
5.62	60.7134041660615\\
5.645	61.3216487303279\\
5.675	62.1744787541991\\
5.685	62.2934153228681\\
5.69	62.2241504555318\\
5.70999999999999	62.6798343084966\\
5.73	62.8614903875956\\
5.745	62.6949343746313\\
5.75	62.7835291976103\\
5.765	62.6788252305605\\
5.77500000000001	62.722279102\\
5.83	61.9023857132341\\
5.87	60.8620662114372\\
5.875	60.9017066396067\\
5.95	58.9745137861892\\
5.955	59.0977319440102\\
5.97	58.6043154310784\\
5.98	58.9476257534716\\
5.995	58.5847479424059\\
6.005	58.820629905917\\
6.02	58.4864142313438\\
6.04000000000001	59.1350542178659\\
6.045	59.1005012163334\\
6.05500000000001	59.3052507244718\\
6.065	59.6541554785118\\
6.07000000000001	59.6328279337506\\
6.075	59.4486414754617\\
6.09	59.6799479012818\\
6.095	59.6345649365766\\
6.13500000000001	60.7119206617347\\
6.14	60.7620828545502\\
6.15000000000001	60.6636713714013\\
6.16	60.9130771793586\\
6.19500000000001	61.6140158009934\\
6.205	61.4638819349541\\
6.22	61.6378248841684\\
6.22499999999999	61.604110942404\\
6.235	61.7520083624679\\
6.245	62.0007634182084\\
6.26000000000001	61.8324818216342\\
6.27	61.8840225450794\\
6.285	61.7001483969185\\
6.3	62.0698535708833\\
6.30500000000001	62.0412522590756\\
6.315	61.7444371360885\\
6.325	61.8527132454873\\
6.34	61.2779568759747\\
6.355	61.4855795693241\\
6.36	61.4617864111672\\
6.38500000000001	61.3239410736338\\
6.405	60.5401563542194\\
6.42	60.1389425904907\\
6.43000000000001	60.4643920136776\\
6.435	60.6204359341218\\
6.47499999999999	59.0297886829618\\
6.485	58.7101364739537\\
6.495	58.910375466201\\
6.505	58.7554343113658\\
6.52	59.0081118757879\\
6.53	58.5805123719478\\
6.565	57.0120231905473\\
6.58	57.7221333312744\\
6.59	57.5531677672717\\
6.595	57.424218608774\\
6.605	57.5709971723911\\
6.61499999999999	57.1868090540348\\
6.625	56.4979198920739\\
6.63500000000001	56.5890249526145\\
6.65000000000001	57.0784237524878\\
6.655	57.0150418703237\\
6.67	57.9152737074041\\
6.685	57.3816246579861\\
6.69	57.4984795343575\\
6.7	57.3402170883149\\
6.70999999999999	57.7630515416547\\
6.715	57.5917768922206\\
6.72	57.6341437219997\\
6.75	58.7779303326641\\
6.755	58.6629671411336\\
6.765	59.0100425917926\\
6.77	58.962950583783\\
6.77500000000001	58.6204135024121\\
6.825	60.3209641363921\\
6.83499999999999	59.9379866255998\\
6.845	60.1660640106136\\
6.84999999999999	59.9277760010103\\
6.88500000000001	61.2467959581503\\
6.90000000000001	61.3329271729318\\
6.91	60.9749973746054\\
6.91500000000001	61.1340568631245\\
6.92	61.0707853794341\\
6.93000000000001	60.4457111871641\\
6.94	60.9890529101244\\
6.955	61.5473342096168\\
6.965	61.3954742670783\\
6.97499999999999	62.023287328341\\
7.005	60.7651078675268\\
7.01000000000001	61.021070665845\\
7.015	60.9579821671458\\
7.02	60.5411425842495\\
7.035	61.3310308182988\\
7.04000000000001	61.2838757638335\\
7.05	61.6914369384314\\
7.06	61.1075700309142\\
7.07000000000001	61.2545641719246\\
7.095	59.8512312832233\\
7.105	60.5498388129451\\
7.11499999999999	60.2797234907588\\
7.14	60.784837767393\\
7.17	59.2983184423099\\
7.175	59.4142489362996\\
7.19	58.7701269221467\\
7.2	59.2312047757973\\
7.205	59.0781016519663\\
7.215	59.4965529869969\\
7.22499999999999	58.9295117143836\\
7.23	59.1677149659387\\
7.23999999999999	58.408995987867\\
7.245	58.1680575272492\\
7.25	58.2844944224614\\
7.26000000000001	57.2738063458122\\
7.27	57.8998595690112\\
7.27500000000001	57.5870850482821\\
7.28	57.6137312291947\\
7.285	57.9474421473809\\
7.29000000000001	57.9279101110008\\
7.295	57.5246662761676\\
7.30500000000001	58.1673898435419\\
7.315	57.1257377239659\\
7.325	56.9969791019887\\
7.33499999999999	56.4609467804154\\
7.34	56.7324180378836\\
7.34999999999999	55.7291967844331\\
7.36	56.5541631521198\\
7.37	56.3061199910072\\
7.375	56.9316933713306\\
7.39	56.4297267997582\\
7.405	56.0970776135257\\
7.41	56.3984611845966\\
7.425	54.9224191323799\\
7.43000000000001	55.3070904735376\\
7.44	54.9169097028074\\
7.45	55.8143976703388\\
7.455	55.6589237706537\\
7.465	56.4284724701602\\
7.47499999999999	56.150969159949\\
7.485	57.0189487549672\\
7.495	55.6969826174943\\
7.5	56.1482773615454\\
7.505	56.0287539932313\\
7.515	55.1562260603208\\
7.52	55.6882359710025\\
7.53	54.7892761239457\\
7.54000000000001	55.9169366412403\\
7.545	55.7430016170211\\
7.55500000000001	57.5321963292407\\
7.565	56.5891092714501\\
7.575	57.7617031377137\\
7.58499999999999	57.0838846986513\\
7.595	57.3896786712777\\
7.605	56.3274277928439\\
7.61	56.5257977079055\\
7.61499999999999	55.7398106856226\\
7.62	55.7942175391066\\
7.63	56.9963352824416\\
7.63500000000001	56.3536415828428\\
7.66500000000001	58.6559217184848\\
7.67	58.5942446687059\\
7.675	58.6539738320516\\
7.68000000000001	58.6333773419871\\
7.69	58.0338353163008\\
7.69500000000001	58.5219847014353\\
7.705	57.2338107299169\\
7.715	57.9005930820182\\
7.72499999999999	57.0370317286918\\
7.735	58.2268093414657\\
7.73999999999999	58.0715809387123\\
7.75	59.1889035963619\\
7.755	58.8740259010111\\
7.76000000000001	58.965328829222\\
7.765	59.7601011083797\\
7.77	59.6978248411527\\
7.77500000000001	58.9965152646454\\
7.785	59.927383777361\\
7.795	58.5399729508515\\
7.80500000000001	59.0105137901775\\
7.81	58.2614891559897\\
7.82000000000001	58.8918145413903\\
7.83	58.3597328966863\\
7.84	59.3828762583877\\
7.845	58.9287421889309\\
7.855	60.1967540906383\\
7.86499999999999	59.584571237238\\
7.875	60.1738159662165\\
7.88	59.743306166652\\
7.89	60.0046638269707\\
7.90000000000001	59.3191726764607\\
7.905	59.6132986929335\\
7.91500000000001	58.6263491532677\\
7.925	59.5537486472701\\
7.93000000000001	59.1033487418685\\
7.94	59.7889589627605\\
7.95	59.4740186495758\\
7.95999999999999	60.1000334796992\\
7.965	59.7996723292132\\
7.97499999999999	60.5167892068123\\
7.985	59.5552890522083\\
7.98999999999999	60.1531216650842\\
8	59.0397305891961\\
8.01000000000001	59.9078548404992\\
8.02	59.0001751945897\\
8.02500000000001	59.543549185734\\
8.035	58.8379141214821\\
8.045	59.9032371095286\\
8.05	59.2554971697489\\
8.06	60.2551506057303\\
8.07000000000001	59.3324919903892\\
8.08	60.070122434467\\
8.08500000000001	59.3864108911674\\
8.095	59.891150254701\\
8.105	58.8415769470159\\
8.11	59.3716885303917\\
8.12	58.4531650657043\\
8.13	59.4715445373106\\
8.13500000000001	58.5998026711997\\
8.145	59.5223725402683\\
8.155	58.848974100462\\
8.16	59.68654503392\\
8.16500000000001	59.6027543714675\\
8.17	59.0867084467255\\
8.18000000000001	59.6711803164528\\
8.185	58.7124507337896\\
8.19500000000001	59.5002620371601\\
8.205	58.1449563243166\\
8.21000000000001	59.0610882339971\\
8.215	59.0045295505778\\
8.22	57.7722441128653\\
8.23	58.8300559663052\\
8.23999999999999	57.9042439730151\\
8.245	59.0765680007884\\
8.255	58.0799390796302\\
8.265	59.497302634347\\
8.27	58.3037381562771\\
8.28	59.6090708248813\\
8.29000000000001	58.0067582832154\\
8.295	59.0574757122353\\
8.3	58.9787556909071\\
8.30500000000001	57.7218550552546\\
8.315	58.547555954156\\
8.325	57.2533450004752\\
8.33	58.3234362590069\\
8.34	56.6687496518297\\
8.34999999999999	58.4901969962244\\
8.355	57.297713418409\\
8.36499999999999	58.8689828569687\\
8.375	58.0341970677306\\
8.38	58.9536366785664\\
8.39	57.9978813235017\\
8.395	58.7147429422444\\
8.40000000000001	58.6347925376234\\
8.405	57.4549560443974\\
8.41500000000001	58.5675895652174\\
8.425	56.610339324719\\
8.43000000000001	57.9318233450612\\
8.44	55.9502487187057\\
8.45	57.5505621354141\\
8.455	56.5157798716742\\
8.465	57.9904892555153\\
8.47499999999999	57.1439764327011\\
8.48	58.504305578067\\
8.48999999999999	57.0758321752047\\
8.5	58.9937981448694\\
8.51000000000001	57.6356096137147\\
8.515	58.5405353504356\\
8.52500000000001	56.8234492166953\\
8.53	57.4893725039582\\
8.535	57.3485748460981\\
8.54000000000001	56.245556716921\\
8.55	57.1252188642421\\
8.55500000000001	55.6671829847383\\
8.56	55.8474192141084\\
8.565	57.1120227022829\\
8.575	55.4672614913803\\
8.58500000000001	57.3858055583858\\
8.59	56.5487665700304\\
8.59999999999999	57.9850974833866\\
8.605	57.2578733918769\\
8.61499999999999	58.0064579542787\\
8.625	57.139796587924\\
8.63	58.1456001723919\\
8.64	56.4453588990367\\
8.65000000000001	57.6438815148317\\
8.66	55.6017529204002\\
8.66500000000001	56.868163556114\\
8.675	54.8571846725877\\
8.68000000000001	56.117871650504\\
8.685	55.9721328582516\\
8.69	54.915118749766\\
8.7	56.3765649876338\\
8.705	55.1683967827405\\
8.715	57.3332260273089\\
8.72499999999999	56.1614745913964\\
8.73	57.614031770071\\
8.735	57.4795214905046\\
8.73999999999999	56.239910679309\\
8.75	57.5277104841427\\
8.76000000000001	56.2994524517581\\
8.765	57.0898802061927\\
8.77500000000001	55.7231430572132\\
8.78	56.6580319815836\\
8.79000000000001	54.3565719609044\\
8.8	55.7568068622819\\
8.80500000000001	53.6964316915584\\
8.815	55.9928735262304\\
8.825	54.3669232873165\\
8.83	56.0250640173497\\
8.84	54.8902057480531\\
8.845	56.3422612226198\\
8.84999999999999	56.2052535496178\\
8.855	54.9559377130656\\
8.86499999999999	57.1564537635841\\
8.87	55.4375191227521\\
8.875	55.7073373376823\\
8.88	57.4172626113565\\
8.89	54.6100659198549\\
8.90000000000001	56.5361366819897\\
8.905	54.271210588473\\
8.91500000000001	56.1550657826733\\
8.925	54.1446249596537\\
8.93000000000001	55.9041890347627\\
8.94	53.0962573756575\\
8.94500000000001	55.5673244251566\\
8.95	55.088781577795\\
8.955	52.3691291490787\\
8.965	56.1478231040566\\
8.97	53.9402643075321\\
8.98	56.6668523589748\\
8.98999999999999	54.4136840576427\\
8.995	56.456307565167\\
9.005	54.3437761821232\\
9.015	56.5881354825\\
9.02	54.1191484003089\\
9.03	57.0901759229612\\
9.04000000000001	53.5501803150283\\
9.045	56.492486646018\\
9.05500000000001	51.9985099478777\\
9.065	55.8590328288143\\
9.07000000000001	52.6881951408697\\
9.08	56.2708733999905\\
9.08500000000001	53.5715007011203\\
9.09	53.6586006541263\\
9.095	56.5393417937215\\
9.105	52.608885852897\\
9.11	56.5679528667442\\
9.11499999999999	56.4756191262838\\
9.12	52.9090486416742\\
9.13	57.3944830324645\\
9.14	54.5667009909371\\
9.145	57.2085630217977\\
9.155	53.9679814512273\\
9.16	56.7460278117105\\
9.17	53.3696074521188\\
9.18000000000001	56.6738683510037\\
9.185	52.8917716460462\\
9.19500000000001	56.9567555028031\\
9.205	52.9016223837458\\
9.21000000000001	56.8732994555492\\
9.22	52.5159227302621\\
9.22499999999999	56.4278313636237\\
9.235	53.0207918158727\\
9.245	57.128825254014\\
9.25	53.7207468412711\\
9.26000000000001	57.8039558397155\\
9.27	53.6929440056814\\
9.27500000000001	57.7517540776536\\
9.28	57.031233092819\\
9.285	53.0512926272194\\
9.295	57.5792668535696\\
9.3	54.1840428929707\\
9.31	57.6918930962354\\
9.32000000000001	54.4070065055671\\
9.325	57.5309524941282\\
9.33500000000001	52.9246517209761\\
9.34	56.9130604746707\\
9.345	56.7065033759511\\
9.34999999999999	52.3456890716937\\
9.36	57.3965592334972\\
9.36499999999999	53.9692164662783\\
9.375	57.7645453414084\\
9.38500000000001	54.8025581438472\\
9.39	57.8091873348326\\
9.40000000000001	54.6162691340864\\
9.405	57.8283117493706\\
9.41	57.4566363457728\\
9.41500000000001	54.0265042315189\\
9.425	58.3523295808345\\
9.43000000000001	54.8439290957789\\
9.44	58.4319542875737\\
9.45	54.1503271831316\\
9.455	57.8472660486317\\
9.465	53.6662013361296\\
9.47499999999999	57.4166674862833\\
9.48	53.6944677754276\\
9.48999999999999	57.9473740080707\\
9.495	54.5565314653697\\
9.505	58.279802235246\\
9.515	54.4908710456723\\
9.52	58.0905792943101\\
9.53	54.7779122942112\\
9.54000000000001	58.0837685914699\\
9.545	55.4186196529317\\
9.55500000000001	58.4658177582878\\
9.56	55.6302241740721\\
9.57000000000001	58.7699810186891\\
9.58	56.341058319978\\
9.58500000000001	56.4153257592787\\
9.59999999999999	57.7640973576951\\
9.605	57.6983183318944\\
9.61499999999999	58.8089067340005\\
9.625	58.4826957308041\\
9.63500000000001	59.1686434166734\\
9.64	58.6831089841607\\
9.65000000000001	59.1602768577561\\
9.66	58.4067541222668\\
9.66500000000001	58.7722544874226\\
9.675	57.6489758928316\\
9.68000000000001	57.7794292795302\\
9.685	57.7082401694616\\
9.69500000000001	56.6857330203915\\
9.7	56.7678577974808\\
9.715	55.9655619826623\\
9.72	56.0415957409001\\
9.73	55.4811034626031\\
9.745	56.3165343129355\\
9.75	56.0452177662949\\
9.76000000000001	57.0971104502459\\
9.765	56.8998919520658\\
9.77500000000001	57.8363686816881\\
9.785	57.6325666735082\\
9.795	58.5367308343907\\
9.8	58.1674425140038\\
9.81	58.6818795987313\\
9.82000000000001	58.5247865505971\\
9.83	58.8021536414715\\
9.84	58.4642887327072\\
9.845	58.7062480899635\\
9.86	58.1753396459082\\
9.86499999999999	58.3767847855353\\
9.875	57.7831420126281\\
9.88	57.9448662489466\\
9.89	57.0626400719623\\
9.90000000000001	57.3170982354485\\
9.91	56.4777563197253\\
9.91500000000001	56.7100107420144\\
9.925	55.5252507823883\\
9.935	56.095612702052\\
9.94500000000001	55.2129127299805\\
9.95	55.5943457242881\\
9.96000000000001	55.2367311231316\\
9.97	55.6878295103405\\
9.97499999999999	55.1875272604132\\
9.98	55.2194154114011\\
9.98999999999999	55.782729413932\\
9.995	55.6325961203917\\
10.005	56.1344178140391\\
10.015	55.8573449675795\\
10.025	56.6379555120726\\
10.03	56.154497292252\\
10.04	56.5924809653255\\
10.05	56.2853291703876\\
10.055	56.7907968582639\\
10.065	56.1841997706164\\
10.075	56.394599111657\\
10.085	56.0672504948996\\
10.09	56.1240616310624\\
10.1	55.3739990096775\\
10.105	55.4817693060189\\
10.115	54.9651449274597\\
10.14	53.6444648995096\\
10.145	53.7515892180325\\
10.155	52.8822286926257\\
10.16	52.9035603026394\\
10.17	51.9025948286987\\
10.18	52.2759555947211\\
10.19	51.6412278610321\\
10.195	51.9375159970467\\
10.2	51.442925200031\\
10.215	52.0599830231876\\
10.22	51.9934318137035\\
10.26	54.0616932468605\\
10.265	53.9665334450025\\
10.285	55.1245281208356\\
10.295	55.0775828706452\\
10.3	55.1541182598502\\
10.305	55.1208901740181\\
10.315	55.3444306294095\\
10.345	54.7168873192929\\
10.355	54.6459063795082\\
10.385	52.9902245945355\\
10.39	53.0735037753883\\
10.42	51.5365639791846\\
10.43	51.6163323444845\\
10.44	51.4615360899545\\
10.445	51.6340413805181\\
10.45	51.4511233507933\\
10.53	56.6418583398332\\
10.535	56.5216287173153\\
10.565	57.759736248274\\
10.57	57.7032345721777\\
10.58	57.8796922863\\
10.59	57.901964636005\\
10.595	58.1142669750107\\
10.6	58.0209839187674\\
10.61	58.2202798078435\\
10.62	57.8227792604977\\
10.625	57.9718372822236\\
10.635	57.5688862871288\\
10.64	57.7915196137236\\
10.65	57.4608528361376\\
10.655	57.5843510434279\\
10.66	57.5057376846449\\
10.685	56.4282564605124\\
10.7	56.0014140260127\\
10.735	54.8512518208329\\
10.74	55.0401136419718\\
10.75	54.7622724723511\\
10.755	55.0477706807244\\
10.76	55.0204544258869\\
10.765	54.7365478053824\\
10.775	55.0372658354421\\
10.78	54.7465644847514\\
10.79	55.3489447546194\\
10.795	55.2869037126866\\
10.805	55.9930473034683\\
10.81	55.9364822144874\\
10.82	56.4224714384363\\
10.835	56.8535597048459\\
10.885	58.485969902255\\
10.89	58.4634758634894\\
10.935	59.4182376767728\\
10.95	59.5520940392567\\
10.955	59.4924055850949\\
10.965	59.6027376713874\\
10.97	59.5786639143813\\
10.98	59.7141319636772\\
10.985	59.6920874760305\\
10.995	59.8208680126599\\
11.005	59.7471015056443\\
11.01	59.8070460043574\\
11.02	59.6295677304758\\
11.025	59.6857653168957\\
11.035	59.4665873674613\\
11.04	59.5616226528431\\
11.05	59.3565449360064\\
11.055	59.4252376370661\\
11.065	59.2311706478085\\
11.07	59.3225264000396\\
11.08	59.0867971710224\\
11.085	59.1089261791252\\
11.115	58.5578457702936\\
11.14	58.1179630405398\\
11.18	57.5609509431484\\
11.215	56.8624469356242\\
11.23	56.6724557221983\\
11.25	56.5570813582429\\
11.255	56.6019667505141\\
11.265	56.4181654274877\\
11.275	56.3617724495288\\
11.285	56.3319263864468\\
11.29	56.2401559270147\\
11.295	56.300924034382\\
11.305	56.1335686237538\\
11.31	56.2188401131209\\
11.32	56.070442283497\\
11.33	56.1204934030386\\
11.34	56.0375229872247\\
11.345	56.0996078544328\\
11.355	56.0710874303365\\
11.37	56.1815429568311\\
11.375	56.1523809653055\\
11.39	56.2809065988355\\
11.405	56.405621124008\\
11.445	56.5945315898411\\
11.46	56.6857854303775\\
11.47	56.6566137138744\\
11.48	56.7622918457049\\
11.485	56.7133241279115\\
11.495	56.8165008841875\\
11.51	56.8528957132899\\
11.52	56.8708298918641\\
11.525	56.8421846317223\\
11.535	56.9400289061238\\
11.54	56.9182890017959\\
11.565	57.0596099212737\\
11.58	57.019410195639\\
11.6	57.1288465691206\\
11.61	57.077656296764\\
11.615	57.2061677904983\\
11.635	57.1144766936215\\
11.64	57.2114480320298\\
11.645	57.1153533243969\\
11.655	57.223494039399\\
11.665	57.1974506330838\\
11.685	57.2136025029161\\
11.69	57.1051712949288\\
11.695	57.245197100571\\
11.705	57.1946403657651\\
11.71	57.2386083085966\\
11.715	57.1240305778568\\
11.725	57.1942646522741\\
11.73	57.1209774966973\\
11.745	57.0557542918831\\
11.75	57.0867147483097\\
11.76	57.060928113879\\
11.765	57.0827036612973\\
11.77	57.0150224775517\\
11.775	57.0413783294766\\
11.785	56.9702841019358\\
11.79	56.9981358214066\\
11.81	56.8720387417117\\
11.815	56.9448737712354\\
11.83	56.8625765263752\\
11.84	56.8105316557309\\
11.845	56.8452378648029\\
11.85	56.7336680383258\\
11.86	56.8150152709859\\
11.87	56.7368117602903\\
11.88	56.6855264047245\\
11.89	56.6366768349612\\
11.9	56.6699924485516\\
11.91	56.572211425689\\
11.93	56.4320198907799\\
11.935	56.4601074636612\\
11.95	56.3223656058055\\
11.97	56.1859954352437\\
11.985	56.0921951781939\\
11.995	56.147756429554\\
12	56.0505823870585\\
12.01	56.1242448639838\\
12.015	56.0955160198869\\
12.025	56.1734715522243\\
12.045	56.2487853923711\\
12.05	56.3284725508631\\
12.055	56.3086412722782\\
12.065	56.4113886392416\\
12.075	56.3601626760758\\
12.085	56.543049293786\\
12.09	56.4119149086362\\
12.1	56.5941816365205\\
12.105	56.5396354908562\\
12.16	57.4621852634404\\
12.17	57.6608472004358\\
12.175	57.7523899175792\\
12.19	57.9526741925832\\
12.2	58.1409449878561\\
12.23	58.545015931168\\
12.275	59.2960263661945\\
12.295	59.3881612854734\\
12.325	59.6838334141065\\
12.33	59.651591715749\\
12.34	59.7750530461665\\
12.345	59.7218151326026\\
12.35	59.8105832648072\\
12.365	59.6827504650029\\
12.375	59.5791737264998\\
12.38	59.6101228125095\\
12.39	59.5148191170455\\
12.405	59.4955422004243\\
12.41	59.422149675252\\
12.425	59.1534878008612\\
12.43	59.1762223672953\\
12.455	58.5211225436784\\
12.495	57.4748481786559\\
12.535	55.9881932326526\\
12.54	55.9674007758624\\
12.55	55.2918394262881\\
12.555	55.3788945193097\\
12.565	54.8978736302158\\
12.57	54.9246155997463\\
12.58	54.7914819689518\\
12.59	54.9501687543881\\
12.595	54.8327077539641\\
12.605	54.9283061445532\\
12.62	55.081894871543\\
12.69	57.4086547833017\\
12.705	57.650743102983\\
12.73	58.0336441190483\\
12.735	58.0007725523163\\
12.745	58.0761947023364\\
12.75	58.0488925257454\\
12.755	57.907297687802\\
12.76	57.9415278874328\\
12.77	57.692187573438\\
12.775	57.8183213114787\\
12.8	57.1399344204743\\
12.895	51.4921273544807\\
12.9	51.6437247971113\\
12.905	51.4205597025352\\
12.91	51.4423146903383\\
12.92	51.2756904631949\\
12.935	51.6834312993548\\
12.99	54.5427065414498\\
13.025	55.3623430778875\\
13.035	55.2857641404791\\
13.045	55.0547573043107\\
13.05	55.1004118911997\\
13.065	54.9232888814438\\
13.15	51.2124712420557\\
13.165	51.8296738106562\\
13.17	51.6935711865462\\
13.2	53.5067218553649\\
13.23	55.1416285307524\\
13.235	55.0635153130001\\
13.265	56.1447021172069\\
13.27	56.0569054260852\\
13.285	56.4287354011255\\
13.31	56.2079318966905\\
13.315	56.2999029571579\\
13.32	56.2216860690178\\
13.325	56.2690225838025\\
13.345	55.7430892345034\\
13.35	55.7772095861439\\
13.375	55.1946261347219\\
13.38	55.3099332402474\\
13.395	54.9509814231871\\
13.41	55.555205043729\\
13.415	55.5322366844187\\
13.495	58.5000439398719\\
13.5	58.5333475551072\\
13.51	58.5141602216904\\
13.52	58.653529443891\\
13.535	58.4173915881686\\
13.54	58.2936260051153\\
13.545	58.3394669868233\\
13.59	56.3911315921082\\
13.615	55.6831302661644\\
13.62	55.7131454732624\\
13.705	58.7816458322821\\
13.73	58.4756123502623\\
13.785	54.3109001008543\\
13.8	53.2512191811955\\
13.81	53.1126816825105\\
13.845	55.3126310502062\\
13.875	56.801437872492\\
13.88	56.7237408719969\\
13.885	56.8102078679352\\
13.89	56.7159640923326\\
13.915	55.6433704159617\\
13.97	49.273371932616\\
13.975	49.3607910167172\\
14.04	55.2104236663689\\
14.055	55.130634951075\\
14.085	53.319033184442\\
14.11	51.5737468759063\\
14.12	51.6720729254797\\
14.145	53.5515220477394\\
14.185	56.6715046522054\\
14.205	57.030326168594\\
14.215	56.9183941880279\\
14.235	56.4598195345052\\
14.275	55.441090463378\\
14.29	55.6713683828122\\
14.37	58.4302782361852\\
14.395	57.9245865248678\\
14.425	56.5643352308073\\
14.455	55.4703834295087\\
14.515	57.7548217760376\\
14.52	57.6942232141196\\
14.53	57.6531049142209\\
14.56	55.8550958170378\\
14.59	52.1201033410118\\
14.6	51.7534342112507\\
14.615	52.4255339678966\\
14.655	55.6269432217609\\
14.675	55.3264682863225\\
14.72	49.3312497631293\\
14.725	49.4178143481271\\
14.73	49.2131307774978\\
14.785	55.8038544703\\
14.795	55.9410638383721\\
14.8	55.5747283004935\\
14.805	55.7093330468124\\
14.825	53.831821821335\\
14.85	52.447752960807\\
14.905	57.6530710357559\\
14.91	57.7214265848989\\
14.915	58.0900278981852\\
14.92	57.9083316556955\\
14.935	57.703585765555\\
14.94	57.8069024956091\\
14.96	56.5454091062646\\
14.965	56.6304227759204\\
14.97	56.0618410672363\\
14.985	55.7872960744211\\
14.99	56.1684543000051\\
14.995	55.9772797743885\\
15.015	57.2959071235909\\
15.04	58.3092067728748\\
15.045	58.20937250814\\
15.05	58.4574568103182\\
15.055	58.2655316166433\\
15.065	58.4945202465621\\
15.13	55.1597065436674\\
15.14	55.3764646053418\\
15.145	55.2667287872164\\
15.165	56.3201339094121\\
15.17	56.1317181401653\\
15.175	56.4900362259701\\
15.19	56.9809495479045\\
15.195	56.6445202362077\\
15.215	56.2088171396135\\
15.26	51.1858112561233\\
15.265	51.381954619023\\
15.27	51.0970138912987\\
15.315	55.0454488071579\\
15.32	54.9946066501943\\
15.325	54.6628920832798\\
15.33	54.8608785647144\\
15.365	50.9213268002266\\
15.375	50.4324232004638\\
15.425	56.8038440504965\\
15.43	56.6181036130931\\
15.435	56.8465234533135\\
15.445	56.5682022620647\\
15.45	56.6864301659843\\
15.485	53.7983671798741\\
15.545	58.747630525794\\
15.55	58.4375197402451\\
15.56	58.6787270471067\\
15.595	56.6084026587378\\
15.62	53.3972414373872\\
15.64	55.2317557868422\\
15.645	48.0428383231672\\
15.655	48.6197191884938\\
15.66	48.0513494390162\\
15.67	48.6411796079284\\
15.675	48.5411595427162\\
15.68	48.8697701277945\\
15.735	42.490646535407\\
15.745	42.7635405588161\\
15.755	44.4345364874664\\
15.76	44.4040051217978\\
15.795	47.4398672975876\\
15.815	46.032401698421\\
15.82	46.1127977312765\\
15.84	42.812710463517\\
15.845	42.9623039580153\\
15.85	41.8251797396419\\
15.87	44.5008088833939\\
15.875	44.3787006653982\\
15.895	47.1889289857141\\
15.9	47.1179130272263\\
15.91	47.3089799773199\\
15.915	46.4840398305188\\
15.92	47.2193574682342\\
15.93	46.3926633522859\\
15.935	46.4809780692824\\
15.94	45.951696300163\\
15.945	46.1009011178743\\
15.95	45.9575123186903\\
15.955	44.9777094464658\\
15.96	45.2157364414437\\
15.965	45.08185367593\\
15.975	46.1421376208242\\
15.98	45.8414364216676\\
15.985	46.2687961817474\\
15.99	45.8563046120941\\
16.015	48.4479438460359\\
16.02	48.3383512954996\\
16.025	48.7605147385449\\
16.03	48.09137176102\\
16.05	48.7964955415386\\
16.06	47.5578938777955\\
16.065	47.6511449750582\\
16.07	46.5499956620073\\
16.08	46.7238994766559\\
16.11	46.1136900013119\\
16.16	48.8489875375417\\
16.17	48.6945480720619\\
16.175	48.7191962503772\\
16.19	48.5107961570464\\
16.195	48.5563801317894\\
16.205	47.8945764104918\\
16.22	46.5264847878429\\
16.23	46.9173446126956\\
16.235	46.8289999347264\\
16.25	45.7036915754035\\
16.275	47.0282605863952\\
16.29	47.7284553148446\\
16.3	47.5710268613668\\
16.31	48.1868290208089\\
16.315	48.0839806121918\\
16.375	41.5490511731052\\
16.43	46.6542222924461\\
16.44	46.383705982903\\
16.47	43.420852774212\\
16.49	37.1669491477066\\
16.555	47.3067315111296\\
16.565	46.3657466221541\\
16.575	45.383580111837\\
16.585	45.7905246393969\\
16.6	43.6410046763881\\
16.61	42.3371830936422\\
16.625	42.8848214480452\\
16.675	48.8306085665137\\
16.68	48.78979667371\\
16.7	48.1306902612475\\
16.71	48.1685787512912\\
16.725	47.3544106407001\\
16.74	45.6429550240322\\
16.76	46.9480580696515\\
16.775	46.487257924025\\
16.815	49.2002389720601\\
16.825	48.6650812849997\\
16.83	48.6950748665414\\
16.845	49.6407624039949\\
16.865	47.7515771218671\\
16.875	47.9371596807504\\
16.915	44.9914690974781\\
16.93	46.4589607265858\\
16.94	47.0571734231762\\
16.95	46.5769739706472\\
16.97	48.4869727394962\\
16.995	47.4637871227326\\
17.025	45.0872434147631\\
17.045	41.5931234023627\\
17.115	46.6492191323229\\
17.13	44.3671419549874\\
17.135	44.509134878816\\
17.145	44.1093598890347\\
17.165	38.8010436235898\\
17.185	40.8642042499182\\
17.215	46.0125216980333\\
17.225	45.2992225212656\\
17.245	47.0475184496141\\
17.265	44.8449926485676\\
17.27	44.9495344019912\\
17.28	44.3035844165513\\
17.295	42.5373859933937\\
17.325	44.2277109648877\\
17.36	47.4882796653774\\
17.375	48.3993826461527\\
17.42	46.4164233146761\\
17.43	46.6761096727686\\
17.45	45.7576519876098\\
17.495	48.3422248895541\\
17.51	48.153513572189\\
17.515	48.1798327633028\\
17.53	48.7688064388055\\
17.55	47.5676267296494\\
17.56	47.6952148155281\\
17.57	47.1751886639409\\
17.585	45.5998380571152\\
17.6	45.9407901883295\\
17.61	45.7879127319387\\
17.625	46.2858324767176\\
17.635	46.5642769915424\\
17.645	46.1219030070534\\
17.67	48.1363881870903\\
17.715	45.8999394780224\\
17.745	41.6217618496575\\
17.755	41.6678167544935\\
17.785	43.8179470042408\\
17.82	45.9730840685794\\
17.825	46.0354622162782\\
17.835	45.364278496434\\
17.845	43.8565018159365\\
17.855	43.9554660255628\\
17.87	42.1606184809984\\
17.885	39.9620305810156\\
17.92	43.7884455362156\\
17.94	46.2837461448591\\
17.955	45.7537585067837\\
17.97	46.3271560398692\\
17.98	45.7509021792\\
18.025	41.7066714188717\\
18.095	47.7287858190801\\
18.105	47.6149436148284\\
18.11	47.7249999291918\\
18.115	47.6791072651253\\
18.13	47.0567319563135\\
18.145	46.5945263289949\\
18.165	44.9534797817146\\
18.18	45.7054552067712\\
18.205	45.3801082915452\\
18.255	47.7646612577406\\
18.26	47.8548657658117\\
18.275	47.1785273457347\\
18.285	47.3306397311287\\
18.295	47.3127903715142\\
18.315	45.8078044793237\\
18.33	46.0046388389204\\
18.355	44.8676500208152\\
18.36	44.9721656392176\\
18.385	44.1597156266217\\
18.41	46.0589816226611\\
18.43	45.8090566691875\\
18.445	46.063110822563\\
18.49	42.7442709333326\\
18.5	41.5367673794992\\
18.515	42.6844886212491\\
18.525	43.4937405433761\\
18.535	43.3101118608138\\
18.54	43.402918123222\\
18.57	45.8148899325692\\
18.58	45.4253655467617\\
18.595	45.9423867136182\\
18.605	45.1506302027732\\
18.61	35.698062149071\\
18.625	37.3766158846539\\
18.64	35.2686567168216\\
18.65	35.8240503665232\\
18.66	36.5082585233778\\
18.675	34.3006202762079\\
18.69	37.0283729342735\\
18.705	35.7674665936173\\
18.715	37.0222702159606\\
18.72	36.9255714708219\\
18.73	35.9168216405457\\
18.74	36.8363319100176\\
18.745	36.7712617759409\\
18.765	34.8734875836533\\
18.79	37.7155276175512\\
18.8	36.5658897785891\\
18.82	38.0991479113577\\
18.83	37.2149041915436\\
18.845	37.8313773278486\\
18.86	36.7135729121156\\
18.865	36.7385364826255\\
18.87	36.4123299024389\\
18.88	37.2792497650159\\
18.9	33.41852818296\\
18.915	36.1513001109485\\
18.925	33.6909941331692\\
18.945	36.1951742687613\\
18.95	36.1077714690258\\
18.96	36.5792877226038\\
18.965	36.3001686120857\\
18.97	36.3200469413875\\
18.975	36.617087893677\\
18.995	35.7963362674675\\
19.01	37.0026534997847\\
19.02	36.630437957372\\
19.025	36.8565708005375\\
19.03	36.8043207668956\\
19.055	37.8332977526226\\
19.065	36.8428791274712\\
19.085	37.4132082284198\\
19.095	36.6254338079529\\
19.105	37.4344980722592\\
19.13	35.0708231925365\\
19.15	35.9058504796331\\
19.16	34.3907158635717\\
19.18	36.8945365384616\\
19.185	36.7818461124758\\
19.195	35.8329932850376\\
19.21	36.7021242114721\\
19.235	35.5608175024721\\
19.24	35.6549431555379\\
19.25	36.5143332914823\\
19.265	35.0656149613229\\
19.27	35.2479422871371\\
19.28	37.3615777882441\\
19.305	35.9469362791053\\
19.33	37.8664708221679\\
19.34	37.2452151598236\\
19.35	38.3893541774422\\
19.36	37.995888142612\\
19.37	37.046340470268\\
19.38	37.8185032455998\\
19.405	36.0405063294831\\
19.43	36.9594662530925\\
19.44	36.1630617024495\\
19.445	36.3492620311602\\
19.455	36.056519797037\\
19.47	34.5286837627827\\
19.48	35.7345836235725\\
19.495	33.8715161031349\\
19.51	34.9392059003036\\
19.515	34.9039773009634\\
19.525	35.4457054478133\\
19.535	34.4807061912063\\
19.54	34.5666646206914\\
19.555	36.9143452869445\\
19.56	36.8946980056098\\
19.57	35.3985759229259\\
19.58	36.2179842977265\\
19.59	37.3390244084846\\
19.595	37.311372800713\\
19.605	36.599262858788\\
19.625	37.3674779720538\\
19.63	37.3116463819021\\
19.65	33.7092254900885\\
19.665	35.8739125146745\\
19.675	34.1224412466662\\
19.69	34.3683383553786\\
19.695	34.0978761091327\\
19.705	34.7867450026135\\
19.725	31.5895413583613\\
19.735	33.4285994700474\\
19.74	33.4083228452062\\
19.75	31.2194407222637\\
19.765	32.1648317925099\\
19.77	32.025396485103\\
19.795	34.0294037631249\\
19.8	33.904104442344\\
19.81	35.2010781533845\\
19.82	34.5225276298988\\
19.84	35.9094164719486\\
19.85	35.1928004542879\\
19.865	36.5987792997911\\
19.875	35.9285405338788\\
19.88	36.4030910316456\\
19.89	33.4593488116451\\
19.895	33.7201546737025\\
19.94	27.4200214434129\\
19.95	29.5779878169049\\
19.965	30.5087960553774\\
19.97	30.3364490591987\\
19.985	31.7951544588936\\
19.99	31.302859451171\\
20	31.7879034813725\\
20.005	31.4312937615097\\
20.015	32.1620853848918\\
20.025	31.3087562081864\\
20.035	31.8440157915176\\
20.04	31.6704823322669\\
20.05	32.6071592846227\\
20.055	31.9934809803354\\
20.06	32.0612882252644\\
20.07	33.2341355459581\\
20.075	32.987750822548\\
20.085	33.6476177970457\\
20.09	32.8997143740583\\
20.095	32.9928310731393\\
20.1	33.9032647694381\\
20.105	33.8567968463438\\
20.11	33.3991085356505\\
20.12	33.7597116233776\\
20.125	33.3123266884917\\
20.14	34.8293777087642\\
20.145	34.7577642176195\\
20.155	35.3839801416688\\
20.16	35.0112248112162\\
20.17	35.7343517649218\\
20.21	32.3997474716499\\
20.215	31.1414750700906\\
20.225	31.7623811316004\\
20.23	31.4852139517225\\
20.24	32.3204726608993\\
20.25	31.9182650193019\\
20.26	33.6199788002482\\
20.265	33.4070679588854\\
20.27	33.4792603309014\\
20.275	33.9225263378088\\
20.285	33.2139685770437\\
20.295	34.1461486467556\\
20.305	33.1761189000649\\
20.31	33.3617495599642\\
20.32	32.7423357675685\\
20.33	33.253874532795\\
20.34	32.6164546703574\\
20.35	32.8341121928889\\
20.36	33.2151953124589\\
20.365	33.1528425746337\\
20.375	32.1277721299908\\
20.405	33.4353685736954\\
20.455	37.5139461936445\\
20.48	36.0610941136976\\
20.52	31.981737460714\\
20.525	32.1686360519098\\
20.535	30.9145042164196\\
20.55	32.1657541539972\\
20.555	32.0911315665985\\
20.56	32.5116337793019\\
20.57	31.7761377800674\\
20.58	32.8270625395274\\
20.59	32.7340555624623\\
20.6	32.9596654295632\\
20.605	32.7475919462351\\
20.62	33.7713456932484\\
20.625	33.2502321419057\\
20.65	33.9374487548348\\
20.665	32.4916279850061\\
20.67	33.0048858258386\\
20.675	32.9593616283198\\
20.68	32.2667914313122\\
20.685	32.4790335832609\\
20.69	32.4424587371033\\
20.695	31.5941227457107\\
20.7	31.7547793862265\\
20.71	33.5298952741394\\
20.715	33.4608137687653\\
20.725	34.5159752979901\\
20.73	34.4604002412279\\
20.74	35.3290157709162\\
20.745	35.7791364611465\\
20.755	35.0909884531816\\
20.76	35.1279802002535\\
20.765	35.0961223851412\\
20.82	29.0243939967888\\
20.83	26.0227421745742\\
20.84	28.5727584898962\\
20.845	27.9767583170891\\
20.85	28.0226678895561\\
20.855	28.8069699510819\\
20.865	27.9618420612915\\
20.875	30.7216473459029\\
20.88	29.8810532155274\\
20.885	30.1072457925282\\
20.915	33.1972564362574\\
20.92	33.0637945361527\\
20.93	34.3436092255094\\
20.935	34.2934062729619\\
20.94	34.320867790135\\
20.945	34.806176503485\\
20.96	33.471501698401\\
20.965	33.6683568086647\\
20.995	28.9361998479985\\
21.005	30.0234079223107\\
21.015	28.806452559771\\
21.02	29.544478277471\\
21.025	29.4869229048029\\
21.03	29.1122867371632\\
21.04	31.1790834289824\\
21.045	31.0714468886253\\
21.05	30.3269337532811\\
21.055	30.3712180349395\\
21.06	30.9050607815999\\
21.07	29.8898057651829\\
21.075	30.5289337142637\\
21.09	28.0860228724177\\
21.095	28.2259148978563\\
21.105	27.0702986969695\\
21.11	27.289694525319\\
21.115	27.2326844030433\\
21.125	25.8011777023642\\
21.135	27.3333473338573\\
21.14	26.6948502045804\\
21.15	27.9457993728522\\
21.155	27.2928284066402\\
21.165	29.1567567238389\\
21.17	29.9013778093984\\
21.18	28.6415520875386\\
21.205	31.1503934027314\\
21.215	30.7489536128374\\
21.245	33.5462830608891\\
21.255	33.262827014499\\
21.265	33.7230693886984\\
21.27	33.6596112876852\\
21.315	26.5768511769485\\
21.32	26.6798804305782\\
21.325	26.5453893329721\\
21.33	24.6994654496861\\
21.345	27.9797924671351\\
21.35	26.2016622876013\\
21.36	28.0330335688354\\
21.365	27.9716723471327\\
21.37	27.4007233557276\\
21.38	28.6148932756602\\
21.39	27.3923142639852\\
21.4	28.8846777600572\\
21.405	28.2103279445774\\
21.415	28.9709100298915\\
21.425	28.7352044985122\\
21.44	30.2323316121297\\
21.45	30.4227951763372\\
21.475	32.7698080991113\\
21.485	32.1068634615122\\
21.495	32.9823473740152\\
21.505	32.2115335867838\\
21.515	32.4798808275533\\
21.525	30.9519708385879\\
21.535	32.3054229415288\\
21.545	31.7952646178945\\
21.555	32.4544677228844\\
21.56	32.3627799196751\\
21.57	33.5895515862061\\
21.585	24.7496847813303\\
21.59	25.140010118811\\
21.595	25.0850350059692\\
21.64	21.2668479432075\\
21.645	20.0741715477562\\
21.665	23.6763021172475\\
21.675	22.5905089055725\\
21.695	24.5146996398373\\
21.715	22.6122563861871\\
21.725	23.3320542816945\\
21.735	22.1580794975683\\
21.745	23.5074675611597\\
21.755	21.6632738136041\\
21.765	23.7918436494224\\
21.775	21.3463395036107\\
21.78	23.0916565207187\\
21.79	21.2228210977261\\
21.8	23.923343556156\\
21.815	23.0801064682386\\
21.82	23.1795019790212\\
21.85	25.2168203617347\\
21.86	22.0529498124518\\
21.87	23.767843852382\\
21.88	21.678942459653\\
21.895	24.6761963425382\\
21.9	24.625222462536\\
21.915	26.3544914241539\\
21.92	26.2358986760994\\
21.93	27.0866380440914\\
21.95	26.0331770942243\\
21.955	26.2461250477084\\
21.965	24.6390858370258\\
21.97	24.6603340793483\\
21.975	25.0518897926391\\
21.985	23.4520668302512\\
22	25.4964772027332\\
22.005	24.5771632720703\\
22.015	25.5918782069413\\
22.025	23.3231963916992\\
22.03	23.4144778462299\\
22.04	25.6160779194621\\
22.045	25.1535777746913\\
22.05	25.3347820573533\\
22.075	22.4722058976643\\
22.085	24.7107013847023\\
22.1	21.8005415830325\\
22.105	23.1536608750108\\
22.115	21.7310716819576\\
22.125	25.4631529646174\\
22.135	22.7416675487194\\
22.165	27.4034892220844\\
22.175	27.52985991267\\
22.18	26.7993025017224\\
22.185	26.9157328345498\\
22.195	28.0937576105153\\
22.225	22.8990203831392\\
22.24	25.3965423905609\\
22.245	23.9565635537011\\
22.28	28.0136277787647\\
22.32	22.934277585359\\
22.325	23.7664274884882\\
22.335	21.7333960392466\\
22.35	24.8586862573309\\
22.355	23.3795911139118\\
22.36	23.5845727061892\\
22.37	26.7391092027657\\
22.375	26.1443585881557\\
22.38	26.3164660285235\\
22.39	26.0188999767066\\
22.395	25.4584736265071\\
22.4	26.1478772702344\\
22.405	25.6191235661723\\
22.415	26.2037153280969\\
22.42	25.9701484282014\\
22.43	23.6303151621743\\
22.435	24.4259744887174\\
22.445	22.5102267355584\\
22.455	24.406619454983\\
22.47	20.8797804375177\\
22.5	26.355757999758\\
22.505	26.1931710170567\\
22.535	29.3333685914637\\
22.545	28.639619434882\\
22.565	27.1543395254818\\
22.57	27.4780165405924\\
22.575	27.4160025238633\\
22.59	24.1334703849899\\
22.615	28.910519473231\\
22.63	27.7103792913697\\
22.65	29.4668792003841\\
22.68	25.0864047247867\\
22.685	25.8811553415793\\
22.695	24.7125545000675\\
22.705	21.7898743796863\\
22.71	22.7287762780472\\
22.72	22.3018130652547\\
22.735	25.0459474362709\\
22.74	23.8165264437817\\
22.755	24.3941722612591\\
22.76	24.3515240392835\\
22.77	25.8756276809623\\
22.775	25.7169907816498\\
22.78	25.9809660392321\\
22.79	24.5439173460085\\
22.795	23.6674611179858\\
22.805	25.3720659110186\\
22.82	23.2693013064115\\
22.825	23.6948540334213\\
22.835	21.0750683075631\\
22.845	25.045483722534\\
22.855	23.1532112373211\\
22.88	26.9905736871057\\
22.885	26.8097322040923\\
22.89	26.8533855687924\\
22.895	26.779374949392\\
22.9	27.5045038249947\\
22.915	26.8663531969216\\
22.92	27.0713742255777\\
22.945	25.1540673868656\\
22.95	24.2214887520878\\
22.96	26.5374436762145\\
22.975	24.801985315809\\
23.005	28.6141650155825\\
23.01	27.8896675160781\\
23.02	28.8888955895161\\
23.035	28.2427138010426\\
23.04	28.6648943129877\\
23.045	28.4337250830931\\
23.055	27.079349576856\\
23.06	27.6377415181035\\
23.07	25.5888248783857\\
23.08	27.5276365015424\\
23.095	24.0979969421396\\
23.105	26.1574361174934\\
23.11	25.3633050715127\\
23.12	27.6270696668282\\
23.125	27.4374196374884\\
23.135	26.3327978984737\\
23.16	28.7972269412167\\
23.175	27.4911124481764\\
23.18	27.6898468629587\\
23.19	26.8125979086874\\
23.2	28.0033370741139\\
23.205	27.9660742688043\\
23.215	25.3532098534047\\
23.225	26.2058012851272\\
23.235	25.1776772312076\\
23.245	26.9243247603675\\
23.255	25.2142863778529\\
23.26	25.9988555496748\\
23.27	25.4114991527994\\
23.285	27.4655326543436\\
23.3	25.1624262191339\\
23.31	25.8981729681375\\
23.315	25.7720048561386\\
23.32	25.8283629066156\\
23.335	22.8795294188457\\
23.34	23.0104648381607\\
23.35	21.1868075920585\\
23.36	23.6758533218072\\
23.375	19.7580121239533\\
23.4	25.3133507976414\\
23.41	24.7556715804236\\
23.415	23.9713240740219\\
23.42	25.0163487560361\\
23.43	24.1963454126897\\
23.445	25.6346610974837\\
23.46	23.7949071511214\\
23.465	24.0190719590168\\
23.475	21.5802694353385\\
23.485	25.0361375573376\\
23.495	21.6097391362313\\
23.51	24.0147250754142\\
23.515	23.4883489919788\\
23.535	27.1909968024538\\
23.54	27.1630551093567\\
23.545	28.2277816611152\\
23.555	27.7418788314221\\
23.57	29.2657346413009\\
23.6	26.8930339746315\\
23.61	27.6787217241949\\
23.625	25.1210000310262\\
23.635	25.6589302543461\\
23.64	25.2930976894528\\
23.655	26.8128387165177\\
23.665	25.8322838390835\\
23.68	26.7542150863101\\
23.685	26.2109446868946\\
23.69	26.9295951883127\\
23.71	24.4650158955263\\
23.715	24.9376514244042\\
23.725	22.9925053931942\\
23.735	25.597356658098\\
23.74	25.5593879533622\\
23.75	22.0148048142833\\
23.755	22.7468138222951\\
23.77	21.1175786229966\\
23.775	22.8372187718094\\
23.79	19.5240656078192\\
23.8	21.3137331472928\\
23.805	18.9548251699412\\
23.82	21.5105095093649\\
23.835	17.7099962815049\\
23.84	17.7853621413436\\
23.845	19.2593843913323\\
23.85	16.7799381836913\\
23.87	21.1016804894836\\
23.875	18.4356053551315\\
23.88	19.5399913299199\\
23.895	17.5429154904513\\
23.905	21.7707869249962\\
23.915	20.4588205895711\\
23.925	21.2730922840992\\
23.93	20.5126462724614\\
23.935	20.6991961412112\\
23.95	24.1749870103087\\
23.96	21.5752972037241\\
23.97	23.2753369960724\\
23.975	22.7164778210412\\
23.99	24.9786276743031\\
24	23.0081173095816\\
24.01	24.8631156874275\\
24.02	23.8626203153191\\
24.03	26.3083515188503\\
24.035	26.0897075324505\\
24.045	24.3171351933617\\
24.05	25.1066196637644\\
24.055	25.07126117398\\
24.065	23.8924251916623\\
24.075	26.9114637833729\\
24.09	24.8721825176783\\
24.1	25.6160136229394\\
24.105	24.7102469925976\\
24.12	26.9337535622445\\
24.13	23.6154606719416\\
24.14	25.9561419945086\\
24.15	24.1932541527226\\
24.165	26.5943438941641\\
24.175	23.5193743581747\\
24.185	26.1219474720823\\
24.195	23.2453595493644\\
24.205	26.813624202239\\
24.21	26.4062035024109\\
24.215	24.0382544915302\\
24.225	26.729581191043\\
24.23	26.5930721289447\\
24.24	23.5491687793126\\
24.25	26.0394106716942\\
24.26	23.6975075679026\\
24.27	25.9501335198725\\
24.275	25.5992460182521\\
24.28	23.4984437458228\\
24.295	25.4109675540479\\
24.3	23.1489418460495\\
24.305	23.1825635695202\\
24.315	25.4788354760818\\
24.33	23.007674245332\\
24.335	23.4942512335633\\
24.345	23.1413014237989\\
24.35	23.1934272499934\\
24.36	24.4556381234047\\
24.375	22.20104020775\\
24.385	23.4250648430029\\
24.39	23.131890957052\\
24.405	24.4352160636521\\
24.415	22.858205107091\\
24.425	23.6897277671702\\
24.435	22.1879342245127\\
24.445	25.0539720500463\\
24.455	23.6627076570673\\
24.465	23.5830170142936\\
24.475	21.5527853192453\\
24.49	25.0931983388219\\
24.505	22.5867547201738\\
24.515	23.502127182733\\
24.52	22.9535159835534\\
24.535	25.4025874717573\\
24.545	17.4310992877014\\
24.555	18.904556956059\\
24.565	17.8483757844983\\
24.585	22.9212249836679\\
24.59	20.347700191986\\
24.595	21.9390165750923\\
24.6	18.3867391087175\\
24.605	20.8778911096973\\
24.61	17.5247000118595\\
24.615	20.704466561865\\
24.62	19.7259301307763\\
24.63	20.8922767919803\\
24.645	18.6183553645299\\
24.65	18.8030942501562\\
24.655	15.8816185328087\\
24.66	19.6423531923154\\
24.665	15.7519392877888\\
24.67	20.5961311115493\\
24.675	16.9718328613748\\
24.68	19.8980378029875\\
24.685	16.727384581597\\
24.69	18.0747726395994\\
24.695	15.6540293362378\\
24.705	17.5952219548766\\
24.71	16.1860131388331\\
24.715	18.6388988225543\\
24.72	15.2712743669173\\
24.725	18.3653029413489\\
24.73	14.1549374966469\\
24.735	16.9973055060806\\
24.74	16.0762654193016\\
24.745	16.8524823466807\\
24.755	18.3256217350982\\
24.76	16.9395792496559\\
24.765	18.2382063930042\\
24.775	15.9920459755395\\
24.78	16.7580686717387\\
24.785	13.4494128771336\\
24.79	17.1534979058029\\
24.795	16.4034984162167\\
24.8	19.1737344662778\\
24.805	16.5418243769014\\
24.81	19.7864638262178\\
24.815	14.5671073906748\\
24.82	18.4994717408532\\
24.825	13.9744020838018\\
24.855	18.6765037811869\\
24.86	17.7242286598837\\
24.865	18.4713272606554\\
24.87	14.7683959257241\\
24.875	17.3124258076798\\
24.88	13.0974048053724\\
24.885	16.9658985868922\\
24.89	15.7222040669462\\
24.895	18.9256355363317\\
24.9	16.3084741729407\\
24.905	19.1664256125141\\
24.91	15.3709335473115\\
24.915	17.2331677241442\\
24.925	12.9567114286157\\
24.93	22.4647409223049\\
24.935	19.2273998353379\\
24.945	22.3230294314606\\
24.955	18.0292087143348\\
24.96	21.9138756038019\\
24.97	17.9135200642716\\
24.98	22.1156138566917\\
24.99	20.5096812253102\\
24.995	22.2948405274817\\
25.005	20.8782720194442\\
25.015	24.0716574708451\\
25.02	20.9994431275526\\
25.03	23.7042857061837\\
25.035	23.5412426957832\\
25.04	21.7813824595809\\
25.045	23.0176369727793\\
25.055	20.5101913957682\\
25.07	24.4229894054132\\
25.075	21.451702243739\\
25.08	23.9299243397803\\
25.085	21.7528286789969\\
25.09	22.6800642395589\\
25.095	21.4919449548034\\
25.1	23.8653636135605\\
25.105	21.1896487518791\\
25.115	24.2855915653316\\
25.13	22.5637229882868\\
25.135	22.6294310937771\\
25.14	19.4407845267398\\
25.145	23.271589166255\\
25.15	22.252803057853\\
25.155	24.005162464249\\
25.16	21.0599269677648\\
25.165	23.8056792395386\\
25.17	21.7763430674363\\
25.175	22.8167111947038\\
25.18	21.2433182698165\\
25.185	22.6127542986097\\
25.19	21.5953099296488\\
25.2	24.5800395640222\\
25.205	22.968190541509\\
25.21	23.192011789614\\
25.215	20.8338958421314\\
25.22	22.3995310450072\\
25.225	20.4585834857457\\
25.23	23.613664424878\\
25.235	22.0380515307477\\
25.24	23.7460215144738\\
25.245	23.1415437063107\\
25.255	24.6933306555456\\
25.26	24.5227736848799\\
25.27	22.8880181360791\\
25.275	24.4049549882029\\
25.28	24.0632110809344\\
25.285	25.3253849730858\\
25.29	23.8378724640952\\
25.295	24.6380816787971\\
25.3	22.9316538039064\\
25.305	24.3107422696124\\
25.31	23.3228813610506\\
25.315	24.1436591894589\\
25.32	23.431605678686\\
25.335	24.4514191012666\\
25.35	21.226276685869\\
25.355	19.2152498503331\\
25.36	22.1026951723088\\
25.365	19.9864731631777\\
25.37	22.4843954549046\\
25.375	20.8051352169271\\
25.38	22.1200276057087\\
25.385	21.328552535877\\
25.39	21.9534447127327\\
25.4	19.4472174195105\\
25.405	20.7697856066585\\
25.41	19.4565397013137\\
25.415	21.2430410804441\\
25.42	18.6105229731261\\
25.425	20.1954915240436\\
25.43	16.3766002952191\\
25.435	20.4364250158962\\
25.44	19.261082209412\\
25.46	22.3486758523611\\
25.475	18.1409657517134\\
25.48	20.3256499536666\\
25.485	19.0289720394677\\
25.49	22.6598722127915\\
25.495	21.6767530676221\\
25.5	23.5128513172888\\
25.505	22.8383583691267\\
25.51	24.6360359337641\\
25.515	22.9875792015331\\
25.52	23.9414314477747\\
25.525	21.8030687033722\\
25.53	22.5783746597079\\
25.535	22.3820414910766\\
25.54	22.8920366360808\\
25.545	22.8608984883136\\
25.555	21.6989465388753\\
25.565	23.3537513665571\\
25.57	22.9248906729843\\
25.575	23.8247782384025\\
25.58	23.2389349845185\\
25.585	24.0478314444002\\
25.59	23.1051448770277\\
25.595	23.6293570614235\\
25.61	18.0322346232934\\
25.63	21.43968226822\\
25.635	21.1045437623536\\
25.64	22.6103458079246\\
25.645	21.0917995869975\\
25.65	22.4485255677699\\
25.655	20.8378578896238\\
25.66	21.1726575762717\\
25.665	19.6567397526953\\
25.67	20.842800325442\\
25.675	17.7911317610699\\
25.68	19.721517766964\\
25.685	16.7772404245732\\
25.705	21.235244161064\\
25.71	20.9522386632177\\
25.715	21.7415276882178\\
25.72	20.7602297181106\\
25.725	21.208789946265\\
25.73	18.4710036517532\\
25.735	19.4569912767445\\
25.74	16.2328182021433\\
25.745	20.0781004818034\\
25.75	18.5754954736813\\
25.755	21.9958514311313\\
25.76	20.8731908185403\\
25.765	22.3681257069775\\
25.77	21.5596181535322\\
25.775	22.5388764567825\\
25.78	20.2291719712342\\
25.785	20.7321824131627\\
25.79	18.6325995965024\\
25.8	21.2860047701553\\
25.805	20.8055433302191\\
25.81	21.3489887953566\\
25.815	20.5379044905163\\
25.82	21.5700873233425\\
25.825	21.0206276414913\\
25.83	22.6321853601159\\
25.835	21.7600918245441\\
25.84	22.8854995880523\\
25.845	21.549579831166\\
25.85	22.6549820977298\\
25.855	21.4892846576404\\
25.86	22.2298663586207\\
25.865	18.6381189679421\\
25.87	19.2073641261202\\
25.875	17.5071860597333\\
25.905	23.1074699065014\\
25.91	22.4418651907777\\
25.915	22.8238442981743\\
25.93	19.6194081045184\\
25.935	21.4106857020118\\
25.94	18.8317199833793\\
25.945	20.4678316788303\\
25.95	19.7011062228821\\
25.97	24.2732313121853\\
25.975	24.0145079542894\\
25.98	24.060424864296\\
25.995	20.9297685172304\\
26	21.3334789577804\\
26.005	20.1413045166588\\
26.02	24.1286684218113\\
26.025	22.9011745179453\\
26.03	23.5207350879669\\
26.035	22.9733896828107\\
26.04	24.0916775030983\\
26.05	22.88954074067\\
26.06	21.8788227743552\\
26.065	22.6750933040328\\
26.07	20.5352262703927\\
26.075	21.1172116312241\\
26.08	18.6490563931622\\
26.095	24.0048091007844\\
26.1	22.4773352596021\\
26.105	23.1836653917687\\
26.125	19.6330817476026\\
26.14	23.6184511558892\\
26.145	22.7826820588802\\
26.15	23.283301384114\\
26.155	22.8687109836475\\
26.16	24.026719455043\\
26.165	22.9415571655566\\
26.17	24.7235792956386\\
26.175	23.3274010425663\\
26.18	24.0977063035825\\
26.185	23.8689008898337\\
26.19	24.8565678819795\\
26.195	23.6339218691539\\
26.2	23.8654030838832\\
26.205	23.0023712189825\\
26.225	26.758878982253\\
26.23	26.0103726912691\\
26.235	26.070982935567\\
26.24	24.9018541018244\\
26.245	25.7483491969779\\
26.25	23.7247491357695\\
26.255	24.6156895844568\\
26.26	24.4476864047188\\
26.265	26.2884433744983\\
26.27	25.7529736552297\\
26.275	27.153646414533\\
26.29	24.7332807321081\\
26.295	24.934174288456\\
26.3	24.6204749320108\\
26.305	24.756217782509\\
26.315	24.075497076032\\
26.32	24.6942545041292\\
26.335	22.5177022558502\\
26.34	23.3124730634909\\
26.345	22.2285509076171\\
26.35	24.5679795842826\\
26.355	23.1198689264459\\
26.365	21.5298762740507\\
26.37	22.1971686740913\\
26.375	20.3144906251131\\
26.38	21.4732151685153\\
26.385	20.8705163943311\\
26.4	23.0119779742974\\
26.42	18.5562245107568\\
26.425	20.1804234722734\\
26.43	19.8976204626408\\
26.435	21.7303968791013\\
26.44	20.9760753814714\\
26.445	22.7579087562187\\
26.45	20.5437795866281\\
26.455	21.5342177933782\\
26.46	18.1341305923466\\
26.465	19.3373875523441\\
26.47	16.9231804110208\\
26.475	20.2127772837784\\
26.48	19.5670290994403\\
26.485	21.4215560818863\\
26.5	20.40380961249\\
26.505	20.5391417409209\\
26.51	18.2358393757399\\
26.52	19.6053128230845\\
26.525	18.9542170446558\\
26.53	20.0966623699098\\
26.535	19.4329870383716\\
26.54	19.5492573921374\\
26.545	18.4896024811028\\
26.55	19.4247636236538\\
26.555	18.0933068068473\\
26.56	19.2754805727562\\
26.565	19.1147242179846\\
26.57	21.40507719312\\
26.575	20.0291117144415\\
26.58	20.591657964703\\
26.585	18.8253264517027\\
26.59	19.1067023160946\\
26.6	15.2886678132833\\
26.615	18.4445399912061\\
26.62	18.3253061918025\\
26.625	20.1411635843844\\
26.63	19.4324575146064\\
26.64	20.4808165741949\\
26.65	19.7204884212338\\
26.655	20.7017005317244\\
26.66	18.9855024310205\\
26.665	19.3604186244513\\
26.67	17.1790979811241\\
26.675	18.4882575479101\\
26.68	17.5703446836976\\
26.705	23.1469611380083\\
26.73	18.1912131998166\\
26.75	22.392751136739\\
26.755	22.2095206711105\\
26.76	22.2641001946161\\
26.775	18.5791172951572\\
26.78	20.9600572151694\\
26.785	20.0166534077308\\
26.79	22.1105083088706\\
26.795	20.2954174652213\\
26.8	21.8989029765183\\
26.805	19.5589003206823\\
26.81	22.4859664246493\\
26.815	20.8329199349578\\
26.82	22.9652269446712\\
26.825	22.1749137803932\\
26.83	23.2773647224749\\
26.835	22.1823215026969\\
26.84	22.9558655954785\\
26.845	20.7325366939564\\
26.855	20.9919699089222\\
26.885	25.3392853929853\\
26.9	21.4756888304238\\
26.915	25.4746491462579\\
26.92	24.8361229672838\\
26.925	25.7462946053666\\
26.93	25.2280798816726\\
26.935	26.2592505974276\\
26.94	25.5922704902278\\
26.945	25.7969168993301\\
26.95	24.7593606464137\\
26.955	25.2191169852293\\
26.96	24.6343068004998\\
26.965	25.3064361784757\\
26.97	23.6986180333161\\
26.975	24.2467192307532\\
26.98	23.3751470668449\\
26.995	26.3393115096782\\
27.005	25.8835578414248\\
27.01	26.068945425608\\
27.025	21.7979954258733\\
27.03	22.5734924321084\\
27.035	22.2140748435512\\
27.05	25.6615977784722\\
27.055	24.2097855088501\\
27.06	24.8425551213302\\
27.065	23.3511773524449\\
27.07	24.1703082131342\\
27.08	21.6513414528288\\
27.095	24.6942926527527\\
27.11	22.6147768891027\\
27.12	23.9023732088526\\
27.13	22.1580169705935\\
27.14	22.4930147076384\\
27.155	25.0896463529926\\
27.17	22.6095524236418\\
27.175	22.8296873679575\\
27.185	25.0041169121337\\
27.19	24.9512636520697\\
27.205	23.2635894077048\\
27.21	23.8726702015358\\
27.22	23.4802455013242\\
27.24	24.2446055597165\\
27.25	22.3839282092575\\
27.255	21.1629265256945\\
27.275	24.7890055745303\\
27.29	22.0034375035848\\
27.31	24.0669301518069\\
27.32	22.6193499231963\\
27.34	23.4645179078919\\
27.345	22.6373312409212\\
27.36	23.9907444139174\\
27.365	23.9495892597553\\
27.38	21.5753942242586\\
27.395	24.5659862171796\\
27.4	24.4798468737628\\
27.415	20.3520856118747\\
27.435	24.3818263706418\\
27.45	23.6786752367751\\
27.455	23.7561511398135\\
27.465	23.2660315344724\\
27.485	24.2504272103364\\
27.5	21.6052381529261\\
27.515	24.2729561706896\\
27.535	20.5106352296582\\
27.54	20.5538865853414\\
27.55	23.0911064751377\\
27.565	21.2918349898169\\
27.585	22.2921210555535\\
27.595	20.7834337269891\\
27.605	21.7564884003642\\
27.61	21.6320595206407\\
27.625	14.5283511425038\\
27.64	22.3359124942294\\
27.66	15.5044770237346\\
27.675	20.8748539423188\\
27.685	19.2904073987276\\
27.69	18.4049499988085\\
27.705	20.2138569833839\\
27.71	19.6178320651408\\
27.73	21.4974476688315\\
27.745	19.4252210908557\\
27.76	22.3570229044007\\
27.775	19.5697419057299\\
27.785	20.1326463577244\\
27.795	21.8814136673211\\
27.8	21.8018735347491\\
27.815	19.1739828809752\\
27.82	19.3449828762391\\
27.825	20.6798153044788\\
27.83	20.3926130255173\\
27.84	21.3182360503395\\
27.85	21.4451886816462\\
27.865	19.4312350512564\\
27.87	19.6791581972673\\
27.88	21.37213619179\\
27.885	21.1534664137079\\
27.895	17.1201317206095\\
27.91	20.0883437678914\\
27.915	19.8433097880198\\
27.92	19.8770144269946\\
27.93	19.3858378072689\\
27.94	18.1354588760754\\
27.96	21.144345512204\\
27.975	31.3054286969516\\
27.98	31.2652078186614\\
28	32.7015970523287\\
28.015	31.6431989032264\\
28.03	32.8140321917791\\
28.035	32.767306531853\\
28.075	29.4209630571975\\
28.08	29.5168329152945\\
28.09	29.3422120049679\\
28.11	25.8254753177766\\
28.115	25.939405705087\\
28.14	29.3378494594775\\
28.145	29.2302619987962\\
28.15	29.3122408883427\\
28.155	29.0519078198056\\
28.2	33.3382556357971\\
28.21	33.1453864094403\\
28.22	33.8308675052954\\
28.23	34.1890955299862\\
28.245	32.9671979802247\\
28.26	33.3410497857336\\
28.3	30.1593766613646\\
28.315	31.2211036240039\\
28.33	29.6223164883645\\
28.355	30.482340332631\\
28.375	32.5352300361707\\
28.385	32.3660084182047\\
28.405	34.6718907985324\\
28.435	34.2162611372057\\
28.455	35.1132980620761\\
28.48	33.5639208249782\\
28.485	33.597714114405\\
28.525	30.1808904884651\\
28.54	31.5865881031802\\
28.555	31.1818805139245\\
28.595	34.4523029156902\\
28.605	34.1814797941692\\
28.615	34.7761118003194\\
28.625	35.4349287748259\\
28.645	34.446620721809\\
28.66	34.9747430259241\\
28.68	34.5549908586364\\
28.7	32.9463190302393\\
28.71	33.2786335312043\\
28.73	30.9694213632664\\
28.735	30.9936671266666\\
28.745	30.8688788215384\\
28.765	28.984940121691\\
28.78	26.9495134117838\\
28.815	30.3960594696019\\
28.825	30.2554025557053\\
28.835	31.3217071486842\\
28.845	32.3778315673795\\
28.855	31.9806425798479\\
28.86	31.626507527378\\
28.875	32.939081193722\\
28.88	32.9047655089039\\
28.915	30.930477471163\\
28.93	31.6850113938503\\
28.95	29.1935924840854\\
28.96	29.8034876628552\\
28.985	27.5294020937039\\
29.01	29.3024752981773\\
29.015	29.2635063913096\\
29.025	28.5044934721069\\
29.055	30.1662519828711\\
29.06	30.661081480586\\
29.075	30.0507005100618\\
29.085	31.0101577309639\\
29.095	31.8844580520582\\
29.115	30.0295982670984\\
29.125	30.1858641816658\\
29.15	27.7789825625626\\
29.16	25.7551627369997\\
29.18	28.0319062382782\\
29.19	27.8644805323184\\
29.23	32.8401012614405\\
29.235	32.7220199314681\\
29.24	32.8089324988237\\
29.26	35.2176543396968\\
29.275	34.8365085044005\\
29.28	34.8910877117828\\
29.31	34.4155333527867\\
29.33	33.0274097351631\\
29.335	33.3051713992943\\
29.345	32.3671078300607\\
29.36	30.0129706133805\\
29.385	30.5391131788045\\
29.4	30.314948077646\\
29.415	32.2269964447437\\
29.455	35.2846009322679\\
29.465	35.890906235249\\
29.47	35.8625308672197\\
29.485	35.3914948502191\\
29.5	36.3580413799089\\
29.51	35.7855215869416\\
29.52	35.0895033934493\\
29.525	35.1117747885579\\
29.54	34.0956021034116\\
29.565	32.1563162760485\\
29.58	32.5718950432337\\
29.595	31.7111567597283\\
29.66	35.7123516588124\\
29.675	35.0941632886631\\
29.69	36.0358134281122\\
29.77	31.5051581743296\\
29.79	28.8244240206242\\
29.825	31.6804668360283\\
29.83	31.5033408968037\\
29.84	32.2361377654906\\
29.85	33.1052670211123\\
29.86	32.627470169261\\
29.87	33.4633537575082\\
29.88	34.7211166082148\\
29.895	34.2141909113364\\
29.915	33.333324959267\\
29.92	33.4958448242145\\
29.925	33.4448252582435\\
29.945	31.4392306525162\\
29.95	31.4936211030292\\
29.96	30.6795170615723\\
29.98	27.4571827070566\\
29.985	27.7116383914372\\
30	26.9291845239845\\
30.015	25.8865320524235\\
30.02	25.9110687878338\\
30.075	32.0523095420441\\
30.08	32.1513790243429\\
30.095	31.5581432914844\\
30.11	33.4482717535931\\
30.13	31.6697257889662\\
30.135	31.7470069839518\\
30.14	31.7100817717441\\
30.165	29.2028749430048\\
30.185	29.5559118271268\\
30.19	29.411881392796\\
30.2	28.376404372758\\
30.215	31.5846708165795\\
30.265	35.0327679283834\\
30.27	35.1080047946369\\
30.275	35.072879866909\\
30.29	35.5708620756629\\
30.295	35.4849823408497\\
30.315	33.5231836780121\\
30.32	33.8358565355388\\
30.33	33.302766561016\\
30.37	30.5199491654219\\
30.38	29.8998940937429\\
30.385	30.0170566097923\\
30.405	33.50556291762\\
30.41	33.4742297405797\\
30.425	34.8605184113278\\
30.47	37.027440583606\\
30.475	37.0957685118036\\
30.49	36.591261384459\\
30.5	36.84092491389\\
30.505	36.7416797603726\\
30.525	34.5023996075665\\
30.53	34.5627205236054\\
30.535	34.5101264204756\\
30.56	32.4107482926184\\
30.565	32.4545080650123\\
30.57	32.4351306008906\\
30.575	32.4966893162978\\
30.585	32.3013661090244\\
30.59	32.0211792472216\\
30.61	34.9427466915065\\
30.62	34.768391403518\\
30.64	35.5673764465207\\
30.65	35.3290443594627\\
30.66	35.484481739938\\
30.67	35.6239122005494\\
30.685	34.852941237276\\
30.7	33.7561129529862\\
30.71	33.8355795065984\\
30.73	31.441711897576\\
30.74	31.6193187504536\\
30.76	30.414884432508\\
30.785	31.7091405013903\\
30.795	31.1273495550383\\
30.805	32.2197253730411\\
30.82	33.8221160366234\\
30.825	33.6672349575326\\
30.83	33.719040419343\\
30.84	34.4009532732471\\
30.855	33.7854168484167\\
30.86	33.814676179694\\
30.87	34.3925986355373\\
30.88	34.1018398647201\\
30.935	27.0237291649421\\
30.94	27.1483438158617\\
30.945	27.0384650813824\\
30.96	24.8966614030545\\
30.99	30.314129631682\\
31	30.0136174065648\\
31.045	34.2220187973255\\
31.06	32.8937741345785\\
31.065	32.9683537490402\\
31.08	33.8267771833481\\
31.1	31.9176302148267\\
31.13	28.6611672608538\\
31.15	30.6499881515964\\
31.16	30.0325112104086\\
31.215	35.1753133027861\\
31.23	34.7943192922205\\
31.245	35.324092733165\\
31.26	33.2166848942424\\
31.265	33.2381262852818\\
31.27	33.4726785353898\\
31.31	31.4649843443121\\
31.315	31.547270945968\\
31.32	31.5233081378637\\
31.335	33.43838613756\\
31.345	34.9046413504389\\
31.355	34.8096381228152\\
31.36	34.9127344491271\\
31.4	37.5974255171268\\
31.415	36.7082301950071\\
31.42	36.7278729098974\\
31.43	37.0007900468358\\
31.45	35.4280991851899\\
31.485	31.9308524884457\\
31.49	32.1126595815391\\
31.495	32.0701229995419\\
31.51	30.6951956002669\\
31.56	35.2523576782869\\
31.585	35.9965314613189\\
31.59	35.9580079473604\\
31.61	34.7673239490356\\
31.615	34.9003251815339\\
31.625	34.6964533243032\\
31.665	31.2694544025167\\
31.675	31.954148244491\\
31.685	31.5498464217\\
31.69	30.883194254656\\
31.725	32.3581514603035\\
31.73	32.3252299587038\\
31.745	33.2842638706088\\
31.755	32.9676188898905\\
31.77	33.8713306462489\\
31.785	32.1866178303446\\
31.79	31.7665776691817\\
31.795	32.5267780531494\\
31.805	32.2297671152456\\
31.845	26.7181205872355\\
31.85	26.7439726014603\\
31.86	27.8430521153298\\
31.875	29.1671047342067\\
31.88	29.1421751290727\\
31.9	31.4537040995192\\
31.905	31.1819386313358\\
31.925	33.2826100117977\\
31.935	32.6574039344037\\
31.95	33.7717540337296\\
31.965	32.7882670340497\\
31.975	32.9655061591834\\
32.01	30.5581191194545\\
32.03	27.9518600168848\\
32.045	29.3886823764842\\
32.055	29.3064278911113\\
32.1	35.2925971522063\\
32.11	34.9164018074118\\
32.13	35.6836754551342\\
32.155	34.5426060286963\\
32.2	31.3323070114265\\
32.205	31.2696206449027\\
32.245	34.7796997176575\\
32.25	34.5665413306711\\
32.26	35.5471136716938\\
32.27	36.7221270609308\\
32.285	36.3187858683567\\
32.295	36.671382361873\\
32.31	36.4523472364855\\
32.315	36.5139611187046\\
32.325	35.9661620314119\\
32.38	30.451189116101\\
32.445	36.0189967105904\\
32.45	35.7303121760669\\
32.465	36.1600169730769\\
32.475	35.7593077812436\\
32.485	36.0164693995955\\
32.49	35.9550199253873\\
32.51	33.7863672249297\\
32.515	33.9823835090189\\
32.54	32.0261629420382\\
32.555	30.4863554279243\\
32.575	31.7921607987486\\
32.59	30.706163227096\\
32.595	30.7759469138897\\
32.61	32.1456210295436\\
32.615	31.7864714357653\\
32.62	31.8141438162882\\
32.63	32.4121872073355\\
32.645	31.5408647072133\\
32.655	32.3198251163683\\
32.665	31.4000732943733\\
32.675	30.3459957451747\\
32.68	30.6905834845153\\
32.7	28.1530083571046\\
32.71	28.2126848587749\\
32.72	27.278312962886\\
32.795	32.9550058873853\\
32.81	32.3864853844509\\
32.82	32.6709441227208\\
32.83	31.9713723957507\\
32.885	25.6920366210499\\
32.91	28.4418456901634\\
32.97	35.7622193946341\\
32.975	36.1595359423864\\
32.99	35.92916414428\\
32.995	35.9554297611253\\
33	35.8564703359976\\
33.015	34.5541137476869\\
33.02	34.574639077205\\
33.035	32.595403871828\\
33.065	30.5078236468559\\
33.07	30.5744967968394\\
33.135	36.0400334494072\\
33.16	35.7346209648834\\
33.215	32.2826653942922\\
33.245	31.1714370196874\\
33.285	35.3522723664695\\
33.305	36.1931704222607\\
33.32	35.3101073973275\\
33.325	35.5495697161054\\
33.335	35.2546745809038\\
33.395	28.4278155365585\\
33.41	29.8119054415105\\
33.42	29.6328733994449\\
33.43	30.6200331859868\\
33.44	30.5595191155041\\
33.455	32.1314187694371\\
33.465	31.5666384564794\\
33.48	32.3754940945286\\
33.52	30.9790092442853\\
33.525	31.0246687914489\\
33.545	28.7558416527166\\
33.55	28.8353802820708\\
33.565	28.2881915480695\\
33.58	29.1767916171649\\
33.595	30.4811466834878\\
33.605	31.4818340567769\\
33.615	31.3814089315316\\
33.625	32.1096080520774\\
33.64	32.0511803991202\\
33.645	32.1742996769754\\
33.65	32.0774943669762\\
33.665	30.9831473498909\\
33.67	31.1648295684441\\
33.68	30.4447195590254\\
33.71	28.9050326597864\\
33.725	29.482073610163\\
33.73	29.3175030506714\\
33.795	35.3426191713054\\
33.805	35.3931896070066\\
33.815	35.744297349517\\
33.84	34.5626643324686\\
33.88	29.799230779376\\
33.885	29.8757725761302\\
33.9	33.7514171221321\\
33.905	33.7220972047219\\
33.91	32.9041611510155\\
33.935	36.0641791021415\\
33.945	35.4311616618932\\
33.955	36.5997271948237\\
33.96	36.3059816362171\\
33.97	36.7060839676103\\
33.98	35.9651217926253\\
33.985	36.4242445502706\\
33.995	35.6651381902734\\
34	35.7395938286358\\
34.01	34.0502590053903\\
34.015	34.8856981387426\\
34.035	34.0683542795179\\
34.045	32.7625632672331\\
34.05	33.7444898901521\\
34.055	32.8508924133719\\
34.065	34.0960341175853\\
34.075	33.3011381878995\\
34.085	34.5411731067834\\
34.09	34.4734572871517\\
34.095	35.5189969601771\\
34.1	35.489862819168\\
34.105	35.1453468535489\\
34.115	36.0956723549265\\
34.12	35.5446299914991\\
34.125	35.628644881762\\
34.13	36.1616736821726\\
34.14	35.0047310757337\\
34.145	35.0720388560966\\
34.15	34.9680465331331\\
34.155	34.1693361248741\\
34.16	34.3753139498604\\
34.17	33.0256497396492\\
34.175	31.9843260247952\\
34.18	32.2906585884254\\
34.185	31.0156873637039\\
34.195	31.656240280242\\
34.21	29.8222131979063\\
34.225	32.2024007118487\\
34.235	31.4968461894964\\
34.24	31.5835377636735\\
34.245	32.3932600700657\\
34.25	32.1533474214385\\
34.26	33.5518138115663\\
34.265	32.7772151505683\\
34.27	33.1904159089458\\
34.275	33.0527826074233\\
34.28	33.0944779165496\\
34.285	32.7118394839313\\
34.29	33.9452342839478\\
34.3	32.6597158431175\\
34.305	32.8855569801575\\
34.315	32.4766276720221\\
34.32	39.7366313053642\\
34.325	39.2671315432125\\
34.37	42.4094682880426\\
34.4	44.0294353891331\\
34.41	43.7529206597084\\
34.415	43.8885496262558\\
34.43	44.6300861650092\\
34.48	39.4065521694649\\
34.485	39.486586895055\\
34.495	37.3636992186421\\
34.5	37.5453168545939\\
34.505	37.4252972890711\\
34.555	42.1496933458499\\
34.56	42.099504983033\\
34.57	43.3133778683852\\
34.58	42.6774274550231\\
34.585	42.8969677086488\\
34.595	42.5567435897619\\
34.6	42.7465915960814\\
34.61	41.4339596224544\\
34.615	40.6133557002717\\
34.62	40.7941482745193\\
34.65	36.1635877067771\\
34.655	36.5435722371912\\
34.665	35.3092699399119\\
34.69	39.9823149585717\\
34.695	39.8720142272943\\
34.72	43.0052145364683\\
34.73	42.6747744498567\\
34.74	43.4670889531829\\
34.765	41.7416640751542\\
34.77	41.9060276734554\\
34.79	39.5997564987214\\
34.8	38.672116237099\\
34.805	39.0966507776819\\
34.815	37.972520422322\\
34.84	41.4068503823619\\
34.845	41.262029611737\\
34.875	44.0048174571609\\
34.89	45.0630248076861\\
34.9	44.7537062171493\\
34.905	44.7775374729114\\
34.91	44.4301354829384\\
34.92	45.0367578247741\\
34.945	43.3762763840619\\
34.95	43.5737950876737\\
34.975	41.5758654355545\\
34.98	41.729941556011\\
34.985	41.6245092656303\\
34.995	40.9456842576695\\
35.045	44.5192742757123\\
35.05	44.5667814629435\\
35.055	44.4176083080074\\
35.075	45.2995466018695\\
35.09	44.7963717244815\\
35.095	44.9950525077092\\
35.11	44.6797617584103\\
35.12	43.8927731322095\\
35.125	43.9402663418108\\
35.135	43.8137643955931\\
35.15	42.7090214287388\\
35.155	42.7496256213486\\
35.18	41.5952000443572\\
35.195	42.0096484287476\\
35.2	41.9780009267393\\
35.205	42.0181140040306\\
35.21	41.6932461251557\\
35.235	43.0035404005745\\
35.24	42.7929260897556\\
35.26	43.9045851723274\\
35.275	43.3696227370923\\
35.29	43.8282536438721\\
35.3	43.3904930169341\\
35.35	38.9712718104378\\
35.355	38.6547275940246\\
35.36	38.6917016078234\\
35.37	37.6470896473529\\
35.42	41.5093700879457\\
35.425	41.4637110754443\\
35.45	42.7972788013762\\
35.465	42.2264795044536\\
35.47	42.246194132192\\
35.475	42.0358120528779\\
35.48	42.0878023643034\\
35.495	40.9090641073499\\
35.525	38.3902393879486\\
35.53	38.5095316895997\\
35.535	38.0715826190758\\
35.54	38.2418359599325\\
35.55	37.9410722612745\\
35.555	37.9745482548248\\
35.56	38.3833892692416\\
35.565	38.340465622522\\
35.615	43.2638639328433\\
35.62	43.3614084796277\\
35.625	43.1701322811736\\
35.635	43.2769491855803\\
35.65	43.6679462040175\\
35.71	39.3651084599877\\
35.715	39.400742074091\\
35.725	38.8600598602132\\
35.73	38.9634752505944\\
35.785	44.5947336094232\\
35.795	44.6411506914243\\
35.815	45.4658905697821\\
35.825	45.1339263874703\\
35.84	44.6571585985247\\
35.85	44.5918952462153\\
35.905	41.3473097403897\\
35.915	41.486841726824\\
35.92	41.6010929376803\\
35.925	41.5765634819159\\
35.94	41.905621945719\\
35.99	45.053216383998\\
36	45.0770557357411\\
36.005	45.1407674794203\\
36.01	45.0503696560856\\
36.02	45.4508916847608\\
36.025	45.3901831185766\\
36.03	45.4385175661452\\
36.04	45.0281794663808\\
36.055	44.5037531655877\\
36.06	44.5577193937668\\
36.075	43.7853883950734\\
36.095	42.4690228885848\\
36.1	42.5753154550958\\
36.125	41.1575884516644\\
36.13	41.4619024198198\\
36.14	41.3409336932302\\
36.145	41.4510296730725\\
36.155	41.2848331976048\\
36.16	41.670589454272\\
36.165	41.3605532172084\\
36.17	41.4179849492809\\
36.175	41.8455967788685\\
36.18	41.574081388893\\
36.19	42.0837820939277\\
36.195	41.9592884972596\\
36.205	42.4484236404368\\
36.21	42.2855410770898\\
36.22	42.623119005782\\
36.23	42.9359079248371\\
36.235	42.781135947492\\
36.245	42.9604004343623\\
36.25	42.8042262321314\\
36.26	42.8858498278245\\
36.265	42.5521243233758\\
36.27	42.7735834715625\\
36.28	42.1721170105756\\
36.285	42.3716437326958\\
36.31	40.8849754247793\\
36.315	40.9300185533454\\
36.335	38.8908601363442\\
36.36	37.5986831266798\\
36.365	37.2446815223719\\
36.425	41.4243531637792\\
36.43	41.2089368572841\\
36.44	42.0025769903768\\
36.445	41.5860891652255\\
36.45	42.2596658800098\\
36.455	42.2017440128837\\
36.46	41.8105368079428\\
36.465	42.2418099640519\\
36.475	41.7096792175903\\
36.48	41.8627243002189\\
36.535	37.0930478597193\\
36.55	36.2755853190218\\
36.57	37.0362744872438\\
36.62	42.2499898252061\\
36.665	44.2313447373512\\
36.675	44.06543128574\\
36.68	44.2379211682573\\
36.7	43.6241251126337\\
36.705	43.6735200715085\\
36.725	42.3826390632784\\
36.73	42.4070646644733\\
36.74	41.410685416954\\
36.745	41.4341948176718\\
36.755	40.4641349538709\\
36.76	40.5216580590792\\
36.765	39.8794017319577\\
36.775	40.065753608572\\
36.78	39.3115300674078\\
36.8	40.5226054484118\\
36.805	40.4595470481889\\
36.87	48.082699095183\\
36.875	47.9955883568129\\
36.88	45.4793900647197\\
36.89	46.2008626573246\\
36.895	45.8134084686758\\
36.905	46.8645243540347\\
36.91	46.5345018597277\\
36.92	46.7481280315881\\
36.925	46.0296356196893\\
36.94	47.2430565056833\\
36.955	46.6946255997013\\
36.96	46.7660716545767\\
36.975	47.9444776047531\\
36.99	47.4943888792058\\
37.01	48.8398359117718\\
37.02	48.5765132270189\\
37.04	49.6552331743783\\
37.055	49.2568703112009\\
37.07	49.9605145113114\\
37.085	49.4243416962412\\
37.1	50.0196193624118\\
37.115	49.4335791503464\\
37.13	49.978505271991\\
37.135	49.861350842027\\
37.15	49.7234372297396\\
37.16	50.0558703416602\\
37.18	49.4540106221388\\
37.19	49.8669658637473\\
37.205	48.9551774502693\\
37.22	49.4064179027122\\
37.235	48.174936547871\\
37.25	48.3457603725858\\
37.26	47.9341519287963\\
37.265	47.6596708451074\\
37.27	47.6848315198479\\
37.28	47.5705746960764\\
37.285	58.0916231031675\\
37.29	57.1320319240667\\
37.295	57.1701231528623\\
37.34	58.9397489891551\\
37.35	59.2391793127331\\
37.355	59.1887151741052\\
37.365	59.5829724380112\\
37.375	59.4047806912428\\
37.39	59.756856554538\\
37.395	59.6660422325766\\
37.41	60.0481578224621\\
37.415	59.9670086167786\\
37.425	60.1885424004051\\
37.43	60.1666075263511\\
37.44	59.9082834163337\\
37.445	59.9808687009137\\
37.45	59.9434876520765\\
37.46	59.5863005134805\\
37.47	59.7120043039471\\
37.48	59.3951725021184\\
37.49	59.4736146992839\\
37.525	58.3076559808224\\
37.535	58.1982670697396\\
37.55	57.5527152873016\\
37.555	57.6135224415245\\
37.57	57.1134877200721\\
37.575	57.1356276258518\\
37.59	56.5412993183761\\
37.61	55.8494640816796\\
37.62	56.0192658973147\\
37.625	55.6428173274763\\
37.64	56.350578753353\\
37.645	56.1210861184776\\
37.66	56.7614655058226\\
37.665	56.546536198019\\
37.67	56.6244766067668\\
37.675	56.4870763138319\\
37.68	56.9594783708799\\
37.685	56.9268433675713\\
37.69	56.9747361202733\\
37.695	56.9506083558667\\
37.71	58.2573374741258\\
37.715	58.124500870541\\
37.73	59.0640063818479\\
37.735	58.9783521893543\\
37.75	59.5266575333507\\
37.76	59.2975485103291\\
37.78	59.9779315923763\\
37.785	59.8775765991148\\
37.8	60.5683332062391\\
37.81	60.4330622768469\\
37.82	60.8559651218491\\
37.835	60.4499425108761\\
37.845	60.716802707965\\
37.855	60.3951328912002\\
37.86	60.4367276918498\\
37.87	60.7525993730382\\
37.88	60.4234383084947\\
37.895	60.733852714203\\
37.905	60.1313023787517\\
37.915	60.1588210325871\\
37.92	60.4371079102732\\
37.925	60.3704130182338\\
37.93	60.4009023954936\\
37.94	61.2919881051425\\
37.95	61.0702665057162\\
37.955	61.2291782968414\\
37.965	60.9160811514556\\
37.975	61.2662360836956\\
37.985	60.5956187278771\\
37.995	60.9385674874038\\
38	60.8872721619226\\
38.015	61.3860745483454\\
38.02	61.1803950903124\\
38.03	61.7428693226255\\
38.05	61.4000935477933\\
38.06	60.8842839095602\\
38.065	61.2287704350445\\
38.08	60.8535776475041\\
38.09	61.1821621221858\\
38.095	61.0854556622829\\
38.105	61.4780893263808\\
38.115	61.0764055699374\\
38.125	61.2106668346044\\
38.135	60.5959667758661\\
38.14	60.6868301008619\\
38.15	60.185055466441\\
38.165	60.5422608855016\\
38.17	60.3353339757974\\
38.175	60.3548460786746\\
38.18	60.6475464618908\\
38.21	59.5748673143728\\
38.215	59.7024936241251\\
38.22	59.6566712204546\\
38.23	59.1280000222342\\
38.24	59.2952472589312\\
38.25	59.3238357537628\\
38.255	59.2934752591888\\
38.27	58.781772637474\\
38.275	58.8229776464415\\
38.3	57.8888211872402\\
38.315	58.1341783500189\\
38.325	57.6270358827018\\
38.335	57.8261555492573\\
38.36	56.7052510927116\\
38.37	57.2406003983079\\
38.38	56.8863589128618\\
38.4	57.4365785043775\\
38.42	56.7574817317159\\
38.43	57.075087738144\\
38.44	56.695460714966\\
38.445	56.720351997067\\
38.465	57.8471007249366\\
38.475	57.7543838845567\\
38.49	58.2394551569261\\
38.5	57.788354641061\\
38.535	58.9093868828551\\
38.55	59.5915241255427\\
38.56	59.4356176017678\\
38.575	59.8010157194947\\
38.58	59.5829203795098\\
38.595	60.110080999119\\
38.63	61.1010910399073\\
38.64	60.8018616486375\\
38.675	61.5412018439892\\
38.685	61.7785275799215\\
38.7	61.597312681653\\
38.71	61.8584711084184\\
38.72	61.7141920184396\\
38.735	62.0143148685997\\
38.75	61.9010336048331\\
38.765	61.9698908445078\\
38.78	61.7363929544847\\
38.79	61.9094029543851\\
38.8	61.7611930093383\\
38.805	61.6464583811803\\
38.815	61.7173022026444\\
38.825	61.5088091614076\\
38.855	61.1144740961122\\
38.87	61.0279747655956\\
38.9	60.2660981359138\\
38.91	60.0193147083762\\
38.92	60.1165097359104\\
38.94	59.592487183818\\
38.965	58.9075038019748\\
38.97	59.0505675117145\\
38.985	58.5783013976229\\
38.995	58.7901061865859\\
39	58.7520491818132\\
39.01	58.2605666799563\\
39.025	58.4938575648139\\
39.035	58.1973902135964\\
39.05	58.6487704037964\\
39.06	58.5720709880314\\
39.07	58.8655552021788\\
39.08	59.14639441743\\
39.085	59.0818742662519\\
39.12	59.9501573074877\\
39.16	61.1771882952869\\
39.205	62.1538458951324\\
39.225	62.4023368956089\\
39.23	62.4593716530021\\
39.235	62.4179310527566\\
39.25	62.6887921935221\\
39.26	62.6277020231285\\
39.275	62.7804647173452\\
39.29	62.5526406584857\\
39.295	62.6529322104821\\
39.31	62.459153279457\\
39.32	62.5516400190483\\
39.335	62.1138436200345\\
39.35	61.8179946552407\\
39.355	61.6110756857001\\
39.365	61.6870052480357\\
39.395	60.8102700349156\\
39.43	59.8679458442009\\
39.44	59.6018820612546\\
39.455	58.9121884591066\\
39.46	58.973622906508\\
39.47	58.8696618246598\\
39.48	58.9282060686791\\
39.485	59.0979001222456\\
39.49	59.0474259863516\\
39.495	59.098896189502\\
39.5	58.9496519002673\\
39.53	59.8846180744904\\
39.565	60.9523213002571\\
39.605	62.5859915300569\\
39.61	62.5389538744797\\
39.63	63.0474367364981\\
39.65	63.6145971946274\\
39.66	63.4775038719564\\
39.665	63.3866179723215\\
39.675	63.3557976121116\\
39.69	63.6232929173962\\
39.715	63.0497936238855\\
39.725	62.7363367380879\\
39.735	62.7150845099629\\
39.755	62.2771711048469\\
39.79	60.8124440311422\\
39.81	59.8058936111117\\
39.825	59.2187430287784\\
39.835	59.3119857295136\\
39.84	59.5901588543344\\
39.845	59.5557757445578\\
39.85	59.6074472990752\\
39.865	59.0000474866639\\
39.875	59.1259580902518\\
39.905	60.9264165667708\\
39.91	60.8746124211472\\
39.915	61.0322675893146\\
39.92	60.921567045394\\
39.955	62.9337562372954\\
39.965	62.8259054893614\\
39.985	63.5146073716102\\
40	63.9259232694618\\
40.015	63.665096588188\\
40.04	63.978555131649\\
40.065	62.988722595808\\
40.08	62.9510723160681\\
40.09	62.6393036905112\\
40.11	61.1194270516213\\
40.115	61.1993468950486\\
40.12	61.085488956725\\
40.125	61.2412914565201\\
40.135	61.1607769430044\\
40.16	59.9611146838212\\
40.19	61.7074131466178\\
40.205	61.5618372711765\\
40.24	63.3411069020798\\
40.245	63.2568364333338\\
40.27	64.1880209671983\\
40.295	63.8111552404757\\
40.31	64.1940799888732\\
40.32	63.8962860133543\\
40.34	62.8724015489886\\
40.345	63.0672593111639\\
40.365	62.3067654026263\\
40.385	60.9358541692113\\
40.39	60.9575481110219\\
40.4	61.2998478063624\\
40.42	60.7118568778013\\
40.43	60.9055731311901\\
40.49	64.4718640884314\\
40.5	64.5495835614393\\
40.505	64.450128731303\\
40.515	64.6374637710434\\
40.53	65.1655473286705\\
40.545	64.3540238539142\\
40.555	63.9115695803311\\
40.565	63.9462153102012\\
40.58	63.3998012069533\\
40.605	61.3275427089739\\
40.61	61.448896076074\\
40.635	60.6903664475022\\
40.645	61.0571251133013\\
40.7	64.6965434520936\\
40.705	64.8453246340636\\
40.72	64.5695696010351\\
40.74	65.3370816213439\\
40.75	64.8915312968461\\
40.805	61.5797420763667\\
40.82	61.8294111074781\\
40.835	61.708405018709\\
40.845	62.0741343639904\\
40.875	64.3858420122826\\
40.89	64.839687620863\\
40.905	65.7621057620528\\
40.915	65.4701115071744\\
40.935	64.8335360453033\\
40.95	64.3124972636733\\
40.985	62.1682912097084\\
41	61.7456637294622\\
41.01	62.2536925254154\\
41.055	65.2978363287107\\
41.07	65.9001364475526\\
41.11	64.457950250705\\
41.15	62.0948219195594\\
41.16	62.2236448907635\\
41.22	65.9481795649727\\
41.23	65.8483972722307\\
41.29	62.2096136177829\\
41.305	62.9889946566794\\
41.355	66.2871504357202\\
41.375	65.9188267453728\\
41.42	62.7724399552214\\
41.43	63.1172572424291\\
41.48	66.3718748079269\\
41.49	66.1751198280866\\
41.52	63.9313530689406\\
41.54	62.2759659663694\\
41.55	62.8157115137116\\
41.6	66.6124142208931\\
41.615	65.9158239872545\\
41.655	62.8641961799681\\
41.665	63.5810030838198\\
41.71	66.9934299287296\\
41.725	66.4483227224487\\
41.755	63.6713779700032\\
41.77	64.1494458271747\\
41.79	66.2528377625081\\
41.805	67.2153046120968\\
41.815	66.6731600114597\\
41.86	62.5787155286994\\
41.87	63.5331897743233\\
41.895	66.6438073955529\\
41.905	66.5661675829331\\
41.915	66.6749579484956\\
41.92	66.6426457263049\\
41.935	65.000595124248\\
41.95	62.8012179997814\\
41.955	62.8430402368986\\
42.005	67.3417228855411\\
42.01	67.3112089609595\\
42.025	65.3526876208883\\
42.04	63.3040372337103\\
42.055	65.0972641693948\\
42.085	67.1892800494359\\
42.095	67.3916627459335\\
42.11	65.7576474035302\\
42.125	63.2168449660576\\
42.135	63.9311761497336\\
42.16	67.4386575467301\\
42.175	66.7711960992293\\
42.19	66.1498238059801\\
42.21	63.8857646916423\\
42.215	63.9298473088976\\
42.235	66.5598499639383\\
42.25	67.7541719665723\\
42.265	65.7791811635161\\
42.28	63.9929860920436\\
42.285	64.0567520106981\\
42.305	66.5154171352193\\
42.315	67.2157254139201\\
42.325	67.1361328699772\\
42.345	66.5945389810884\\
42.365	63.7832160616992\\
42.375	64.3966599754735\\
42.405	68.3347416363589\\
42.42	65.9651255411842\\
42.435	63.0904282435379\\
42.445	64.6108957350846\\
42.47	68.6896785204078\\
42.485	66.739800806885\\
42.505	63.506630733706\\
42.525	67.1689502978634\\
42.535	68.178597521013\\
42.545	67.605683095079\\
42.575	63.7899789965544\\
42.595	67.2172471977964\\
42.605	68.1101822532297\\
42.615	67.4714376460696\\
42.64	63.9602588948436\\
42.645	63.9887921369966\\
42.675	68.5634706376424\\
42.69	66.7872371421851\\
42.71	63.4405288467982\\
42.72	64.8125601099833\\
42.745	68.915159064446\\
42.76	66.7582530510985\\
42.775	63.4494629840194\\
42.785	64.5279622892462\\
42.81	68.1942779297302\\
42.815	68.136014888259\\
42.84	64.6507127743047\\
42.87	68.2023280342186\\
42.885	66.1398422849788\\
42.9	62.7136966334545\\
42.92	64.474333189977\\
42.93	65.2997714121218\\
42.945	63.0499131913637\\
42.95	63.1583321487542\\
42.965	64.7772349791025\\
42.98	63.1788259674935\\
43	65.2668006967351\\
43.01	64.8056082858808\\
43.035	66.4838273677655\\
43.045	66.1649601877143\\
43.055	66.6595161777553\\
43.07	67.568733809468\\
43.08	67.3745238229216\\
43.09	67.6792934734495\\
43.11	68.429981178022\\
43.12	68.4474893173083\\
43.15	69.1759511796424\\
43.16	69.0913062493965\\
43.18	69.3628654144295\\
43.205	68.6422399375699\\
43.335	65.1745466942448\\
43.35	65.5997851645442\\
43.47	70.0018285847993\\
43.485	70.0304956445962\\
43.505	69.8907746246433\\
43.535	69.1163327926861\\
43.625	66.2412129201936\\
43.64	66.4911572625843\\
43.745	70.6991648037852\\
43.775	70.8799379137156\\
43.795	70.5894652096888\\
43.825	69.2711279645016\\
43.87	67.293648564116\\
43.9	67.9371327856239\\
43.945	70.2814936316636\\
43.985	71.6507129444005\\
44.015	71.9416477046977\\
44.035	71.7222477600441\\
44.06	70.6366695002596\\
44.11	67.9387668933462\\
44.125	68.2048083167344\\
44.165	69.2391375958861\\
44.185	70.3377226731681\\
44.23	73.1403254050997\\
44.245	72.9925935193852\\
44.29	71.9187287600664\\
44.31	71.585673605874\\
44.36	68.7121399781546\\
44.365	68.7407745831132\\
44.375	68.5367718640091\\
44.38	68.776997024756\\
44.385	68.7121576923631\\
44.42	70.0324369610975\\
44.49	73.5661880125971\\
44.5	73.8292196952067\\
44.51	73.714033376097\\
44.515	73.7360945430541\\
44.525	73.4804289934711\\
44.565	72.3510018185331\\
44.58	72.516829008091\\
44.59	68.7756865861404\\
44.61	72.9150926130546\\
44.62	71.2171628136804\\
44.63	68.3633299450432\\
44.65	73.5796615541264\\
44.67	70.5719235592151\\
44.69	73.6838885459656\\
44.705	70.0346106446199\\
44.71	70.0928937285214\\
44.725	72.9939976772031\\
44.73	72.9595920071456\\
44.75	69.1096190456388\\
44.77	72.9436564266859\\
44.775	72.7435967872287\\
44.79	69.5598326125761\\
44.81	72.8859151377211\\
44.815	72.8206762724084\\
44.835	69.1931412025352\\
44.86	72.9869978397877\\
44.88	69.0584249554516\\
44.895	71.4263767505478\\
44.905	72.4356186262236\\
44.915	71.7348550094015\\
44.935	68.8675328193888\\
44.955	72.8400687329096\\
44.965	72.1809280369163\\
44.985	68.9993537925545\\
45.01	72.0900445850349\\
45.03	69.2549588306417\\
45.04	68.5316491713365\\
45.065	72.5294281238429\\
45.07	72.4769760525415\\
45.09	68.7133064886891\\
45.095	67.9961771824058\\
45.105	68.7465795419062\\
45.13	71.7854230616838\\
45.145	70.2837476058906\\
45.16	68.6314969698619\\
45.175	70.4097896712183\\
45.19	71.7625743360937\\
45.195	71.7185053313464\\
45.215	69.089118170772\\
45.225	67.757259598915\\
45.23	67.880390714949\\
45.26	71.5401497537407\\
45.265	71.5091696548048\\
45.28	70.3223026153844\\
45.3	67.8347310020278\\
45.31	68.5104744073902\\
45.335	71.3257105047899\\
45.34	71.2975388007118\\
45.355	70.3114255926935\\
45.38	67.3645296775417\\
45.39	67.8450916717773\\
45.425	71.150279520189\\
45.44	70.2356491900057\\
45.475	66.7485070968069\\
45.52	70.8351906251691\\
45.53	70.549660824532\\
45.575	66.355450674963\\
45.59	67.5634061028482\\
45.625	70.3896789175864\\
45.635	70.3018107250568\\
45.66	68.498972865483\\
45.69	66.2013646372007\\
45.705	67.0805327000408\\
45.75	69.8643676936688\\
45.765	69.700871403479\\
45.79	68.1439206809945\\
45.825	65.8529047632178\\
45.84	66.4724270079319\\
45.9	69.626361837883\\
45.915	69.3747473341417\\
45.945	67.178993044645\\
45.98	64.6349079996755\\
45.99	64.7937419124345\\
46.06	69.1322291625795\\
46.07	69.1095545082094\\
46.105	67.6635797295506\\
46.16	64.3313990214188\\
46.165	64.3632788616597\\
46.17	64.2662506992541\\
46.205	65.7345443568599\\
46.245	67.7863518863167\\
46.28	68.3613250157364\\
46.3	68.1981369112807\\
46.36	65.3281531522967\\
46.4	63.3167361057961\\
46.405	63.3503307605299\\
46.41	63.2357195561595\\
46.415	63.4316109350647\\
46.42	63.3624520439398\\
46.48	66.1683393848258\\
46.52	67.2718537157954\\
46.525	67.1842870823736\\
46.545	67.5754544888579\\
46.55	67.5040096546635\\
46.555	67.6425470563487\\
46.56	67.5301202264304\\
46.57	67.6061509572301\\
46.585	67.269633849959\\
46.615	66.4742158559007\\
46.67	63.5231761211341\\
46.675	63.5994607462543\\
46.68	63.0421786612061\\
46.685	63.1770210229136\\
46.695	62.5316188590134\\
46.7	62.7800013274254\\
46.705	62.4265270851528\\
46.71	62.566343090903\\
46.72	62.4273982423053\\
46.725	62.7462794576557\\
46.73	62.501683385978\\
46.75	63.2985330322667\\
46.755	63.2785743887433\\
46.8	65.0796642088466\\
46.805	65.0445186722108\\
46.81	65.368705805612\\
46.815	65.3470226674167\\
46.84	65.7773192529198\\
46.845	65.7488090534789\\
46.85	66.0245286497938\\
46.855	65.9324727375132\\
46.865	66.120971676104\\
46.87	65.9932905789535\\
46.875	66.1267815365171\\
46.88	66.054728475572\\
46.89	66.2619047824811\\
46.895	66.0994482956536\\
46.915	66.3416269954311\\
46.92	66.2494535994369\\
46.94	66.3847285221836\\
46.945	66.2560603393406\\
46.96	66.1839688433845\\
46.965	66.2342512174292\\
46.985	65.9078126370876\\
46.995	65.8063295952709\\
47	65.5280870551993\\
47.005	65.5634408319951\\
47.015	65.2424629372331\\
47.08	63.0497927289268\\
47.085	63.0986107534572\\
47.12	62.0846181688555\\
47.125	62.1834020224244\\
47.135	61.7632933815\\
47.14	61.9395805309302\\
47.16	61.6095128951659\\
47.17	61.8023709624213\\
47.175	61.7300930230149\\
47.18	61.8500393103736\\
47.19	61.7523492747895\\
47.195	62.0352068422621\\
47.205	61.8882024960542\\
47.21	62.1039383427205\\
47.22	62.149657916478\\
47.225	62.3947223464917\\
47.235	62.2567593359218\\
47.24	62.6248479490405\\
47.245	62.5529673798911\\
47.25	62.5949827415752\\
47.255	62.830717786709\\
47.26	62.7135658716974\\
47.27	63.0612994542892\\
47.275	63.0413611746142\\
47.285	63.2034774288228\\
47.3	63.579885656707\\
47.305	63.4075873467442\\
47.315	63.8019416001151\\
47.33	63.9255632646478\\
47.37	64.6110534384053\\
47.375	64.5218859190174\\
47.385	64.7566350171336\\
47.39	64.7320404935993\\
47.4	64.8591688785326\\
47.405	64.8169179399954\\
47.415	64.9821911444395\\
47.425	64.9408320414433\\
47.43	64.9915180690829\\
47.435	64.9484416056184\\
47.44	65.0306987326958\\
47.45	64.9095955178273\\
47.46	65.0324351682121\\
47.47	64.9574063481613\\
47.48	64.8982620264973\\
47.49	64.9523123756721\\
47.5	64.7757843113138\\
47.51	64.8452489273617\\
47.525	64.695207684709\\
47.53	64.7283182655255\\
47.545	64.5811051964144\\
47.55	64.6410177949173\\
47.555	64.5673806468044\\
47.56	64.5933767829881\\
47.575	64.4428315078584\\
47.58	64.5195843931291\\
47.59	64.3131474115705\\
47.6	64.4049394018119\\
47.605	64.2728438200108\\
47.625	64.128532890259\\
47.63	64.1555186979158\\
47.64	63.8630984936963\\
47.655	63.7919502807148\\
47.665	63.5393866611546\\
47.67	63.5933840499049\\
47.715	62.5680069023059\\
47.72	62.6392036661994\\
47.76	61.641571422026\\
47.785	61.0336493720955\\
47.805	60.6815154816513\\
47.81	60.8506270009338\\
47.82	60.4575063613145\\
47.825	60.5836935784908\\
47.835	60.3150032940064\\
47.84	60.4602520983551\\
47.85	60.1115524979162\\
47.86	60.3363674531415\\
47.865	60.0512792145765\\
47.875	60.2981177321523\\
47.88	60.1106225467595\\
47.885	60.2353476176652\\
47.89	60.1242718003501\\
47.895	60.1800665851496\\
47.9	60.1074568696372\\
47.905	60.299446361033\\
47.91	60.2164965600401\\
47.915	60.2499111568002\\
47.92	60.183880917117\\
47.925	60.3558436414947\\
47.93	60.2956333942861\\
47.935	60.3493127860912\\
47.94	60.262104039352\\
47.945	60.4367507223473\\
47.955	60.2937429789084\\
47.96	60.5614805296938\\
47.965	60.433983805788\\
47.98	60.611371747007\\
47.985	60.5063076751087\\
48	60.7346285387861\\
48.005	60.6310589498299\\
48.01	60.8315493961802\\
48.015	60.7732419805397\\
48.025	60.9198289249795\\
48.03	60.8545300833545\\
48.035	60.9775864496765\\
48.04	60.9091327619118\\
48.05	61.041742804576\\
48.055	60.9848840973162\\
48.065	61.2350180133321\\
48.07	60.8877925221627\\
48.08	61.1971093349233\\
48.085	61.0030235692637\\
48.09	61.1894156991727\\
48.095	61.1617818591358\\
48.1	61.1870077587664\\
48.105	61.167252707504\\
48.11	61.2773790869672\\
48.12	61.1140272165011\\
48.13	61.4134996370132\\
48.135	61.22683498215\\
48.14	61.3701736461582\\
48.145	61.1844574199208\\
48.155	61.4767435361372\\
48.16	61.1020814896893\\
48.17	61.4693505121441\\
48.175	61.2598388995753\\
48.185	61.6216970722317\\
48.19	61.3479134363148\\
48.2	61.6738472289096\\
48.205	61.4731475106244\\
48.21	61.7104249057897\\
48.215	61.5962287386227\\
48.23	61.8351919213335\\
48.235	61.5513276103624\\
48.245	62.0017767020205\\
48.25	61.7226509377295\\
48.26	62.0371259658788\\
48.265	62.0176439217211\\
48.27	62.2168837498802\\
48.275	62.1578324488629\\
48.285	62.4379349545865\\
48.295	62.2083898582173\\
48.3	62.666071009105\\
48.305	62.3207728483217\\
48.315	62.7157211796695\\
48.32	62.430458713537\\
48.33	62.8541613943423\\
48.335	62.5116147299734\\
48.345	62.9052371912783\\
48.35	62.5661866562047\\
48.355	62.9583531626029\\
48.365	62.7352342837719\\
48.37	63.0144597118634\\
48.38	62.9074146618665\\
48.385	63.0115398479988\\
48.395	62.9029728745802\\
48.4	63.2486675199109\\
48.405	62.8619927921971\\
48.415	63.3368302475229\\
48.42	62.8415968454234\\
48.43	63.1498108692891\\
48.435	62.9486062922048\\
48.445	63.0878890719187\\
48.45	62.8908761663864\\
48.46	63.1525168750826\\
48.465	62.7740509535595\\
48.47	63.0930136969371\\
48.475	63.0614198803945\\
48.48	62.8221486538955\\
48.485	63.1233689043332\\
48.49	62.832084136994\\
48.5	63.0871979307457\\
48.505	62.7268368138202\\
48.515	63.0665549777426\\
48.525	62.7229758459323\\
48.53	62.9599577398346\\
48.535	62.6254715929709\\
48.545	62.8739335873501\\
48.55	62.4017209692711\\
48.555	62.8719293009634\\
48.56	62.7978483827727\\
48.565	62.3988718839982\\
48.57	62.7569711621828\\
48.58	62.5226545128033\\
48.585	62.7830626094216\\
48.595	62.4034980206133\\
48.6	62.8913429533845\\
48.61	62.3449201490304\\
48.615	62.8583907212053\\
48.62	62.3258823560568\\
48.63	62.7624634742157\\
48.635	62.1206283097902\\
48.645	62.7584810884812\\
48.65	62.1028723261893\\
48.66	62.6638302281337\\
48.665	62.1510872220014\\
48.67	62.5777219380399\\
48.68	62.0948606963619\\
48.685	62.7152454329434\\
48.695	62.0200889546059\\
48.7	62.7473211964303\\
48.71	62.2325602979198\\
48.715	62.5983280234611\\
48.72	62.123893632544\\
48.73	62.5270322581706\\
48.735	61.979976081188\\
48.745	62.4569560006359\\
48.75	62.0487098072387\\
48.755	62.2674822666058\\
48.765	62.0270050134476\\
48.77	62.4263257389465\\
48.78	61.8089106370682\\
48.785	62.2286295789811\\
48.795	61.9545116784938\\
48.8	62.1282756836198\\
48.805	61.7305317379556\\
48.815	62.1562154040473\\
48.82	61.6164806769012\\
48.825	61.953902687774\\
48.835	61.7264790835002\\
48.84	62.145477267266\\
48.85	61.4678677506402\\
48.855	62.0303833557188\\
48.865	61.5438123533431\\
48.87	61.8136084756568\\
48.875	61.2450420386384\\
48.885	61.8117018032277\\
48.89	61.1787705743832\\
48.9	61.5537742045452\\
48.905	61.2114700354756\\
48.91	61.5264839735082\\
48.92	60.8960957625334\\
48.925	61.4514328575578\\
48.935	60.9920877159804\\
48.94	61.0979422752125\\
48.945	60.5488126899736\\
48.95	61.1632543397868\\
48.96	60.3878909077528\\
48.965	61.0292331007601\\
48.975	60.4327826698949\\
48.98	61.2560137882414\\
48.99	60.2620301588628\\
48.995	61.1873156731106\\
49	60.3595502494072\\
49.01	60.7673422585264\\
49.015	60.0111638758814\\
49.02	60.6081331406179\\
49.03	59.8696924053616\\
49.035	60.5272511058498\\
49.045	60.020595785876\\
49.05	60.6472401267647\\
49.055	59.7823090259256\\
49.065	60.5498556586701\\
49.07	59.5973635326802\\
49.08	60.2829722928632\\
49.085	59.2401962204749\\
49.095	60.1751091660455\\
49.1	59.1362774492302\\
49.105	60.0084833917674\\
49.115	59.2700217147613\\
49.12	60.0437044439227\\
49.13	59.2531027464918\\
49.135	60.095686667444\\
49.14	59.1545025788118\\
49.15	59.7694558121304\\
49.155	58.6913498528962\\
49.16	59.6908571267233\\
49.165	59.652207748919\\
49.17	58.4047541004524\\
49.175	59.6297146977062\\
49.185	58.4331811982028\\
49.19	59.6921229961083\\
49.2	58.3509252024517\\
49.205	59.4667170711155\\
49.21	58.5561281764829\\
49.22	59.2160006479336\\
49.225	57.9840453405862\\
49.235	59.0400149210534\\
49.24	58.1178614224995\\
49.245	59.1939570796669\\
49.255	57.8206015525726\\
49.26	59.3859120411654\\
49.27	58.1217074513209\\
49.275	58.9632931046493\\
49.28	57.8285356657444\\
49.29	58.9721450809126\\
49.295	57.7264171765035\\
49.3	58.5313060361865\\
49.31	57.692401106777\\
49.315	59.0119229083108\\
49.325	57.4466561042167\\
49.33	58.5548714733842\\
49.335	57.7066712974651\\
49.345	58.5082656142065\\
49.35	57.1916167250042\\
49.36	57.9171304331037\\
49.365	57.490295589223\\
49.37	58.4142949663093\\
49.38	56.8939703936592\\
49.385	58.1779923912689\\
49.39	57.4212068082083\\
49.4	57.9785904765485\\
49.405	56.8009598018256\\
49.415	57.72425011244\\
49.42	57.1770121543464\\
49.425	57.8258430221898\\
49.435	56.7459973048263\\
49.44	57.8218550208827\\
49.445	56.8608735470984\\
49.455	57.5247844291248\\
49.46	56.2383782186819\\
49.465	57.322671218404\\
49.47	57.2874474295495\\
49.475	56.4815127155833\\
49.48	57.3625004792046\\
49.485	56.5019432905597\\
49.495	57.5126318661861\\
49.5	56.3367262109501\\
49.51	57.1044683308463\\
49.515	55.8229052251901\\
49.52	57.0543153243727\\
49.53	56.0226453716435\\
49.535	57.1342564669634\\
49.54	56.1468235154117\\
49.545	56.2445996860749\\
49.55	57.3693234188839\\
49.555	55.9167154658443\\
49.565	57.1040740251819\\
49.57	55.5954858105456\\
49.575	57.0854372880949\\
49.58	56.9011566057453\\
49.585	55.9522019038121\\
49.59	57.2107383690054\\
49.595	56.1088698059848\\
49.6	56.3001424648333\\
49.605	57.5591866908392\\
49.61	55.9661506933793\\
49.62	57.1993192843656\\
49.625	55.5523502005412\\
49.63	57.2804688466267\\
49.64	56.0679230676085\\
49.645	57.4825731166766\\
49.65	56.0076905210316\\
49.66	57.7893049760161\\
49.665	55.9070286647985\\
49.675	57.3641365784403\\
49.68	55.4527912084825\\
49.685	57.3591649208377\\
49.695	56.2545969270542\\
49.7	57.8105903194417\\
49.705	56.0886875199535\\
49.71	56.3878607019707\\
49.715	57.9776493518402\\
49.72	56.1672899378874\\
49.73	57.5836680666301\\
49.735	55.6784941353561\\
49.74	57.6669334672434\\
49.75	56.4442484628013\\
49.755	58.2989722008676\\
49.76	56.4557868382215\\
49.765	56.5485645592019\\
49.77	58.1117324071836\\
49.775	56.4634924472954\\
49.785	57.7939089808631\\
49.79	56.0520239168366\\
49.795	57.9372940225235\\
49.805	56.5896304191737\\
49.81	58.5408169981099\\
49.815	56.75656913216\\
49.82	56.8248114716006\\
49.825	57.8545748550428\\
49.83	56.0979453191827\\
49.835	57.9416743440636\\
49.84	57.9049815848623\\
49.845	56.0610589524673\\
49.85	57.9509059740978\\
49.86	56.4823433168297\\
49.865	58.3996867682172\\
49.87	56.8803441577916\\
49.88	57.9238589535701\\
49.885	55.888830415575\\
49.89	57.8322229054802\\
49.9	56.4014025616254\\
49.905	58.2623670831517\\
49.915	56.6826134516406\\
49.92	58.2559324930384\\
49.925	56.6336082838003\\
49.935	58.2290291754392\\
49.94	56.2026245908848\\
49.945	58.0326987708352\\
49.955	56.8219307857333\\
49.96	58.6203350604374\\
49.965	57.0452161523035\\
49.975	58.1942723438273\\
49.98	56.3530913322979\\
49.985	58.0870310117125\\
49.995	56.5613490008465\\
50	58.1516799612098\\
50.01	56.9519352845367\\
50.015	58.4806390017628\\
50.02	56.7796225804589\\
50.03	58.0459109409303\\
50.035	56.1163081795921\\
50.04	58.0171256760285\\
50.05	56.8995895428973\\
50.055	58.4627353962831\\
50.06	56.7636637160622\\
50.07	58.12346661176\\
50.075	56.4188387318213\\
50.08	57.99934131958\\
50.085	57.7771903647698\\
50.09	56.4430317669782\\
50.095	58.1961209215516\\
50.1	56.8911652767319\\
50.105	57.0559172199455\\
50.11	58.4417853850344\\
50.115	56.8529695458204\\
50.125	57.8982788961308\\
50.13	56.3884045406569\\
50.135	58.4006217950492\\
50.145	56.8806842487597\\
50.15	58.4591732691948\\
50.155	56.6217360543155\\
50.165	58.0952878798787\\
50.17	56.4380410243679\\
50.175	58.3924008275976\\
50.185	56.6422344428632\\
50.19	58.4062039602562\\
50.195	56.7666813025929\\
50.205	58.5973140034145\\
50.21	56.6182850382117\\
50.215	58.0972959547703\\
50.22	57.8219933512088\\
50.225	56.3220076297128\\
50.23	58.4590581450153\\
50.235	57.2270853435777\\
50.24	57.3674024835529\\
50.245	58.6812080805478\\
50.25	56.272003424731\\
50.26	58.0536723475478\\
50.265	56.3836798987754\\
50.27	58.6647061090292\\
50.28	56.8047741328298\\
50.285	58.6389807447078\\
50.29	56.5631384949674\\
50.3	58.4940290040728\\
50.305	56.8063256194858\\
50.31	58.6561400176995\\
50.32	56.643658945133\\
50.325	58.8306098789339\\
50.33	57.2297788367574\\
50.34	58.9979429387543\\
50.345	56.7405804496863\\
50.35	58.5116116916771\\
50.36	56.748842814629\\
50.365	59.1820717655237\\
50.37	57.886311386432\\
50.375	57.9828102690072\\
50.38	59.2166872327191\\
50.385	56.9107495006121\\
50.395	58.8372316252227\\
50.4	57.1882667938589\\
50.405	59.3380013145208\\
50.415	57.7037314628857\\
50.42	59.2911517926132\\
50.425	57.1582339455328\\
50.435	59.230889159027\\
50.44	57.3858721206972\\
50.445	59.3444866079083\\
50.455	57.4872448710777\\
50.46	59.3267863558447\\
50.465	57.7650704493515\\
50.475	59.3734486553027\\
50.48	57.549962821972\\
50.485	59.1716537916331\\
50.495	57.5023680726233\\
50.5	59.5944585034371\\
50.505	58.1051371630578\\
50.515	59.6208329367916\\
50.52	57.6601775118563\\
50.525	59.0361019375647\\
50.535	57.7809708360923\\
50.54	59.7376652256284\\
50.545	58.5765266627492\\
50.55	58.6456622537162\\
50.555	59.7435190012335\\
50.56	57.8883800572845\\
50.57	59.3478228649517\\
50.575	58.0155062807584\\
50.58	59.8536102494949\\
50.59	58.5837312552203\\
50.595	59.8999646160271\\
50.6	58.0786240156824\\
50.61	59.6916648905814\\
50.615	58.2166402974173\\
50.62	59.9177969732623\\
50.63	58.5681390965119\\
50.635	59.9486451111172\\
50.64	58.3108915301005\\
50.65	59.8375669480295\\
50.655	58.173735181773\\
50.66	59.9464015770101\\
50.67	58.4525899724621\\
50.675	59.9642104513668\\
50.68	58.405492911462\\
50.69	59.8669567053899\\
50.695	58.1441511299837\\
50.7	59.8427247494474\\
50.71	58.2923541122263\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
50.71	58.2923541122263\\
50.715	60.0282173438197\\
50.72	58.465157854896\\
50.73	59.7955152300826\\
50.735	58.0037339565379\\
50.74	59.7363612020592\\
50.75	58.0699347954026\\
50.755	60.0392070974805\\
50.76	58.5180183583851\\
50.77	59.8513274721877\\
50.775	57.8367080464902\\
50.78	59.600102178372\\
50.79	58.0194869031805\\
50.795	60.0959700026678\\
50.8	58.413774588435\\
50.81	59.9357177574549\\
50.815	57.7180030638979\\
50.82	59.5637245233192\\
50.86	57.995167588674\\
50.865	57.746137895728\\
50.87	57.7902932660313\\
50.88	57.4403701677144\\
50.9	57.6134805119766\\
50.92	58.2424714010718\\
50.965	59.6528505411238\\
50.97	59.6200286704824\\
50.975	59.6560164585368\\
50.99	59.2641980954928\\
51.05	56.4747538634858\\
51.105	58.8494825285049\\
51.13	57.9674765593547\\
51.17	55.1637075658245\\
51.175	55.1911202842303\\
51.18	55.1490793263175\\
51.215	57.8921448016239\\
51.245	56.4183421276617\\
51.275	54.1090602846225\\
51.315	57.1152185168407\\
51.32	57.0934546336438\\
51.325	57.311258353592\\
51.34	56.1044172235897\\
51.365	53.4916841258087\\
51.385	54.9052515024398\\
51.405	56.8044898400141\\
51.425	56.1107152025549\\
51.455	53.1693764733708\\
51.495	56.9593460561906\\
51.5	56.9180280587723\\
51.53	54.1253081810251\\
51.54	54.9484280902798\\
51.57	57.9732893604109\\
51.575	57.9397678321852\\
51.605	55.1545383169706\\
51.615	55.891872473375\\
51.645	58.5903569937996\\
51.655	57.8640779826793\\
51.675	56.1122384756653\\
51.685	56.5943847665401\\
51.71	59.2324095409406\\
51.725	58.5925211696489\\
51.74	56.9348897071695\\
51.745	56.9697523105949\\
51.78	59.9502951930193\\
51.81	57.5780741288358\\
51.82	58.2380945359022\\
51.84	60.0111537228814\\
51.855	59.2786731339598\\
51.875	57.7531231186458\\
51.905	60.0484599414622\\
51.915	59.5179454353092\\
51.935	57.9153394393865\\
51.965	60.0123226565695\\
51.995	57.5442848595364\\
52.02	59.3912762307765\\
52.04	57.5774007634011\\
52.05	56.7526021630536\\
52.06	57.61725196983\\
52.075	58.7273592844494\\
52.09	57.5502550710466\\
52.105	56.0834653868926\\
52.13	57.8695698964887\\
52.145	56.3980643837603\\
52.16	54.8949919485858\\
52.18	56.5663477473704\\
52.185	56.5042470166347\\
52.205	53.6361843154702\\
52.21	53.6933213753266\\
52.235	55.653529112634\\
52.26	53.0782994490636\\
52.28	55.3446268495902\\
52.295	53.8369920824184\\
52.305	52.8951746947938\\
52.33	55.2564164498035\\
52.34	54.513619483309\\
52.35	53.5321173775277\\
52.38	55.9570470880967\\
52.4	54.5442852528608\\
52.425	57.0929988161943\\
52.445	55.7309514037445\\
52.46	57.0997334347457\\
52.47	57.9716039670499\\
52.49	56.6023130397926\\
52.505	57.8015756932975\\
52.515	58.5916121153667\\
52.53	57.7863733201659\\
52.535	57.3934442194728\\
52.545	57.8487017389691\\
52.56	59.1711768558759\\
52.57	58.7735475045759\\
52.58	57.8033148515452\\
52.605	59.3343967816268\\
52.615	58.7140352474263\\
52.625	57.5967663439358\\
52.65	59.2750989967626\\
52.67	57.4758124471398\\
52.69	59.134925372413\\
52.7	58.3664032921708\\
52.715	56.7748883205739\\
52.73	58.4084956567404\\
52.735	58.3477753780546\\
52.755	55.7427990976292\\
52.77	57.6371155485133\\
52.775	57.5843181031919\\
52.79	55.3924532680696\\
52.795	54.6161376584025\\
52.81	56.8739856917286\\
52.815	56.8196454094645\\
52.825	55.2629404575725\\
52.835	53.5796025365163\\
52.855	55.8804049793355\\
52.87	52.7574465429101\\
52.875	52.8423383051563\\
52.895	55.3486855048171\\
52.91	51.9954928847038\\
52.93	55.6609631075131\\
52.94	54.0560693084563\\
52.95	52.8474620270184\\
52.965	56.1521061889532\\
52.97	56.0974692375313\\
52.985	53.5373826168813\\
53.005	57.1783344249553\\
53.025	55.1871132234659\\
53.04	58.1249573502844\\
53.045	58.1034737051991\\
53.06	56.0059016693397\\
53.08	58.7290960366613\\
53.09	57.6877049096184\\
53.095	57.0575741763327\\
53.1	57.1566792991625\\
53.115	59.3231605799146\\
53.12	59.2623073054455\\
53.135	57.6357175559461\\
53.155	59.6549086304722\\
53.17	57.9408968426877\\
53.19	59.5823474834961\\
53.21	57.8085038299889\\
53.225	59.4072158105657\\
53.24	57.9112303337263\\
53.245	57.461614072833\\
53.26	59.0405056921103\\
53.275	57.4651571757773\\
53.28	56.9531544749818\\
53.295	58.2443500317817\\
53.305	57.6076277345572\\
53.315	55.9724814670827\\
53.33	57.3982433529686\\
53.35	55.2352774876311\\
53.355	55.3072817958968\\
53.365	56.4461994443982\\
53.38	54.3022870595266\\
53.39	54.417016485734\\
53.4	55.301365172298\\
53.415	53.4515205544028\\
53.425	53.7591979511064\\
53.435	55.0493756598196\\
53.45	53.5636920449332\\
53.47	55.3901351540402\\
53.485	54.2505757357788\\
53.495	55.3585239461288\\
53.505	56.2543196981206\\
53.515	55.2999381058483\\
53.52	55.3719716659149\\
53.54	57.2422306927535\\
53.55	56.5198035536041\\
53.555	56.5643445764159\\
53.57	58.1304475931829\\
53.585	57.4771487256444\\
53.595	57.94818546114\\
53.605	58.7745875932188\\
53.61	58.726679215986\\
53.62	57.9830876836814\\
53.64	59.256192682528\\
53.655	58.4470843969684\\
53.67	59.7146491061391\\
53.69	58.5734673534435\\
53.705	59.5554024737884\\
53.72	58.2938805489685\\
53.73	59.0234382589717\\
53.755	56.3008477349094\\
53.76	45.1251746804279\\
53.775	47.7544781756873\\
53.785	46.1884179502712\\
53.79	46.2442200595882\\
53.805	48.3914081203365\\
53.815	46.3527033047603\\
53.83	49.388954468355\\
53.84	47.8494776429648\\
53.845	46.7584008476404\\
53.86	49.5947364899671\\
53.87	48.5728558189657\\
53.875	47.529883250809\\
53.885	48.5398171445947\\
53.895	49.3897988798447\\
53.91	48.2878484077249\\
53.925	49.2939534694342\\
53.935	48.5979113236339\\
53.94	48.6230239240957\\
53.95	49.6269887957195\\
53.97	48.1497887211402\\
53.985	49.5795334857838\\
54	47.2301212498884\\
54.015	49.4578151800356\\
54.03	46.7555858971661\\
54.045	48.6905254124028\\
54.06	47.2291943129319\\
54.07	47.9039229003177\\
54.08	47.4616620441254\\
54.09	46.0011303358062\\
54.095	46.1747395769496\\
54.1	47.1283814176214\\
54.125	45.5022513176393\\
54.135	46.4404554954339\\
54.15	43.9901239770296\\
54.165	46.0527712141324\\
54.17	45.3654962943561\\
54.175	45.6130428572633\\
54.185	44.1664638044988\\
54.2	44.5030865498143\\
54.205	44.3117800434656\\
54.22	44.9360171175393\\
54.225	44.0989189858917\\
54.23	44.6667920708814\\
54.235	43.6093439801446\\
54.245	43.3422725678757\\
54.26	45.3662562076613\\
54.27	44.5673847443822\\
54.28	43.7300602046503\\
54.295	45.9185273551701\\
54.31	44.1376909929446\\
54.325	46.4663307436475\\
54.34	44.9689679752511\\
54.355	46.9488264606687\\
54.37	45.4015144966608\\
54.385	48.2031784475512\\
54.4	45.9493056296156\\
54.41	47.8154600338838\\
54.415	48.4775409963075\\
54.42	48.42980084863\\
54.43	46.6974801968304\\
54.435	46.7360229629334\\
54.45	48.6205126061911\\
54.465	46.7218833911094\\
54.48	49.1301977682877\\
54.495	46.6557582430775\\
54.51	49.3331181149539\\
54.525	46.9082295689177\\
54.54	49.335704818225\\
54.555	46.6424411624516\\
54.565	48.1190295787624\\
54.57	48.7767716360799\\
54.59	46.8518834418125\\
54.605	48.3757452900748\\
54.62	46.4691238612895\\
54.635	48.3858245392951\\
54.65	46.1323578102748\\
54.665	47.5982594992799\\
54.675	46.8909258804754\\
54.685	45.7266510130346\\
54.695	46.6654697568746\\
54.72	45.4646241007038\\
54.725	46.2790225910064\\
54.735	45.7109615033142\\
54.74	44.843116321478\\
54.755	46.1804446598005\\
54.76	46.0340809546069\\
54.765	46.3493560891119\\
54.78	44.0180756211616\\
54.795	45.5765648435725\\
54.8	45.4697096737794\\
54.805	45.8015773089983\\
54.82	44.5109709274128\\
54.825	44.7436828637639\\
54.83	44.2758501400216\\
54.84	44.3449323204057\\
54.855	45.7476580011221\\
54.875	43.664745354527\\
54.895	45.6324110540443\\
54.91	44.6557079147822\\
54.92	45.5609758186208\\
54.925	45.4999165373898\\
54.935	44.3459127762301\\
54.945	45.3077733507053\\
54.955	46.5210140722998\\
54.97	45.3326531996137\\
54.99	47.3631645939959\\
55.005	46.0429015234203\\
55.02	47.873996665481\\
55.035	46.3348772620176\\
55.04	46.4351138206856\\
55.055	47.9376130440986\\
55.07	46.2222279954192\\
55.09	48.4660106824571\\
55.1	46.8564376184431\\
55.105	46.8798342354754\\
55.12	48.8396121927696\\
55.125	48.7136848139672\\
55.135	47.0785542273673\\
55.15	48.9482713914662\\
55.155	48.8513647877599\\
55.17	46.6958493654138\\
55.185	48.6252485818056\\
55.2	46.385539246216\\
55.22	48.6078203210088\\
55.235	46.384428244914\\
55.25	48.2283041332985\\
55.255	48.1265653843041\\
55.27	46.3056934719257\\
55.285	47.676423836829\\
55.305	45.0246318949997\\
55.32	47.0325342688715\\
55.335	44.020421940105\\
55.35	46.8673986497984\\
55.355	46.7173178485877\\
55.37	43.4090537791144\\
55.385	47.3893696417663\\
55.4	44.7934635667069\\
55.41	45.6803703933046\\
55.42	46.7644721752966\\
55.435	44.8116220880516\\
55.45	46.3947221092038\\
55.455	35.4958897427018\\
55.465	36.3691695106565\\
55.48	34.1480326612788\\
55.485	34.7572326014647\\
55.49	34.7198953448917\\
55.505	33.6549425785714\\
55.51	33.8115978199352\\
55.515	32.6253478385087\\
55.525	34.3413393572518\\
55.53	35.0409562640608\\
55.55	32.4761064943982\\
55.565	34.8179725999437\\
55.57	36.0384735610899\\
55.585	34.8147790297901\\
55.59	34.852479707861\\
55.6	33.1380380667539\\
55.615	35.4994162852238\\
55.625	32.6872293511821\\
55.635	33.9456518625574\\
55.64	33.6344031191425\\
55.655	34.8746435742109\\
55.665	33.9909483417324\\
55.69	36.4878213417772\\
55.695	36.2359716447533\\
55.71	33.9379197285125\\
55.72	35.8050633165923\\
55.725	35.759845148995\\
55.735	36.4545816873442\\
55.75	32.9700596625835\\
55.76	36.1161341241285\\
55.765	35.7437967774603\\
55.78	36.6779973747782\\
55.79	34.6491019878069\\
55.8	37.2646445566759\\
55.805	37.0516775943499\\
55.81	35.6599790889794\\
55.82	36.8792100192556\\
55.825	36.8090475650338\\
55.835	37.725283714064\\
55.845	39.0568168774741\\
55.86	35.4643773436938\\
55.865	35.5276816617823\\
55.87	35.1630957161137\\
55.875	35.4512951305801\\
55.885	37.6377669673441\\
55.89	37.4172855460606\\
55.9	35.9803412140629\\
55.905	36.2058150219858\\
55.91	35.6156076664156\\
55.925	37.8199314842167\\
55.93	37.657590920543\\
55.935	36.5878674994566\\
55.95	38.1895825569663\\
55.96	37.1091814193472\\
55.965	37.6829143773623\\
55.97	37.6609316831642\\
55.98	35.7934192090608\\
55.995	39.0738174546864\\
56.005	37.9656339894361\\
56.01	38.4334015205745\\
56.015	37.9710363096315\\
56.025	33.3912208535123\\
56.04	37.358224968068\\
56.045	36.9716727804918\\
56.055	38.9017844200786\\
56.06	38.7229218567319\\
56.07	36.9302340312709\\
56.075	36.978361163657\\
56.085	37.6009014174822\\
56.09	37.4980522355617\\
56.105	39.1003074520474\\
56.135	34.3511078896966\\
56.14	34.5708517161042\\
56.15	36.3633583176117\\
56.165	38.0457566547155\\
56.17	37.9252889792208\\
56.18	34.4945339714123\\
56.195	35.8388017972663\\
56.2	35.755786920304\\
56.215	38.4882415984073\\
56.23	36.4448448614486\\
56.235	36.5530509639004\\
56.245	35.4941950079772\\
56.25	35.6286807211892\\
56.265	37.7583067371236\\
56.27	37.6095502657649\\
56.28	37.7724788331086\\
56.295	34.7307948365365\\
56.31	35.3638422261694\\
56.33	38.7389476894014\\
56.35	36.9089734005042\\
56.355	36.9450905582489\\
56.36	36.1766857876698\\
56.375	37.8533228720061\\
56.39	35.9822833838495\\
56.395	36.6487822204668\\
56.41	34.5933142587634\\
56.415	34.6182445192998\\
56.42	35.2912566500854\\
56.425	34.9941434526368\\
56.44	37.9107830488261\\
56.445	37.8133240444377\\
56.455	35.2921027927834\\
56.46	35.6025011626452\\
56.475	35.0954120164413\\
56.49	38.1822667792107\\
56.505	36.4711586676045\\
56.515	37.3106253614304\\
56.525	36.256711286712\\
56.535	37.5252096345211\\
56.55	36.3005243390578\\
56.56	37.9286829025287\\
56.57	36.8621628295271\\
56.575	36.9406334574093\\
56.59	34.8002368690603\\
56.605	38.1832559621046\\
56.64	35.5538823895794\\
56.65	37.6286082111529\\
56.665	34.3983530146283\\
56.68	36.3925497392433\\
56.685	35.5933600914381\\
56.69	35.9742270443617\\
56.7	35.1262911499528\\
56.705	33.349754808593\\
56.715	35.3575809865425\\
56.725	37.5959564885374\\
56.75	34.7070205664706\\
56.77	36.9960656666257\\
56.785	35.8392281583999\\
56.795	36.2828347604207\\
56.805	35.0665695294049\\
56.815	36.2275824647088\\
56.83	33.4968901024307\\
56.845	36.060997675837\\
56.855	34.4568822887617\\
56.86	35.1679388415821\\
56.875	31.8365781463871\\
56.89	35.3784091045321\\
56.9	35.3546943688894\\
56.92	33.3521862346043\\
56.925	32.6021019631281\\
56.935	34.389604134919\\
56.945	34.1651074150284\\
56.96	35.247597497666\\
56.975	33.6626054781574\\
56.985	33.1619461980786\\
56.99	31.7656802979172\\
56.995	31.8506618561866\\
57.015	38.298638304065\\
57.05	34.0983807763697\\
57.06	36.2526384391244\\
57.07	36.0998111024017\\
57.085	35.2331294783546\\
57.09	35.3050232490735\\
57.1	32.0960695231041\\
57.135	35.9287380499418\\
57.145	33.4759978783841\\
57.15	30.0962182820518\\
57.155	30.40493255154\\
57.165	29.6834230784781\\
57.18	33.4621069777685\\
57.19	32.2034147467239\\
57.2	32.83657366843\\
57.21	31.4089771426568\\
57.225	34.5628343466749\\
57.245	32.1469553358207\\
57.25	31.1608758589315\\
57.265	35.0533094837027\\
57.27	34.9796052592545\\
57.295	31.5557516630505\\
57.31	35.1773236150068\\
57.32	33.279597638752\\
57.335	31.3300371042504\\
57.35	35.5340592871262\\
57.355	35.3692303225342\\
57.365	32.4528988685966\\
57.375	33.0003601872499\\
57.38	32.7973964439935\\
57.395	35.4463845084707\\
57.41	32.4013127753439\\
57.44	35.7072821732062\\
57.455	33.202598296602\\
57.465	35.0799332283932\\
57.47	34.8937832126881\\
57.485	35.6367040790379\\
57.5	33.1170599651815\\
57.525	35.7822403612262\\
57.535	33.8171731772018\\
57.54	32.2376573258385\\
57.56	35.0431015900905\\
57.565	34.7481380303971\\
57.57	34.9368382965444\\
57.575	34.6800137333694\\
57.585	31.1403349203778\\
57.605	34.3433390953025\\
57.62	32.8590956442396\\
57.63	29.9899180462457\\
57.645	34.157735538017\\
57.67	31.2115876384323\\
57.69	34.000817389183\\
57.71	30.6963734455144\\
57.72	32.1804155901828\\
57.73	34.5420012867866\\
57.74	32.9008716375149\\
57.75	29.5368844909905\\
57.77	33.1469179434409\\
57.78	32.2076537040965\\
57.795	28.1012150525671\\
57.815	31.8775641908923\\
57.825	31.6360958813873\\
57.84	26.2730393245793\\
57.855	32.1293240635331\\
57.86	31.9952792133357\\
57.885	27.5498399937415\\
57.9	33.3506450452824\\
57.915	31.6324536108167\\
57.92	32.1760230736929\\
57.935	30.1761931251972\\
57.95	33.974396650631\\
57.96	31.1207665335673\\
57.97	31.6433733756725\\
57.98	31.1020255448312\\
57.99	33.1903981726785\\
57.995	33.1584388390814\\
58.005	30.0581318901195\\
58.02	33.0329368018596\\
58.03	31.5118215899442\\
58.04	32.4754462987297\\
58.055	29.7762249660276\\
58.07	33.348436214992\\
58.08	32.3086976451608\\
58.085	32.5543423620876\\
58.1	31.4011908905628\\
58.115	34.9034354440436\\
58.13	32.5598492070633\\
58.14	33.6611525738124\\
58.145	33.6308461183404\\
58.16	35.1306298789908\\
58.175	33.6954094903625\\
58.185	34.3277195906997\\
58.19	33.9961433514153\\
58.2	35.4640581840483\\
58.205	36.2015101014232\\
58.21	36.0768343166297\\
58.225	32.9708069215919\\
58.255	36.1188473617111\\
58.27	32.4717379221457\\
58.3	36.0678246189473\\
58.305	35.7929655456039\\
58.32	30.4617315724336\\
58.34	35.4220614171232\\
58.345	35.351765295847\\
58.365	31.1426380765536\\
58.385	35.524578704834\\
58.41	33.2180684311212\\
58.42	34.3184332321794\\
58.43	35.7786520901508\\
58.435	35.5849880728149\\
58.45	32.0181295700664\\
58.475	35.2688874616209\\
58.485	33.6058577221363\\
58.495	31.0872791528499\\
58.51	34.3953923091013\\
58.515	34.2646761936277\\
58.54	29.3717515261228\\
58.56	33.4127854464913\\
58.58	29.0777589777631\\
58.585	27.163490740018\\
58.59	27.3465959409643\\
58.605	34.0163331244875\\
58.61	33.7601011769812\\
58.625	28.8988728810674\\
58.64	30.8899522060469\\
58.655	34.0423472850058\\
58.67	29.7141378096577\\
58.685	33.1583365619764\\
58.695	32.1807567543953\\
58.705	33.0247075595069\\
58.72	29.0806252347079\\
58.735	32.9101123221245\\
58.755	29.7436424507553\\
58.76	29.9592155902545\\
58.765	29.4816287903861\\
58.785	32.974647765061\\
58.8	25.5690009970077\\
58.81	30.8464310970668\\
58.82	33.2097125101232\\
58.84	31.3592788884089\\
58.845	29.3047580062129\\
58.87	33.8616380743899\\
58.895	32.3719623161083\\
58.92	34.5344433787871\\
58.945	32.1214692805926\\
58.965	34.7704081907805\\
58.985	32.3044401593203\\
59.01	34.6517628693145\\
59.03	32.6350913433175\\
59.06	35.0856880386362\\
59.08	32.6533288412691\\
59.105	36.2063650928431\\
59.115	34.7451326473734\\
59.125	32.5728174113586\\
59.15	36.3444463878094\\
59.16	35.1605622427219\\
59.17	33.381251114516\\
59.195	35.8026295980817\\
59.21	35.0229717799514\\
59.22	33.624025726176\\
59.225	33.749894658176\\
59.245	35.2827741075362\\
59.26	33.9984504677436\\
59.27	32.4253448781997\\
59.29	35.0927351295662\\
59.305	32.6362840472835\\
59.315	30.8451120099614\\
59.335	35.0511970771558\\
59.355	30.707371351784\\
59.365	31.7221583505529\\
59.38	35.0149437631632\\
59.39	33.8899088565113\\
59.405	30.9886543456958\\
59.43	34.8592054022548\\
59.44	33.6728939747481\\
59.455	29.8851911056871\\
59.475	34.4986752444867\\
59.48	34.3567271381492\\
59.5	27.9356749675668\\
59.52	33.3110089380228\\
59.53	31.7414421200288\\
59.545	27.0229390035602\\
59.565	32.2314299920204\\
59.575	30.5475889569078\\
59.585	26.1917964010345\\
59.61	32.266628667387\\
59.62	31.7626456066026\\
59.635	29.2320873777968\\
59.665	32.742313748194\\
59.675	32.3355032305429\\
59.685	31.1901448307732\\
59.71	33.3580764412844\\
59.73	30.7508982808828\\
59.755	33.7391328894727\\
59.77	30.1130281842347\\
59.775	28.6519824133507\\
59.78	28.7227254032193\\
59.8	34.0065072928008\\
59.825	30.1864088845226\\
59.845	34.8849855585955\\
59.855	33.7313412860872\\
59.865	32.4932346545593\\
59.875	33.1344625796205\\
59.895	35.3597157604846\\
59.915	33.9293910720762\\
59.945	35.8010275988377\\
59.95	35.7378263594458\\
59.975	33.9229495997931\\
59.995	36.0405467926262\\
60.01	34.4748649213745\\
60.02	33.1005783222557\\
60.035	34.7436934560869\\
60.045	35.8079587943793\\
60.055	34.8906253415794\\
60.07	33.1865835426023\\
60.095	35.5775737190885\\
60.115	33.7296616118617\\
60.135	35.0485241210533\\
60.145	35.7219971856957\\
60.155	34.871607363256\\
60.17	33.576479618513\\
60.195	36.0201676133671\\
60.21	34.1468194832836\\
60.22	32.8141584283785\\
60.245	35.9091842627089\\
60.255	34.8133141885302\\
60.27	31.6083297624666\\
60.285	34.9678944591261\\
60.3	33.6915568575471\\
60.315	29.8821124698792\\
60.34	33.9107022532959\\
60.355	31.0486169622096\\
60.36	29.4407283469836\\
60.385	34.2268680848355\\
60.4	32.480029010432\\
60.415	30.544684373585\\
60.435	34.9265983780377\\
60.455	32.7496067891288\\
60.46	32.0369642662044\\
60.465	32.057501198536\\
60.485	34.9112985412211\\
60.495	34.4886524925628\\
60.515	31.9262224049361\\
60.535	34.9963951864589\\
60.555	23.1222005059992\\
60.585	25.9745802722196\\
60.595	24.1839288787187\\
60.605	21.5164019996861\\
60.615	23.2527689883345\\
60.625	22.5101738362677\\
60.64	25.5322975966819\\
60.655	22.1245454909713\\
60.665	22.7862465857626\\
60.675	22.4437931746954\\
60.695	24.1350132538701\\
60.71	23.1202987354538\\
60.715	22.2049227207607\\
60.72	22.2639275941885\\
60.73	23.9145822901141\\
60.74	21.9784881406885\\
60.745	21.1402375350308\\
60.755	22.8879447759711\\
60.765	21.1999204838585\\
60.77	21.2652028383724\\
60.79	25.0524206364192\\
60.82	22.375432471015\\
60.83	22.6842544850492\\
60.835	22.4248608157519\\
60.85	25.4738020410964\\
60.865	22.278839645373\\
60.875	23.0143860443105\\
60.88	22.9079429896387\\
60.89	21.1376982578515\\
60.9	23.3679765814166\\
60.905	24.3821469407433\\
60.91	24.2951636307647\\
60.92	23.5830111164346\\
60.93	23.7932311568644\\
60.935	23.7407346323532\\
60.945	23.9872612619715\\
60.96	21.8825222032676\\
60.97	22.5297293393802\\
60.985	19.8170593704878\\
61	23.5533544180036\\
61.015	20.9629776661784\\
61.02	21.6630433346598\\
61.025	21.4076110947506\\
61.035	17.8828705288975\\
61.04	18.1919614335278\\
61.065	23.1904004778439\\
61.105	18.0845104780081\\
61.12	22.7819882972924\\
61.135	20.2713352264804\\
61.15	22.1703224909545\\
61.155	22.0060187145507\\
61.165	21.001557539823\\
61.18	22.9848096930257\\
61.19	22.5639571739809\\
61.215	25.0587753375535\\
61.22	24.9321927500097\\
61.23	22.3265222731655\\
61.235	22.3551831716075\\
61.245	23.048357045716\\
61.255	20.7447430042604\\
61.26	21.0118792188685\\
61.275	25.8405353952395\\
61.29	23.9271215000649\\
61.3	24.1944993905957\\
61.31	22.6620604394168\\
61.315	22.7713144652088\\
61.34	25.4996319949407\\
61.355	22.8324111990186\\
61.36	22.8953611740717\\
61.37	23.8386126408884\\
61.38	21.9770420358218\\
61.385	22.0738902497506\\
61.395	24.4121619073791\\
61.41	20.8600224171361\\
61.425	23.1759287984191\\
61.435	22.8471539723248\\
61.445	23.4651913927149\\
61.455	22.7293739349975\\
61.48	20.793595029691\\
61.495	23.5338707815379\\
61.51	21.3658086772253\\
61.515	21.7508428309836\\
61.52	21.71638300939\\
61.535	18.0125320684292\\
61.55	23.6055113726043\\
61.555	23.4407877326551\\
61.565	22.2150443860675\\
61.575	22.8737905350781\\
61.59	20.418819602845\\
61.62	24.1719089868166\\
61.63	23.1797559354474\\
61.635	22.1695742474853\\
61.64	22.2023989630521\\
61.65	23.5148054568411\\
61.66	22.1843118237822\\
61.675	24.3109420811845\\
61.685	22.3168867745423\\
61.69	21.1201782570296\\
61.71	23.9063044149054\\
61.715	23.6112915936178\\
61.73	24.0190883239266\\
61.745	22.005903983584\\
61.75	22.0611374729017\\
61.755	21.9963518077439\\
61.76	21.5499124529316\\
61.78	24.0116326833517\\
61.795	21.5460928413148\\
61.8	21.7732677173216\\
61.805	21.6821566125328\\
61.82	17.7749652817307\\
61.835	22.3049087213908\\
61.845	20.4729756242798\\
61.855	21.1389089273871\\
61.865	20.7339110736224\\
61.875	16.5710173225809\\
61.89	20.4868893492941\\
61.895	20.0182090987716\\
61.9	20.2196383132435\\
61.91	23.2912487277774\\
61.925	18.3624665162802\\
61.935	21.7021984332129\\
61.95	18.3767274137563\\
61.96	19.5321305957685\\
61.97	16.9763660070686\\
61.99	22.1173599780628\\
61.995	22.0613387709984\\
62.005	23.0781622349164\\
62.02	20.3359018703905\\
62.03	21.7751397462846\\
62.04	20.268020125565\\
62.045	20.5934301462454\\
62.06	24.1811047536333\\
62.07	23.694718806599\\
62.075	23.9266685618942\\
62.08	23.7489385344944\\
62.09	19.8889833203116\\
62.105	22.9935045942789\\
62.115	19.5937611916577\\
62.13	23.613686373311\\
62.14	20.4893838634421\\
62.155	24.3990609271286\\
62.17	22.505141055567\\
62.18	23.7586412352118\\
62.19	21.0109263822221\\
62.2	22.6423357112315\\
62.21	21.2293631928408\\
62.215	20.3901527791383\\
62.23	24.095146032293\\
62.245	19.9289182251896\\
62.26	19.0307423256166\\
62.27	21.2132931251229\\
62.28	19.6672102643681\\
62.29	22.0077157059449\\
62.3	23.0705427217078\\
62.31	19.4371412922917\\
62.325	21.5753760328846\\
62.33	20.5283657478471\\
62.345	24.131022734288\\
62.35	23.957400119116\\
62.36	21.8190141722439\\
62.37	24.1124342340222\\
62.385	19.7749790407531\\
62.4	23.5564138063391\\
62.41	21.3045430519976\\
62.415	21.5740122420868\\
62.445	25.0007933997326\\
62.455	23.8159096488984\\
62.465	25.4099788822185\\
62.48	22.4305427316011\\
62.515	26.8572136016433\\
62.525	24.7505016557288\\
62.53	24.8776540647804\\
62.535	25.664145025498\\
62.54	25.3770846866717\\
62.555	20.1547205011712\\
62.57	25.2622515805531\\
62.58	23.488604048877\\
62.595	26.1278075297746\\
62.605	24.5920638660932\\
62.615	25.537128323321\\
62.625	23.4465221699923\\
62.635	24.3138679594098\\
62.64	24.526902208203\\
62.65	22.9240246776164\\
62.66	24.1186221533996\\
62.67	23.2915391956898\\
62.685	25.0897227409408\\
62.695	21.7418051429947\\
62.705	22.9110405313281\\
62.715	19.7310582589511\\
62.725	16.5751195556939\\
62.74	22.61894851601\\
62.75	21.6110191735034\\
62.76	24.4492765205705\\
62.77	22.2552801326579\\
62.775	21.1955702867299\\
62.78	21.7377310578326\\
62.795	20.6050819597689\\
62.805	22.0451636931541\\
62.815	21.348319766227\\
62.825	22.98436634044\\
62.83	22.805544640673\\
62.84	19.9417117232571\\
62.855	23.6373989981808\\
62.865	20.5494958776752\\
62.875	22.6327403086671\\
62.885	20.5788004267423\\
62.89	18.6616501709578\\
62.92	23.1558090567492\\
62.93	24.5799871557532\\
62.94	22.8869743374668\\
62.945	23.3118877565739\\
62.955	21.2348574311285\\
62.96	20.1850072952925\\
62.97	23.4906851882204\\
62.975	23.3645377110838\\
62.98	22.6045438366169\\
62.985	22.7083264354996\\
62.995	24.2226574709686\\
63.01	19.0154414508209\\
63.025	22.5781768315629\\
63.035	19.9476324319179\\
63.045	21.7222179303871\\
63.05	22.2826630582864\\
63.06	21.0471430283064\\
63.065	21.0956662111053\\
63.07	22.1566423660624\\
63.075	22.0571703468104\\
63.085	19.1380689668991\\
63.1	22.329575995656\\
63.105	21.1299601176647\\
63.11	21.2522114414688\\
63.115	22.2888480576157\\
63.13	17.0050395536213\\
63.14	21.9856920565284\\
63.145	21.8546779917382\\
63.155	16.9454145236049\\
63.165	19.2953754563339\\
63.18	14.6009036952987\\
63.2	17.1429838922742\\
63.21	20.1795656491428\\
63.225	17.3878356519099\\
63.24	20.6204846929711\\
63.25	14.2184367504011\\
63.27	19.1988708094447\\
63.275	18.9194154133873\\
63.285	21.7271230288312\\
63.295	20.3091327684898\\
63.305	22.3287865216635\\
63.315	20.8911069114292\\
63.32	21.3894085910411\\
};
\addlegendentry{$\eta_{\rm max}=4$}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	71.5441108571816\\
0.0150000000000006	71.6039387140107\\
0.0349999999999966	72.0043466003422\\
0.0799999999999983	73.4349454427847\\
0.0900000000000034	73.2276117183506\\
0.114999999999995	72.1537523175055\\
0.140000000000001	73.9458190016888\\
0.144999999999996	73.9002405889967\\
0.165000000000006	72.1539878591511\\
0.185000000000002	73.5756135309088\\
0.204999999999998	71.1058004199816\\
0.219999999999999	71.8095162598635\\
0.234999999999999	69.2109092562076\\
0.239999999999995	68.4336249715661\\
0.25	68.6150849897986\\
0.260000000000005	67.3641335294272\\
0.269999999999996	66.0534360961357\\
0.280000000000001	67.3503220968568\\
0.290000000000006	67.1355372947409\\
0.329999999999998	72.5383165336326\\
0.340000000000003	72.2448034549236\\
0.355000000000004	73.2482029160281\\
0.364999999999995	72.6847333690639\\
0.375	73.0147621512659\\
0.385000000000005	72.3281379630325\\
0.394999999999996	72.4404462667411\\
0.405000000000001	72.2050814498613\\
0.454999999999998	73.8780317833251\\
0.459999999999994	73.840197949223\\
0.469999999999999	73.9946981825195\\
0.530000000000001	71.0508337330003\\
0.569999999999993	69.2648046503706\\
0.594999999999999	68.6846744127402\\
0.605000000000004	68.8656957847914\\
0.629999999999995	69.9791096992773\\
0.685000000000002	72.152591487903\\
0.704999999999998	72.519229001095\\
0.739999999999995	73.1882462224435\\
0.765000000000001	72.0213205700506\\
0.814999999999998	69.1345803867318\\
0.855000000000004	67.9483814074949\\
0.870000000000005	68.0966434539011\\
0.950000000000003	72.0061240526748\\
0.980000000000004	71.7328429331607\\
1.015	70.85752010055\\
1.09999999999999	67.3730900447108\\
1.12	67.8892275876412\\
1.19	70.8875800353515\\
1.2	70.9442052841871\\
1.23	70.6958185177812\\
1.28	69.6579358871126\\
1.31	67.7961209532408\\
1.34	66.2571391314076\\
1.355	66.5514150127711\\
1.465	70.0366892892547\\
1.485	70.1719751072994\\
1.515	69.8850117404407\\
1.55	69.0294525997139\\
1.63500000000001	65.3785254498182\\
1.66500000000001	65.9017688558093\\
1.795	69.5127826771755\\
1.81999999999999	69.0378910640261\\
1.83499999999999	69.1162385382734\\
1.86	68.2025585724335\\
1.87	68.3629339275519\\
1.88	68.0551071713602\\
1.895	67.2253605198714\\
1.905	67.4854812686849\\
1.92	66.6563632739854\\
1.93000000000001	65.997452260725\\
1.94499999999999	66.3139566818612\\
1.965	64.5382061327116\\
1.97499999999999	65.2150646721894\\
1.98	65.1772654018397\\
1.995	63.0166811522725\\
2.01000000000001	65.0581677218789\\
2.015	65.0067859710202\\
2.03	63.0915786480543\\
2.045	65.7902889472668\\
2.06	64.3482245642835\\
2.08	66.8983721955873\\
2.09	65.7517565480259\\
2.105	67.8861002718052\\
2.12	69.028452020003\\
2.13500000000001	67.0274408032422\\
2.155	62.8673629298601\\
2.17	65.9321958100758\\
2.19	69.0542521908506\\
2.2	68.2858184484844\\
2.22	64.6086780960126\\
2.255	67.2980987615897\\
2.26000000000001	67.2786546138871\\
2.27500000000001	66.1017918409829\\
2.285	65.2101232429044\\
2.31	68.0809482566584\\
2.31999999999999	67.4755798051802\\
2.34999999999999	64.5311617332094\\
2.37	67.8949308782551\\
2.38	68.6788611815249\\
2.39	67.8308794506388\\
2.41500000000001	64.0267098605845\\
2.425	65.2099658267198\\
2.45	68.9087194765595\\
2.465	66.8757125433202\\
2.485	64.1581790881732\\
2.5	66.5341393491603\\
2.515	68.3708547935504\\
2.52500000000001	67.6942110242403\\
2.56	64.7358300533327\\
2.61	67.6086800134308\\
2.625	65.9682553642683\\
2.64	64.2451544427286\\
2.65000000000001	64.7885604692052\\
2.675	68.3660914803895\\
2.69	66.1721953543238\\
2.70999999999999	62.9496102439846\\
2.73999999999999	67.2605473364503\\
2.755	66.9968250671664\\
2.765	67.1267049043635\\
2.785	64.9792125702498\\
2.8	63.9180972971625\\
2.815	66.1574715453476\\
2.83	67.9723241381293\\
2.84	67.2687117600363\\
2.87	64.901447221004\\
2.905	66.5876567488086\\
2.92	67.7420487382162\\
2.93000000000001	66.8761814780173\\
2.95	63.7778768808573\\
2.955	63.7983480587355\\
3.01000000000001	67.3843329369812\\
3.02500000000001	65.5963484727426\\
3.045	63.1187001976661\\
3.09999999999999	67.5152994086298\\
3.11	66.791534398923\\
3.145	63.6869384862245\\
3.16	64.1660269198317\\
3.19	67.5619619563524\\
3.20999999999999	66.2239595126904\\
3.245	63.3419171800641\\
3.265	65.291974284738\\
3.295	66.7747679964953\\
3.30500000000001	66.8410737884207\\
3.315	66.2555820250671\\
3.345	62.9158725115073\\
3.34999999999999	62.9462380832785\\
3.38	65.1574877415769\\
3.40000000000001	66.5540227208205\\
3.41500000000001	66.197746316384\\
3.435	65.0328848612311\\
3.45999999999999	62.4544209453571\\
3.465	62.4856031597468\\
3.48999999999999	64.5170816133786\\
3.52500000000001	66.5484436942952\\
3.535	66.3774206857501\\
3.57000000000001	63.5817166687274\\
3.58499999999999	62.8328855562564\\
3.59999999999999	63.535241351636\\
3.65000000000001	66.3433055680103\\
3.655	66.3206347394539\\
3.685	64.3237192833236\\
3.715	61.9397496281813\\
3.72	61.9948410512167\\
3.78	66.0809138400027\\
3.8	65.5356439289797\\
3.80500000000001	65.5559493253575\\
3.82000000000001	64.8885986669299\\
3.86	62.341140708111\\
3.875	62.5157277291386\\
3.935	66.1431664981194\\
3.94	66.1174214241659\\
3.95999999999999	64.6948761936436\\
3.965	64.7419203329384\\
3.97	64.6699545435663\\
3.985	63.7896664440748\\
4.005	61.8410788532182\\
4.02	62.2122408669471\\
4.02500000000001	62.190088914996\\
4.03	62.250109950621\\
4.035	62.2291397143993\\
4.05500000000001	64.2408939019698\\
4.065	64.9054458871585\\
4.08	64.7488718172175\\
4.09999999999999	66.0351995738693\\
4.11	65.6025505297869\\
4.125	64.4743376292651\\
4.13500000000001	64.641348203146\\
4.145	64.2528884283843\\
4.17	61.7483848945419\\
4.18000000000001	61.9054737247369\\
4.19	61.7815161418048\\
4.2	61.3962007220298\\
4.205	61.4588416096119\\
4.235	63.9960491083632\\
4.23999999999999	63.7857735131357\\
4.245	63.8091943355795\\
4.26000000000001	65.0091551546821\\
4.27	65.508523687449\\
4.29000000000001	64.502559610534\\
4.3	64.8049468203422\\
4.30500000000001	64.8906810930679\\
4.32000000000001	64.141156097649\\
4.355	62.2400388766946\\
4.375	60.7702699472223\\
4.40000000000001	61.8824222900999\\
4.41	61.6358750839336\\
4.425	62.7482915357158\\
4.44500000000001	64.4053411403653\\
4.45999999999999	63.9620048473118\\
4.485	65.2714230291905\\
4.51000000000001	64.2944052045245\\
4.52	64.3584882047116\\
4.53	64.0120283622024\\
4.59	60.2447977608908\\
4.59999999999999	60.7321785433527\\
4.61499999999999	61.6495847663843\\
4.625	61.4011219370647\\
4.63500000000001	60.8086329588334\\
4.66500000000001	63.3785941220271\\
4.68000000000001	62.8523127123375\\
4.69	63.2629026767358\\
4.705	64.2980135204733\\
4.70999999999999	64.2747112337575\\
4.72499999999999	63.8200606210657\\
4.745	64.35047036048\\
4.755	64.1048814924686\\
4.77500000000001	63.2905344029924\\
4.785	63.5566308299932\\
4.8	62.8485921279165\\
4.815	61.5559762930595\\
4.825	61.6681275235593\\
4.83499999999999	62.0422053821832\\
4.84999999999999	61.180364295724\\
4.86499999999999	60.1176269493302\\
4.895	61.8803370710106\\
4.91	61.4466103986926\\
4.94500000000001	63.2035639954916\\
4.955	63.086721224439\\
4.965	63.2131057193416\\
4.985	63.929714226207\\
4.995	63.6684266584176\\
5.005	63.4061432117289\\
5.02	63.7050176436199\\
5.02500000000001	63.8010627678415\\
5.04000000000001	63.3847623745484\\
5.06	62.4054214182755\\
5.075	62.7443371529122\\
5.09	61.8797470339492\\
5.11	60.4902226412803\\
5.125	60.9166562851385\\
5.14	60.1628824258557\\
5.155	58.9198950580999\\
5.16500000000001	59.0208449795871\\
5.185	59.8943189812056\\
5.205	59.6625133414354\\
5.215	60.1217207229904\\
5.245	61.6538098705369\\
5.25	61.6041111154002\\
5.29000000000001	63.2511652881097\\
5.3	63.0959936847587\\
5.32000000000001	63.5231935751475\\
5.33499999999999	63.9171719570338\\
5.345	63.7526426759136\\
5.36	63.2715808825651\\
5.375	63.4863708512665\\
5.395	63.2461594982084\\
5.435	61.9309683809769\\
5.455	61.0251361319946\\
5.5	59.5275568757374\\
5.52500000000001	58.60210870109\\
5.535	58.6858177138823\\
5.55	59.1391346571734\\
5.55500000000001	59.0952076004032\\
5.56	59.1823721833612\\
5.565	59.0783229322974\\
5.58	59.3507279934849\\
5.61499999999999	60.7439466816439\\
5.62	60.7098868509916\\
5.645	61.3187606787745\\
5.675	62.1711660794699\\
5.685	62.2920726714474\\
5.69	62.2234880601606\\
5.70999999999999	62.676331485446\\
5.73	62.8599275597961\\
5.745	62.6944893210246\\
5.75	62.7811590191445\\
5.765	62.6775650907221\\
5.77500000000001	62.7225938830719\\
5.83	61.9026455841212\\
5.87	60.8643243670297\\
5.875	60.9021739995306\\
5.95	58.9712270116977\\
5.955	59.0944406789878\\
5.97	58.6054921326546\\
5.98	58.9441451256694\\
5.995	58.5828051286765\\
6.005	58.8199764019812\\
6.02	58.482153304207\\
6.04000000000001	59.131588570519\\
6.045	59.0961780349722\\
6.05500000000001	59.3038437772836\\
6.065	59.6536594873165\\
6.07000000000001	59.6303090648364\\
6.075	59.4440885176158\\
6.09	59.6750395425479\\
6.095	59.6303133248376\\
6.13500000000001	60.7080698390376\\
6.14	60.7569677420064\\
6.15000000000001	60.6604850580558\\
6.175	61.1706982684382\\
6.19500000000001	61.6144734611778\\
6.205	61.4645937292428\\
6.22	61.6422634868137\\
6.22499999999999	61.6084803464563\\
6.235	61.7567806401316\\
6.245	62.0033824020403\\
6.26000000000001	61.8341348777644\\
6.27	61.8881544948136\\
6.285	61.7049251115323\\
6.3	62.0688855433547\\
6.30500000000001	62.040194938817\\
6.315	61.7419831176645\\
6.325	61.8514842564412\\
6.34	61.2760797177687\\
6.355	61.4814098808847\\
6.36	61.4561237895221\\
6.38500000000001	61.3186971161823\\
6.405	60.5385249244221\\
6.42	60.1401781367281\\
6.43000000000001	60.4638161480538\\
6.435	60.6219226285032\\
6.47499999999999	59.0338820096559\\
6.485	58.7137472304087\\
6.495	58.9090726103471\\
6.505	58.755879455553\\
6.52	59.0074748005582\\
6.53	58.5799517937252\\
6.565	57.0040401342581\\
6.58	57.7191829711709\\
6.59	57.5501653372344\\
6.595	57.42152487185\\
6.605	57.5739388146004\\
6.61499999999999	57.1879366539059\\
6.625	56.5003449761338\\
6.63500000000001	56.5958659304455\\
6.65000000000001	57.085340900726\\
6.655	57.0258179430809\\
6.67	57.9209814548028\\
6.685	57.3832011681272\\
6.69	57.4974163951694\\
6.7	57.3361416379288\\
6.70999999999999	57.7565742088331\\
6.715	57.5864288469326\\
6.72	57.620944410849\\
6.75	58.7737474694065\\
6.755	58.6648829350026\\
6.765	59.0087755889062\\
6.77	58.9670304027823\\
6.77500000000001	58.6234929476894\\
6.825	60.3235654171423\\
6.83499999999999	59.9327878436716\\
6.845	60.161805612611\\
6.84999999999999	59.9189831879977\\
6.88500000000001	61.2466191089577\\
6.90000000000001	61.3373800466452\\
6.91	60.9787207890023\\
6.91500000000001	61.1358557143242\\
6.92	61.0751594002519\\
6.93000000000001	60.4476803066641\\
6.94	60.9921736221772\\
6.955	61.5453752671487\\
6.965	61.3970856952041\\
6.97499999999999	62.018218709025\\
7.005	60.7661744420895\\
7.01000000000001	61.0208619275789\\
7.015	60.956816196177\\
7.02	60.5439409851564\\
7.035	61.3314417506806\\
7.04000000000001	61.2899698582106\\
7.05	61.6930153023391\\
7.06	61.1094306976893\\
7.07000000000001	61.2535629544317\\
7.095	59.8453700949273\\
7.105	60.5443938857563\\
7.11499999999999	60.2730232274155\\
7.14	60.788461106028\\
7.17	59.2979410947092\\
7.175	59.412607216203\\
7.19	58.7649528081899\\
7.2	59.2281569232013\\
7.205	59.0752173319421\\
7.215	59.4899821684208\\
7.22499999999999	58.9277466922629\\
7.23	59.1679966835674\\
7.23999999999999	58.4085828066\\
7.245	58.1723052842632\\
7.25	58.287598479425\\
7.26000000000001	57.2782396162661\\
7.27	57.9019642370852\\
7.27500000000001	57.5835566319514\\
7.28	57.6142833122261\\
7.285	57.9453465083061\\
7.29000000000001	57.9225914153406\\
7.295	57.5128737457405\\
7.30500000000001	58.1653114345237\\
7.315	57.1124566117657\\
7.325	56.9900085055713\\
7.33499999999999	56.4630262636252\\
7.34	56.7350927811601\\
7.34999999999999	55.7397203607019\\
7.36	56.5607030240661\\
7.37	56.3075460703136\\
7.375	56.9343446492973\\
7.38	56.9147051084308\\
7.39	56.4278488077969\\
7.405	56.0921701338021\\
7.41	56.3941622437779\\
7.425	54.9111413220904\\
7.43000000000001	55.3019788239412\\
7.44	54.9306132933643\\
7.45	55.8190012542122\\
7.455	55.6666862913067\\
7.465	56.4428947724515\\
7.47499999999999	56.1539856690437\\
7.485	57.0233097351873\\
7.495	55.684712574605\\
7.5	56.140779697871\\
7.505	56.0250260677415\\
7.515	55.1545543340903\\
7.52	55.6836090147254\\
7.53	54.784379534352\\
7.54000000000001	55.9234670921932\\
7.545	55.7446782200977\\
7.55500000000001	57.5330747152944\\
7.565	56.6043239236531\\
7.575	57.7583825260025\\
7.58499999999999	57.0909704905459\\
7.595	57.3865860902567\\
7.605	56.3209642835303\\
7.61	56.5192216235833\\
7.61499999999999	55.7329242193132\\
7.62	55.7841174664035\\
7.63	56.999063774557\\
7.63500000000001	56.3637220621073\\
7.66500000000001	58.6582848352907\\
7.67	58.5955868674652\\
7.675	58.6554927721399\\
7.68000000000001	58.6356067080749\\
7.69	58.0247533477256\\
7.69500000000001	58.511147091077\\
7.705	57.2291175429877\\
7.715	57.8964720746287\\
7.72499999999999	57.0406677895681\\
7.735	58.2347751118592\\
7.73999999999999	58.0740923082024\\
7.75	59.1878795151225\\
7.755	58.8786503998946\\
7.76000000000001	58.9654247966671\\
7.765	59.7559693479092\\
7.77	59.6973187651832\\
7.77500000000001	58.9960174782367\\
7.785	59.9155134952705\\
7.795	58.5397668162064\\
7.80500000000001	59.0111815914026\\
7.81	58.2633733893056\\
7.82000000000001	58.8935576963265\\
7.83	58.3608972149189\\
7.84	59.3829528430139\\
7.845	58.9313364706524\\
7.855	60.1917643408881\\
7.86499999999999	59.5815904185481\\
7.875	60.1691369991694\\
7.88	59.7345508975154\\
7.89	60.0059998372819\\
7.90000000000001	59.3156378479522\\
7.905	59.6121088387478\\
7.91500000000001	58.6350850398088\\
7.925	59.550326724282\\
7.93000000000001	59.1000385182468\\
7.94	59.7882242197532\\
7.95	59.4673725426764\\
7.95999999999999	60.0960420916877\\
7.965	59.7971816774748\\
7.97499999999999	60.5117357588962\\
7.985	59.5614692412084\\
7.98999999999999	60.1554629576696\\
8	59.0447044245896\\
8.01000000000001	59.9101265092624\\
8.02	58.9991598694217\\
8.02500000000001	59.5440432496645\\
8.035	58.833581224368\\
8.045	59.897301640404\\
8.05	59.2557965580058\\
8.06	60.2565394250847\\
8.07000000000001	59.3341162876151\\
8.08	60.0732977673708\\
8.08500000000001	59.3902379022785\\
8.095	59.8931519237407\\
8.105	58.8348182873538\\
8.11	59.3688572383541\\
8.12	58.4492830445901\\
8.13	59.4675331269141\\
8.13500000000001	58.6028709285115\\
8.145	59.5266895626641\\
8.155	58.854723952813\\
8.16	59.69364187107\\
8.16500000000001	59.6068425217147\\
8.17	59.0942801710238\\
8.18000000000001	59.6670019577672\\
8.185	58.7110010985905\\
8.19500000000001	59.5000997603913\\
8.205	58.1412645009813\\
8.21000000000001	59.056763348385\\
8.215	58.9990855087458\\
8.22	57.7727087522993\\
8.23	58.8405198575583\\
8.23999999999999	57.9114162429389\\
8.245	59.0804819368186\\
8.255	58.0781338125223\\
8.265	59.4986131277252\\
8.27	58.2941227405527\\
8.28	59.605046680088\\
8.29000000000001	57.9988007978567\\
8.295	59.0528864591669\\
8.3	58.9800323222736\\
8.30500000000001	57.7263702746079\\
8.315	58.5512042721937\\
8.325	57.2617002363656\\
8.33	58.3284844468869\\
8.34	56.6725071777542\\
8.34999999999999	58.4857631446155\\
8.355	57.2886529053133\\
8.36499999999999	58.8592532548519\\
8.375	58.0388188961674\\
8.38	58.9553535501745\\
8.39	58.0015357889021\\
8.395	58.7246114462725\\
8.40000000000001	58.6406405260722\\
8.405	57.4585123915492\\
8.41500000000001	58.5767622321273\\
8.425	56.6000762235881\\
8.43000000000001	57.931834972427\\
8.44	55.9444785483343\\
8.45	57.5434453233414\\
8.455	56.5143039848278\\
8.465	57.9968374785752\\
8.47499999999999	57.1364079862771\\
8.48	58.5051052912555\\
8.48999999999999	57.0786712861784\\
8.5	58.9889876759814\\
8.51000000000001	57.6295040880323\\
8.515	58.5274749466581\\
8.52500000000001	56.8232371323111\\
8.53	57.483230331824\\
8.535	57.3444725085222\\
8.54000000000001	56.2417895871549\\
8.55	57.1351539348861\\
8.55500000000001	55.6819968886478\\
8.56	55.8462726122376\\
8.565	57.1163782352644\\
8.575	55.4661218170701\\
8.58500000000001	57.3733322687634\\
8.59	56.5478841303033\\
8.59999999999999	57.9854621656527\\
8.605	57.2461394646155\\
8.61499999999999	58.0204429969828\\
8.625	57.1356544732048\\
8.63	58.1552366783811\\
8.64	56.4538751304798\\
8.65000000000001	57.6347980623202\\
8.66	55.5968254041404\\
8.66500000000001	56.8491222199737\\
8.675	54.8554937592664\\
8.68000000000001	56.1245711456879\\
8.685	55.96016900148\\
8.69	54.900253200883\\
8.7	56.3806813794711\\
8.705	55.1868549879219\\
8.715	57.3214651627479\\
8.72499999999999	56.1668167530618\\
8.73	57.5955830717739\\
8.735	57.4627071021215\\
8.73999999999999	56.2468330726731\\
8.75	57.5287026055644\\
8.76000000000001	56.3049445716645\\
8.765	57.1036045766176\\
8.77500000000001	55.7120660196985\\
8.78	56.6747345554169\\
8.79000000000001	54.3593344507481\\
8.8	55.7553096979834\\
8.80500000000001	53.710354955403\\
8.815	55.9887720842929\\
8.825	54.3697968611136\\
8.83	56.0459746500371\\
8.84	54.8684850900317\\
8.845	56.3473673490096\\
8.84999999999999	56.2181613308523\\
8.855	54.9556809977285\\
8.86499999999999	57.145936854329\\
8.87	55.4426444101419\\
8.875	55.695730366253\\
8.88	57.3936935680948\\
8.89	54.6205379768816\\
8.90000000000001	56.529057390567\\
8.905	54.2781214376373\\
8.91500000000001	56.1603049325325\\
8.925	54.1205259812303\\
8.93000000000001	55.917226935919\\
8.94	53.0778415368534\\
8.94500000000001	55.5557128710694\\
8.95	55.0873790264943\\
8.955	52.3738090905577\\
8.965	56.1307668224798\\
8.97	53.9308963058023\\
8.98	56.6705966852429\\
8.98999999999999	54.4000765752493\\
8.995	56.4597370131739\\
9.005	54.3288271375186\\
9.015	56.5979382926491\\
9.02	54.120174090029\\
9.03	57.0773930728737\\
9.04000000000001	53.5553423364274\\
9.045	56.4957310423693\\
9.05500000000001	52.0285063659665\\
9.065	55.8648155171703\\
9.07000000000001	52.6809971397989\\
9.08	56.2638863394304\\
9.08500000000001	53.5492738298396\\
9.09	53.630723413193\\
9.095	56.5172256452137\\
9.105	52.6027602882666\\
9.11	56.5549313637713\\
9.11499999999999	56.4637151956686\\
9.12	52.9149519014115\\
9.13	57.3979817960751\\
9.13500000000001	54.5681287126032\\
9.145	57.2180440349499\\
9.155	53.9451740264441\\
9.16	56.7414355195053\\
9.17	53.3598880149203\\
9.18000000000001	56.6715117788936\\
9.185	52.8967725868181\\
9.19500000000001	56.9458243829749\\
9.205	52.8968717128023\\
9.21000000000001	56.8671725082881\\
9.22	52.5109047975896\\
9.22499999999999	56.4235126808207\\
9.235	53.0190319482802\\
9.245	57.1298984355813\\
9.25	53.7323471426802\\
9.26000000000001	57.8023268426262\\
9.27	53.7068836556083\\
9.27500000000001	57.7631021803793\\
9.28	57.0318656625808\\
9.285	53.063460625468\\
9.295	57.5843584827976\\
9.3	54.1757507676704\\
9.31	57.6919219035813\\
9.32000000000001	54.3972652281348\\
9.325	57.533390769249\\
9.33500000000001	52.9372076553169\\
9.34	56.9233551925449\\
9.345	56.7035476259031\\
9.34999999999999	52.357071164017\\
9.36	57.3901702255284\\
9.36499999999999	53.9418859150738\\
9.375	57.754667717262\\
9.38500000000001	54.7847412200825\\
9.39	57.79727033273\\
9.40000000000001	54.6207821000062\\
9.405	57.8220354372226\\
9.41	57.4555453267821\\
9.41500000000001	54.0527248466492\\
9.425	58.3508125708056\\
9.43000000000001	54.8459811529724\\
9.44	58.4277845763479\\
9.45	54.1313824457324\\
9.455	57.8498963970132\\
9.465	53.6691963293583\\
9.47499999999999	57.427340614739\\
9.48	53.6947466975977\\
9.48999999999999	57.9430783998107\\
9.495	54.5374005908022\\
9.505	58.2723978646311\\
9.515	54.4797714251747\\
9.52	58.0780677222009\\
9.53	54.7770457052948\\
9.54000000000001	58.0812780770919\\
9.545	55.4438520381677\\
9.55500000000001	58.4638718400881\\
9.56	55.6585197054296\\
9.57000000000001	58.771044303934\\
9.58	56.3499928559186\\
9.58500000000001	56.4039017611941\\
9.59999999999999	57.7698333826812\\
9.605	57.7135030775079\\
9.61499999999999	58.8083989305013\\
9.625	58.496600345575\\
9.63500000000001	59.1683476070598\\
9.64	58.6826211844042\\
9.65000000000001	59.1645770266523\\
9.66	58.4176670077001\\
9.66500000000001	58.7617543784276\\
9.675	57.6548325150435\\
9.68000000000001	57.7955802461068\\
9.685	57.7157766787199\\
9.69500000000001	56.6913978789468\\
9.7	56.7663476389188\\
9.715	55.9475562741021\\
9.72	56.0332678106836\\
9.73	55.5051161021179\\
9.745	56.3083527871447\\
9.75	56.0530930323029\\
9.76000000000001	57.093376646074\\
9.765	56.9048159180034\\
9.77500000000001	57.8349024671329\\
9.785	57.6390400487767\\
9.795	58.5190363900452\\
9.8	58.1730551359794\\
9.81	58.6970696295627\\
9.82000000000001	58.5122727765763\\
9.83	58.8039161437386\\
9.84	58.4552145475647\\
9.845	58.7060951648049\\
9.86	58.188511170042\\
9.86499999999999	58.381555823008\\
9.875	57.7650108631855\\
9.88	57.9394725148796\\
9.89	57.0630675301529\\
9.90000000000001	57.3082827293657\\
9.91	56.4644773799351\\
9.91500000000001	56.7071140034881\\
9.925	55.5231919008402\\
9.935	56.0776617785243\\
9.94500000000001	55.2227560185764\\
9.95	55.6048492853461\\
9.96000000000001	55.2124435548629\\
9.97	55.6879406826045\\
9.97499999999999	55.1952064499733\\
9.98	55.2349668497481\\
9.98999999999999	55.7759108625835\\
9.995	55.6214496903322\\
10.005	56.143265176264\\
10.015	55.8487614983567\\
10.025	56.6336452088141\\
10.03	56.16159819912\\
10.04	56.6046643660114\\
10.05	56.2755940768039\\
10.055	56.7928759519017\\
10.065	56.1998075166209\\
10.075	56.3996636254592\\
10.085	56.0542052172047\\
10.09	56.127400153713\\
10.1	55.3933816522417\\
10.105	55.4776869211201\\
10.115	54.9442182914418\\
10.12	54.977244088262\\
10.14	53.6302238575154\\
10.145	53.7345862605908\\
10.155	52.8886414705863\\
10.16	52.9347349679203\\
10.17	51.8827820158274\\
10.18	52.2660137204587\\
10.19	51.648131048731\\
10.195	51.9401352660891\\
10.205	51.4256570540597\\
10.215	52.0533101847199\\
10.22	51.9897494353608\\
10.26	54.0710529918369\\
10.265	53.9853938477221\\
10.29	55.1223667837744\\
10.295	55.0902597059265\\
10.3	55.1649673054708\\
10.305	55.1249497892734\\
10.325	55.3689348039744\\
10.385	52.987689420219\\
10.39	53.0436321045595\\
10.42	51.522000367478\\
10.43	51.5956906457323\\
10.44	51.4861881409446\\
10.445	51.6277118355422\\
10.45	51.4706631007993\\
10.53	56.6432771237686\\
10.535	56.5331846836825\\
10.565	57.7828622158428\\
10.57	57.6987120928554\\
10.575	57.8850099107467\\
10.585	57.8335023771979\\
10.595	58.1139445903507\\
10.6	58.0150022386553\\
10.61	58.232227317843\\
10.62	57.8384313020582\\
10.625	57.9662076627516\\
10.635	57.5770257747809\\
10.64	57.7823977731156\\
10.65	57.4843183827977\\
10.655	57.5876656205553\\
10.66	57.5081735192974\\
10.685	56.4057763881609\\
10.7	55.9909779448853\\
10.705	56.016242526645\\
10.735	54.8329189418212\\
10.74	55.0430069302559\\
10.75	54.7637592162627\\
10.755	55.0768391192888\\
10.76	55.0283587846592\\
10.765	54.7554757885129\\
10.775	55.0294786888045\\
10.78	54.7426283514195\\
10.79	55.3192193124968\\
10.795	55.274605142772\\
10.805	55.9861884898888\\
10.81	55.9505089819239\\
10.82	56.4261333912398\\
10.835	56.8356523443893\\
10.885	58.4784292296926\\
10.95	59.5443915537417\\
10.955	59.4935961309444\\
10.965	59.5871610032186\\
10.98	59.7008312007768\\
10.995	59.816346550092\\
11.005	59.7572276439646\\
11.01	59.8056581958434\\
11.02	59.6349140795801\\
11.025	59.6909830455308\\
11.035	59.4624862093057\\
11.04	59.5688770659696\\
11.05	59.3513192740263\\
11.055	59.4300799911316\\
11.065	59.2251778782555\\
11.07	59.3316041647458\\
11.08	59.0907269436194\\
11.085	59.1162999899495\\
11.105	58.8277276798788\\
11.115	58.5474317510011\\
11.14	58.1110698370926\\
11.15	58.0899113844985\\
11.215	56.8527756106471\\
11.25	56.5496616634696\\
11.255	56.5951295120274\\
11.265	56.4338967792112\\
11.275	56.3736253179894\\
11.28	56.394006586418\\
11.29	56.2593670603446\\
11.295	56.3156972514306\\
11.305	56.1523993337328\\
11.31	56.2192676210378\\
11.32	56.0749613620946\\
11.33	56.1090973529084\\
11.34	56.0289825165918\\
11.345	56.0772458258416\\
11.365	56.1251433128722\\
11.37	56.170406497419\\
11.375	56.1496745371534\\
11.39	56.2805567060356\\
11.405	56.4101726784638\\
11.44	56.6029099355011\\
11.455	56.630913258803\\
11.46	56.6931573502111\\
11.47	56.663755967559\\
11.48	56.7617780403552\\
11.485	56.7118613073258\\
11.495	56.8194260099609\\
11.5	56.7946736916151\\
11.51	56.8522016846169\\
11.52	56.8707144008839\\
11.525	56.8407766074243\\
11.535	56.9377575476467\\
11.545	56.9130892820763\\
11.565	57.0516286245212\\
11.58	57.0147334621452\\
11.6	57.1254911575694\\
11.605	57.0708439896606\\
11.615	57.2079255016949\\
11.625	57.1807374863446\\
11.635	57.1122636660863\\
11.64	57.2100321033423\\
11.645	57.1048936572545\\
11.655	57.2212389677901\\
11.665	57.190733106026\\
11.685	57.2094431703302\\
11.69	57.092388689012\\
11.695	57.2373101081025\\
11.705	57.1923999321707\\
11.71	57.2323186976431\\
11.715	57.1162742225629\\
11.725	57.1945307973976\\
11.73	57.1156829246797\\
11.745	57.0607427571222\\
11.75	57.0873413880741\\
11.76	57.0595871584272\\
11.765	57.0860475087024\\
11.77	57.0102200750864\\
11.785	56.9702014552296\\
11.79	56.9948343786467\\
11.81	56.8685981991726\\
11.815	56.9382783641399\\
11.83	56.8581813345222\\
11.84	56.8049397855472\\
11.845	56.8431885670685\\
11.85	56.7312774454519\\
11.86	56.8158889002291\\
11.87	56.7401883252076\\
11.88	56.6907970087659\\
11.89	56.6493492794444\\
11.9	56.6742850952161\\
11.91	56.5803215824431\\
11.93	56.4408509080857\\
11.935	56.4640269848408\\
11.97	56.1755710408691\\
11.985	56.0790681343118\\
11.995	56.128767517208\\
12	56.0322391295739\\
12.01	56.1100629337469\\
12.015	56.0820624042075\\
12.025	56.1696726152205\\
12.045	56.256320614592\\
12.05	56.3347677635437\\
12.065	56.4252328258629\\
12.075	56.378581540497\\
12.085	56.5430820992783\\
12.09	56.410960190489\\
12.1	56.5787845304608\\
12.105	56.5173134286898\\
12.16	57.4775113751356\\
12.18	57.7647759686513\\
12.19	57.9497101577006\\
12.2	58.1391165755663\\
12.205	58.1178781218137\\
12.21	58.1397636200291\\
12.275	59.2960125436627\\
12.29	59.3875264232968\\
12.305	59.4898270314042\\
12.315	59.5119092001397\\
12.325	59.6858137211301\\
12.33	59.6478308372114\\
12.34	59.7809248987324\\
12.345	59.7208280027738\\
12.35	59.8142219757749\\
12.365	59.6727995305956\\
12.375	59.5699326379797\\
12.38	59.5998067396841\\
12.39	59.5106861666951\\
12.4	59.5297288341208\\
12.41	59.4248010657209\\
12.425	59.1591834808489\\
12.495	57.4621314376374\\
12.535	55.9959265296484\\
12.54	55.9711856011671\\
12.55	55.283108175364\\
12.555	55.3560437602345\\
12.565	54.882272884688\\
12.57	54.9131807723955\\
12.58	54.8148176440974\\
12.59	54.9775267810858\\
12.595	54.8277736355587\\
12.605	54.9213385218327\\
12.61	54.8885187576789\\
12.625	55.3212101151936\\
12.705	57.6433751037003\\
12.73	58.0277785124417\\
12.745	58.076551237459\\
12.75	58.054507089001\\
12.755	57.9092386089078\\
12.77	57.6938924935431\\
12.775	57.8169362417509\\
12.795	57.2668917559371\\
12.83	55.9004877979021\\
12.895	51.5099744900422\\
12.9	51.6437054055261\\
12.905	51.4275395809436\\
12.91	51.4567690139368\\
12.92	51.2784679798033\\
12.935	51.7208190565488\\
12.995	54.6607504814719\\
13.01	55.0000798581574\\
13.025	55.370116396586\\
13.045	55.0628158506687\\
13.05	55.1057150422077\\
13.06	55.0237805646295\\
13.085	53.9752300269505\\
13.135	51.8700096863598\\
13.15	51.2286916432579\\
13.165	51.8126722391865\\
13.17	51.6583628502727\\
13.2	53.4823230729109\\
13.23	55.1229209083373\\
13.235	55.0404263269917\\
13.265	56.1278964440251\\
13.27	56.0506846421849\\
13.285	56.4374279776604\\
13.3	56.2979570927461\\
13.31	56.2184329208163\\
13.315	56.3055801953016\\
13.32	56.2257962016803\\
13.325	56.2548147409199\\
13.345	55.7582870178251\\
13.375	55.2016539645062\\
13.38	55.305597237371\\
13.395	54.9590776068852\\
13.41	55.5421305023308\\
13.415	55.5199505107545\\
13.495	58.485601726003\\
13.5	58.5264677485964\\
13.515	58.6487230429436\\
13.535	58.4299108512103\\
13.54	58.3050609494842\\
13.545	58.339742026532\\
13.615	55.6824166018152\\
13.625	55.8631421960674\\
13.67	57.8163335489945\\
13.71	58.7789186101775\\
13.74	57.9725452260028\\
13.8	53.2419913288916\\
13.81	53.114741859119\\
13.815	53.3207709060068\\
13.875	56.7955828900371\\
13.88	56.7280066808492\\
13.885	56.8126718538154\\
13.89	56.7093468813434\\
13.915	55.6437094344009\\
13.97	49.2743094739625\\
13.975	49.3644616279013\\
14.04	55.2161255919152\\
14.055	55.1339028514102\\
14.085	53.3216294471045\\
14.11	51.5642059907511\\
14.125	51.8791586678256\\
14.205	57.0331728726235\\
14.215	56.9188922763159\\
14.22	56.9480046882483\\
14.275	55.4393870262204\\
14.29	55.6547162427878\\
14.37	58.4382959974502\\
14.405	57.6011807862272\\
14.455	55.4743179284393\\
14.515	57.7675652210744\\
14.52	57.7113584447048\\
14.53	57.6522349857737\\
14.565	55.1866199976435\\
14.6	51.7411037947121\\
14.615	52.4249929393197\\
14.655	55.6338976022427\\
14.675	55.3123261957834\\
14.72	49.3164596932167\\
14.725	49.412598412316\\
14.73	49.2384073061897\\
14.785	55.7965917299339\\
14.795	55.9316740887379\\
14.8	55.5827867969648\\
14.805	55.7186623275228\\
14.85	52.4768552051518\\
14.905	57.6629243842216\\
14.91	57.7096174100199\\
14.915	58.0705558597733\\
14.92	57.8895531412582\\
14.93	57.9157688198814\\
14.935	57.7212601020861\\
14.94	57.819005743647\\
14.96	56.5182378089301\\
14.965	56.6002070956812\\
14.97	56.0462093070814\\
14.975	56.0788410631092\\
14.985	55.7863006995155\\
14.99	56.1700367429559\\
14.995	55.9837650866318\\
15.04	58.3140480675346\\
15.045	58.2207407382473\\
15.05	58.4526529585714\\
15.055	58.2463529356396\\
15.065	58.4983999516892\\
15.13	55.1740135570194\\
15.135	55.193394522322\\
15.14	55.3817224148834\\
15.145	55.2460447796657\\
15.165	56.309649675475\\
15.17	56.122562563291\\
15.19	56.9755718849797\\
15.195	56.6314328480465\\
15.215	56.1887777950253\\
15.26	51.1266613160354\\
15.265	51.3344669173512\\
15.27	51.0723785008665\\
15.315	55.0441905422034\\
15.325	54.6307878270143\\
15.33	54.8449715026126\\
15.355	52.1348166055245\\
15.375	50.4071474430354\\
15.425	56.8187340594554\\
15.43	56.6292745032857\\
15.435	56.8517006528217\\
15.445	56.5658644379159\\
15.45	56.6700984014491\\
15.485	53.8057697543959\\
15.545	58.7421221593029\\
15.55	58.4442776369248\\
15.56	58.6789076885475\\
15.595	56.6060674642674\\
15.62	53.3760596049877\\
15.64	55.2301920870343\\
15.645	48.0799533961393\\
15.655	48.6606614050138\\
15.66	48.1266715889769\\
15.67	48.6446932748977\\
15.675	48.497860475921\\
15.68	48.8570881726617\\
15.725	43.1004093251332\\
15.73	43.169954721988\\
15.735	42.5023074754608\\
15.745	42.7485297400914\\
15.77	45.4824981127571\\
15.775	45.4301596329561\\
15.795	47.3939090829261\\
15.815	46.0617652247977\\
15.82	46.1436743955447\\
15.84	42.8467863000753\\
15.845	43.0013979555265\\
15.85	41.8052997967381\\
15.87	44.4528533279763\\
15.875	44.3555992891548\\
15.895	47.0795936534147\\
15.9	46.9125152729698\\
15.91	47.2552328420409\\
15.915	46.5743806371873\\
15.92	47.2418585682214\\
15.93	46.376257888314\\
15.935	46.5234498527952\\
15.94	45.9770604852901\\
15.945	46.0865478364088\\
15.95	45.9266735427906\\
15.955	44.9450688180714\\
15.96	45.2410240791252\\
15.965	45.166482205286\\
15.975	46.1277426697929\\
15.98	45.7583448928905\\
15.985	46.2170446864215\\
15.99	45.8798994133971\\
16.015	48.4510466073596\\
16.025	48.803152939555\\
16.03	48.0120797649585\\
16.05	48.7961099714366\\
16.06	47.4830444289939\\
16.065	47.6726804067596\\
16.09	46.3385552205449\\
16.11	45.9785478609385\\
16.13	47.6491995160059\\
16.135	47.576719145826\\
16.145	48.1068282803051\\
16.16	48.9612362429557\\
16.17	48.7492847089538\\
16.175	48.7962007770941\\
16.19	48.4026599866191\\
16.195	48.4468999080407\\
16.205	47.8806320045566\\
16.22	46.4490927149011\\
16.23	46.8465075634262\\
16.25	45.7829069792369\\
16.285	47.6423597927029\\
16.295	47.491907925704\\
16.31	48.245528268194\\
16.34	46.2757085000976\\
16.375	41.4830489187518\\
16.395	44.2121402378536\\
16.4	44.1607890201653\\
16.405	44.1991301921264\\
16.43	46.5342571335556\\
16.45	45.4566792451736\\
16.49	37.0696582996508\\
16.555	47.2308714774242\\
16.565	46.3852961254172\\
16.575	45.5396069850236\\
16.585	45.8195158528318\\
16.61	42.5396623983555\\
16.615	42.6169386256318\\
16.62	42.5746862654652\\
16.63	43.6039133461101\\
16.67	48.4722768991366\\
16.675	48.8763203669034\\
16.715	47.9703971071995\\
16.735	46.2629942223561\\
16.74	45.5944412439644\\
16.745	45.6810877400203\\
16.76	46.9117287568947\\
16.77	46.5220925414245\\
16.775	46.3489508438062\\
16.815	49.1737084374386\\
16.83	48.8237750494572\\
16.845	49.5373301853559\\
16.915	45.0786333465963\\
16.94	46.9709787959041\\
16.95	46.6697405213484\\
16.97	48.3841469348333\\
16.99	47.7984250669538\\
17.025	45.0028030831776\\
17.04	41.5609589094131\\
17.045	41.6239215288865\\
17.1	45.5964043650624\\
17.115	46.4556395621573\\
17.13	44.4555926928011\\
17.14	44.3712822961319\\
17.15	43.1051661159602\\
17.17	39.0153477769064\\
17.2	43.5405281623055\\
17.215	45.6441967294577\\
17.225	45.2491966713311\\
17.24	46.8105452710009\\
17.275	44.6445975656357\\
17.29	42.7624997050483\\
17.305	43.2032260880961\\
17.315	43.1072865793921\\
17.325	44.1463800300374\\
17.355	47.2577479196529\\
17.375	48.4353871258824\\
17.42	46.2449075395473\\
17.43	46.6539973002236\\
17.44	45.9701560541576\\
17.45	45.5625946504882\\
17.495	48.3453478347188\\
17.505	48.1904234783373\\
17.515	48.3426470136846\\
17.53	48.8001504609606\\
17.545	47.5562569686979\\
17.555	47.6571393357256\\
17.57	46.947932983952\\
17.585	45.8431060858355\\
17.59	45.9498337071025\\
17.605	45.443997602717\\
17.63	46.5731299480627\\
17.64	45.8646430171463\\
17.65	46.5274179642884\\
17.67	47.9272608325529\\
17.73	44.1221381769551\\
17.745	41.0907677943456\\
17.825	45.9243356949894\\
17.83	45.8610910724287\\
17.85	43.8170341385562\\
17.855	43.8647802233566\\
17.86	43.7648442604414\\
17.885	39.6303860428563\\
17.94	46.2119422882146\\
17.955	45.4817406415877\\
17.97	46.4713741878066\\
17.98	45.7615262403999\\
18.025	41.3190760729404\\
18.05	44.0277623461635\\
18.06	44.2921747578529\\
18.09	47.6050640561709\\
18.1	47.4194567531812\\
18.115	47.7887495092271\\
18.155	45.9946411072297\\
18.17	44.7119802844632\\
18.19	45.6449760479303\\
18.205	45.3681450098274\\
18.26	47.8345985646295\\
18.275	47.1245578361376\\
18.295	47.3051321182627\\
18.315	45.6841324295289\\
18.33	45.9390113899095\\
18.355	44.711723215972\\
18.365	45.078392560401\\
18.385	44.231367783179\\
18.39	44.2899080655171\\
18.41	46.0217946886596\\
18.43	45.6479539617951\\
18.445	46.1510941319005\\
18.485	43.4743242283163\\
18.5	41.6402977841269\\
18.51	42.1526142771963\\
18.525	43.5081360597768\\
18.535	43.366093606109\\
18.54	43.3869403884932\\
18.57	45.722989297705\\
18.58	45.4267153502796\\
18.59	45.9663285516354\\
18.605	45.2271121089389\\
18.61	36.111911810407\\
18.62	37.2838132886459\\
18.63	36.5694003699849\\
18.645	35.4276457478506\\
18.66	37.0941213089401\\
18.67	35.6397056351019\\
18.675	34.9062167557938\\
18.69	37.0850444437408\\
18.705	35.450771880672\\
18.715	36.5673339013447\\
18.725	35.8603420175484\\
18.73	35.1844257509417\\
18.745	36.2502278567539\\
18.755	35.8795201524887\\
18.77	34.5482408335478\\
18.785	37.1575452142272\\
18.79	37.0633680736884\\
18.8	35.7539663416135\\
18.815	37.800011608684\\
18.82	37.7757355013502\\
18.825	37.3655918724021\\
18.835	37.859023357495\\
18.845	37.5940361600368\\
18.86	36.2603876977538\\
18.865	36.3871359960684\\
18.87	36.3362958745843\\
18.88	36.6362708583745\\
18.895	33.7553166541354\\
18.915	35.9434097733007\\
18.925	34.2422211922145\\
18.945	35.579544543669\\
18.955	35.1806586903572\\
18.96	35.4341260355201\\
18.965	35.2125290112024\\
18.975	35.6993401649092\\
18.985	35.1550816786691\\
18.995	34.6944912488809\\
19.01	36.1910883729141\\
19.025	35.2140980123387\\
19.055	37.6240451933783\\
19.065	37.433487355583\\
19.075	37.9349968338789\\
19.09	37.4428682193921\\
19.095	37.03252392283\\
19.105	37.3093351257541\\
19.13	34.7159568235881\\
19.15	35.4755350437801\\
19.165	34.3229083918117\\
19.18	35.9662201375532\\
19.185	35.910082751747\\
19.195	34.9885149068128\\
19.215	36.1127377705968\\
19.225	35.6018329305883\\
19.23	35.7095607860554\\
19.235	35.6348580858513\\
19.25	36.4385347241574\\
19.265	34.8396453052993\\
19.28	37.3333237980907\\
19.295	36.3438667691639\\
19.32	38.1010507187908\\
19.33	38.229578470003\\
19.34	37.9207078348146\\
19.35	38.2840760550574\\
19.37	36.3730167307907\\
19.38	37.6815390024137\\
19.4	35.8020941271875\\
19.405	35.8354145314537\\
19.425	37.0642745521054\\
19.435	36.1744161056025\\
19.44	35.8609915731052\\
19.455	37.2121957018006\\
19.47	34.7423949266505\\
19.485	36.5748028050376\\
19.5	34.659335459135\\
19.525	35.6346924593471\\
19.535	34.3579662660629\\
19.54	33.6228588673287\\
19.56	36.7781950447777\\
19.57	35.4605398380618\\
19.595	37.3444622671305\\
19.615	36.6355692061086\\
19.63	37.200484099676\\
19.65	34.4334464861556\\
19.66	36.2579838768781\\
19.665	36.1022684753091\\
19.68	34.3512046277531\\
19.69	34.690166871112\\
19.695	34.5412442862706\\
19.705	34.9576171732569\\
19.715	33.5574008511608\\
19.72	32.2387133950852\\
19.735	34.4756883682785\\
19.745	33.1942614779229\\
19.755	31.4180435360341\\
19.78	33.5615930548423\\
19.795	31.7081102360253\\
19.805	33.7683325160154\\
19.81	34.8193405948217\\
19.815	34.6363203267205\\
19.825	32.9938089494148\\
19.86	36.1533519212554\\
19.87	35.6447566167836\\
19.88	36.7484221836753\\
19.89	34.0911764359623\\
19.895	34.1884329994565\\
19.94	29.258429366733\\
19.945	29.448365826065\\
19.95	29.3752051851936\\
19.96	28.2950355721192\\
19.965	29.0117482053821\\
19.975	28.2729715921896\\
19.985	29.1777474171076\\
19.99	28.6048291622855\\
20	29.3772369544336\\
20.005	29.2273586650363\\
20.01	29.2563506567685\\
20.02	30.0468815654669\\
20.035	30.913981772408\\
20.04	30.8529185102734\\
20.05	31.7768453212595\\
20.055	31.5309491273765\\
20.06	31.555071835222\\
20.065	32.1557569521488\\
20.075	31.5967246265699\\
20.085	31.9525333902488\\
20.09	31.5882861264666\\
20.095	31.6552046457887\\
20.105	32.3142253289916\\
20.11	32.1584092082268\\
20.14	34.654603461271\\
20.155	35.4129948552555\\
20.165	35.2284601720833\\
20.17	35.4700346125363\\
20.19	34.8358520514648\\
20.235	30.5044573742507\\
20.24	30.7295246566558\\
20.245	30.6886266783466\\
20.25	29.9456033086706\\
20.26	30.7427822147846\\
20.27	30.3833316390726\\
20.28	31.4095622795145\\
20.285	31.2788636345686\\
20.295	32.2801635229934\\
20.305	32.2531678884773\\
20.315	33.1656768434852\\
20.32	32.9614609377358\\
20.33	33.6065288045505\\
20.34	33.287538819362\\
20.35	33.640542434513\\
20.355	33.2640727606396\\
20.36	33.3105543469764\\
20.365	33.5797512174791\\
20.375	32.8019730129894\\
20.385	33.2025037487678\\
20.39	32.8282487138426\\
20.405	33.5957782664197\\
20.41	33.507666646436\\
20.42	34.5935004603443\\
20.425	34.5413172732365\\
20.44	35.5174791570251\\
20.445	35.3872526141901\\
20.455	35.9196509397239\\
20.465	35.5518545074357\\
20.47	35.7084418371501\\
20.475	35.6291623317317\\
20.52	32.1557757729895\\
20.525	32.3291798844977\\
20.535	31.2407105832878\\
20.54	31.2749867210623\\
20.545	31.6678240951802\\
20.555	31.046237224302\\
20.565	32.0865852642272\\
20.57	31.7506757034141\\
20.58	32.849804973158\\
20.585	32.8237194294651\\
20.59	32.8535605558238\\
20.6	33.7044716194416\\
20.605	33.5297434475617\\
20.61	33.6227219107741\\
20.615	34.1142614007963\\
20.625	33.758612015005\\
20.635	34.1802864935976\\
20.645	33.5739817784164\\
20.65	33.7859695260226\\
20.665	32.9148155819431\\
20.67	33.084483306698\\
20.68	32.1961897605274\\
20.69	32.6192214995288\\
20.7	32.0894547949658\\
20.71	32.9158385369607\\
20.715	32.6612122412702\\
20.73	33.6060953689406\\
20.735	33.4777136934435\\
20.745	34.4026620337169\\
20.755	34.1445490463158\\
20.765	34.5068717014006\\
20.775	33.8580191899347\\
20.78	33.9455992918743\\
20.81	31.2880433038505\\
20.815	31.329789544532\\
20.83	29.6638832399248\\
20.835	30.1189208858467\\
20.845	28.8633437610572\\
20.855	29.8899932113489\\
20.865	29.0972737506975\\
20.875	30.4945016055814\\
20.88	30.2671512671473\\
20.895	31.6795831684811\\
20.9	31.6052526221225\\
20.915	32.5542911752424\\
20.92	32.5116817996983\\
20.93	33.1806166829345\\
20.94	32.8837406027492\\
20.945	33.1435320585967\\
20.96	31.9158697137257\\
20.965	32.0689112558587\\
20.975	30.6554738098684\\
20.985	30.8789549350848\\
20.995	29.3267115885281\\
21.005	29.9049573588221\\
21.015	29.1714120491485\\
21.025	30.0495803804301\\
21.03	29.6881170904073\\
21.04	30.6950450188231\\
21.05	30.4141100999428\\
21.06	31.1880003787115\\
21.07	30.5574855377595\\
21.075	31.0319253162378\\
21.08	30.9462057703673\\
21.09	30.2418606533025\\
21.1	30.0090363305966\\
21.11	29.2327970015142\\
21.115	29.452632391514\\
21.125	28.4021446352549\\
21.135	28.7020921118437\\
21.145	27.6433172069665\\
21.15	28.2113788580746\\
21.16	27.121799860913\\
21.165	27.1880005721633\\
21.17	27.8773841430319\\
21.18	26.3366385737627\\
21.19	28.1422031704581\\
21.2	27.7441778536251\\
21.21	29.5986186872033\\
21.215	29.5744801888227\\
21.22	29.7563970721092\\
21.23	31.1027501751906\\
21.235	30.9206804179282\\
21.25	31.9808763773538\\
21.255	31.7837716550759\\
21.26	31.8424282486443\\
21.265	32.2860647008725\\
21.28	31.2081191843043\\
21.285	31.3074509197729\\
21.315	27.3116821955501\\
21.325	27.6563015107612\\
21.33	26.2631836234191\\
21.345	28.7536416042565\\
21.35	27.5930154493653\\
21.365	29.0022217516507\\
21.37	28.3177540885645\\
21.375	28.3479486735324\\
21.385	29.2029748814681\\
21.39	28.642315828336\\
21.4	29.4684493626142\\
21.41	29.0729935715691\\
21.42	30.0725364217749\\
21.425	29.9003644965785\\
21.44	30.9046544653955\\
21.445	30.733182037745\\
21.45	30.818408296133\\
21.46	31.4575489237746\\
21.465	31.2202744896807\\
21.475	31.730773036641\\
21.48	31.6605751573914\\
21.485	31.2414893048992\\
21.495	31.6838001861361\\
21.505	30.1689781633325\\
21.515	31.1550230385497\\
21.525	30.3440552649502\\
21.535	31.7240828679188\\
21.545	31.3332351300096\\
21.555	32.6645693149377\\
21.56	32.6132233021724\\
21.57	33.5545098824611\\
21.58	25.4324198541975\\
21.595	26.4368158159982\\
21.61	25.9268042391676\\
21.615	26.0422386769132\\
21.62	25.7183715906155\\
21.63	23.2859781490032\\
21.635	23.8903781472755\\
21.64	23.5562132682207\\
21.65	21.0369966827307\\
21.66	23.0459727771036\\
21.665	21.7250352096498\\
21.67	22.0024515551903\\
21.7	26.2893613294003\\
21.71	26.0151696387944\\
21.72	26.2510160403669\\
21.73	25.4171001389018\\
21.755	21.3159125953633\\
21.765	23.1117263378696\\
21.775	20.8452731235663\\
21.785	23.8695402440385\\
21.79	23.2359956756936\\
21.805	25.9292287413415\\
21.815	25.8254101724103\\
21.825	26.3562578106239\\
21.83	26.3198779753795\\
21.845	25.0168312140513\\
21.85	25.0711987642388\\
21.86	22.5350435069939\\
21.87	23.5805785816199\\
21.88	20.266870723082\\
21.895	23.3712527676705\\
21.9	22.8510672028094\\
21.915	25.2958175413994\\
21.92	25.1730563683162\\
21.935	26.2754255944888\\
21.95	25.6320495839521\\
21.955	25.7561070718156\\
21.97	23.7572402231443\\
21.975	24.2237491410069\\
21.98	24.0411174977028\\
21.99	20.486413902984\\
22	23.1458179886993\\
22.01	21.6109235871799\\
22.02	24.4309081601745\\
22.025	24.031284175222\\
22.03	24.1509196247492\\
22.04	26.1191941510559\\
22.05	26.0094554035428\\
22.065	26.1974261754204\\
22.08	24.2526399275177\\
22.085	24.6248417159109\\
22.1	21.6755687966842\\
22.105	23.1160434952402\\
22.11	22.8955410398653\\
22.12	20.5890228963836\\
22.13	23.9116605875377\\
22.135	23.2139761213282\\
22.15	25.4937104671055\\
22.155	25.3581121373073\\
22.16	25.439049274633\\
22.17	26.2494966300978\\
22.19	25.4835218794905\\
22.195	25.5973757194636\\
22.21	22.4500853255219\\
22.215	23.5591459906869\\
22.22	23.0842354357035\\
22.23	20.4582610046324\\
22.24	23.0246938443081\\
22.245	21.4554300198828\\
22.26	24.9479032328818\\
22.265	24.6698740012463\\
22.275	25.6233614332858\\
22.28	26.0254493797079\\
22.285	26.0050426932612\\
22.29	26.0818235837334\\
22.3	25.842649768154\\
22.305	25.9484892925336\\
22.33	23.8731673986392\\
22.34	20.5611983595241\\
22.35	23.07753084318\\
22.36	19.9393422122292\\
22.37	24.2447892592317\\
22.38	23.6289391979685\\
22.41	26.1171192200303\\
22.415	26.1568349898783\\
22.42	26.112380155137\\
22.445	23.8437567462544\\
22.45	22.1830052425161\\
22.46	23.5445239409693\\
22.47	19.9573305183262\\
22.48	23.3231157424331\\
22.485	23.1290986250449\\
22.49	21.9239035608267\\
22.525	26.1102114931979\\
22.54	25.9880331293567\\
22.545	25.453777031465\\
22.55	25.6119333786411\\
22.555	25.4545915438442\\
22.565	23.645798621787\\
22.575	24.3163352851407\\
22.585	19.7500497122224\\
22.595	23.1093282393972\\
22.605	19.8226728049337\\
22.615	24.3756041285842\\
22.625	23.7409433668197\\
22.655	26.0549372142199\\
22.67	25.9467419452132\\
22.68	24.3268301701105\\
22.685	24.7382580732772\\
22.69	24.6214999555289\\
22.7	21.6905469178369\\
22.71	23.1122908791894\\
22.72	19.1322711428168\\
22.73	23.3725912951665\\
22.74	21.3759425759979\\
22.755	25.1461454221641\\
22.76	24.9009309590746\\
22.775	26.0774481809389\\
22.795	25.574179971593\\
22.8	25.6631999836323\\
22.815	22.9646290296975\\
22.825	24.0217091103688\\
22.835	20.3060668892766\\
22.845	23.0449185810736\\
22.855	20.0353791035944\\
22.87	24.4336864282297\\
22.875	23.8634294751312\\
22.89	25.6689696017037\\
22.895	25.5061150894883\\
22.905	26.0515327583586\\
22.915	25.9350407018272\\
22.92	26.0051363082061\\
22.925	25.7641969847072\\
22.935	24.36066433309\\
22.94	24.7968772579153\\
22.955	21.7659437954692\\
22.965	22.8870832806613\\
22.975	19.0857544301569\\
22.985	23.7112327824004\\
22.995	22.3192668949579\\
23.005	24.8964817246711\\
23.01	24.7924607562178\\
23.025	25.9998138329169\\
23.035	25.9451390721011\\
23.04	26.0458477369207\\
23.05	25.2471139698521\\
23.06	25.4932265331184\\
23.075	22.965400840372\\
23.08	23.8086729105337\\
23.09	20.2024215926916\\
23.095	20.2965077123555\\
23.1	22.8318682942507\\
23.105	22.7593062191162\\
23.115	20.5652958058847\\
23.14	24.9809595711111\\
23.145	25.6159574964046\\
23.15	25.4843051919417\\
23.165	26.0231198656038\\
23.17	25.8624332815979\\
23.18	25.9780882608419\\
23.19	24.2051222971637\\
23.2	24.8056739455308\\
23.21	20.6023227796534\\
23.22	23.1421003780104\\
23.225	22.62455723914\\
23.235	19.1658807501156\\
23.245	23.4585641934577\\
23.255	21.7022031605358\\
23.265	25.1728636091736\\
23.275	24.7498480747731\\
23.29	25.9048854390678\\
23.3	26.0448307349346\\
23.32	25.3397326034854\\
23.335	23.2328162909026\\
23.34	24.1204756059119\\
23.355	19.2965708195415\\
23.365	22.9876386593761\\
23.375	19.6672065602888\\
23.385	23.8618456856268\\
23.395	23.5894103991142\\
23.41	25.4946922355399\\
23.415	25.1904712024\\
23.425	26.0614792677408\\
23.435	25.770288617473\\
23.44	25.8993549348933\\
23.455	24.3728483903237\\
23.465	24.9804242119363\\
23.475	20.8514400180247\\
23.485	23.3191377747273\\
23.49	22.5500961460342\\
23.495	18.668258322799\\
23.51	23.127100413724\\
23.515	21.4350676613195\\
23.53	24.7871818923192\\
23.54	24.0084440082697\\
23.55	25.9216449815061\\
23.56	25.6578409529444\\
23.57	25.9468795067072\\
23.58	25.323811280179\\
23.585	25.6054552252246\\
23.59	25.5616723015848\\
23.6	22.9765142405387\\
23.61	24.1898355768104\\
23.62	18.8710565277957\\
23.63	22.8666240515262\\
23.635	22.3296086153537\\
23.64	19.4927937574205\\
23.655	23.7405866644837\\
23.66	22.7260524102098\\
23.675	25.352589145599\\
23.685	24.8694590268649\\
23.69	25.7978071824484\\
23.705	21.5121537426788\\
23.715	23.5616993663149\\
23.725	21.5254491304347\\
23.735	23.5607229771694\\
23.745	21.6051188315322\\
23.755	23.3620418994401\\
23.76	23.1577936077416\\
23.765	21.7718613615912\\
23.77	21.8170707885617\\
23.78	23.3303161236017\\
23.79	21.6116184982859\\
23.8	23.5630859918238\\
23.81	21.463597866765\\
23.82	23.5669304158879\\
23.83	21.4345255917064\\
23.84	23.5027343360447\\
23.845	23.2073244444747\\
23.85	21.5308656461899\\
23.865	23.3928191635756\\
23.875	21.7418572593066\\
23.885	23.5287112536255\\
23.895	21.487631175003\\
23.905	23.5793239064672\\
23.915	21.3689847441018\\
23.925	23.5418469826338\\
23.935	21.7051369530363\\
23.945	23.3961604489011\\
23.95	23.3701291380121\\
23.96	21.7010499910592\\
23.97	23.531575976256\\
23.98	21.3240888540882\\
23.99	23.5847283768509\\
24	21.4376039361765\\
24.01	23.5133476261775\\
24.02	21.7666223256182\\
24.025	21.9350937040825\\
24.035	23.4487543067464\\
24.045	21.3066905658386\\
24.055	23.576320414386\\
24.065	21.3198761996283\\
24.075	23.5581713367619\\
24.085	21.5903646953336\\
24.1	23.3937056755649\\
24.11	21.5484230806417\\
24.12	23.5745938708873\\
24.13	21.2505292499213\\
24.14	23.5683804516913\\
24.15	21.5604110548337\\
24.165	23.4184604213013\\
24.175	21.4723316763196\\
24.185	23.5844708856637\\
24.195	21.185589662973\\
24.205	23.5514681893957\\
24.215	21.281673603637\\
24.23	23.4788620730287\\
24.24	21.3340557220214\\
24.25	23.5989585054343\\
24.26	21.137149807332\\
24.27	23.4820213720761\\
24.275	23.3149738975375\\
24.28	21.4266935921868\\
24.285	21.5771854309998\\
24.295	23.5635592536454\\
24.305	21.1357996272488\\
24.315	23.5695927429429\\
24.325	21.2014494182905\\
24.335	23.3016577513297\\
24.34	23.2623829109906\\
24.35	21.2205320258653\\
24.36	23.5675981060279\\
24.37	21.0862687930995\\
24.38	23.5703371544192\\
24.395	21.3031440768452\\
24.405	23.5112558483827\\
24.415	21.0252513850799\\
24.425	23.591938396742\\
24.435	21.4186475431804\\
24.45	23.4861299984419\\
24.46	21.1344839586712\\
24.47	23.601801672727\\
24.48	21.0369760365371\\
24.495	23.4573383435953\\
24.505	21.1215117000292\\
24.515	23.573079267718\\
24.525	20.9970548769763\\
24.535	23.5404444231878\\
24.56	18.8343098083017\\
24.62	18.8393098083017\\
24.925	18.9113098083017\\
24.93	21.7900942398709\\
24.935	21.7312598582875\\
24.945	20.7427232211159\\
24.96	21.838627362326\\
24.975	20.8493406644912\\
24.985	21.8384367908787\\
25	20.760313743184\\
25.015	21.8077571828842\\
25.025	20.8038864811248\\
25.04	21.8581576392635\\
25.055	20.8134261405918\\
25.065	21.8216707611612\\
25.07	21.7266487606809\\
25.08	20.7800102300936\\
25.095	21.8414654601993\\
25.105	20.8624254695827\\
25.11	20.9401572339541\\
25.12	21.8660281408669\\
25.135	20.8185513901187\\
25.145	21.8113886422954\\
25.15	21.7684577985609\\
25.16	20.8075611293323\\
25.175	21.8590601380691\\
25.185	20.8915322642029\\
25.19	20.926889499008\\
25.2	21.8716809686907\\
25.215	20.8391018905239\\
25.225	21.8156948258455\\
25.23	21.7952937793017\\
25.24	20.8363376064322\\
25.255	21.8705831241262\\
25.265	20.9208073471898\\
25.27	20.9547973779278\\
25.28	21.8837933089789\\
25.295	20.8656330234137\\
25.305	21.8293105107254\\
25.31	21.7897878385441\\
25.32	20.8557010403282\\
25.335	21.8671519862183\\
25.345	20.9177488202911\\
25.35	21.0101515800466\\
25.36	21.8943956668715\\
25.375	20.9057662376184\\
25.385	21.8648715922014\\
25.39	21.7592598331431\\
25.4	20.8757337251051\\
25.415	21.8538039934559\\
25.425	20.9119619913488\\
25.44	21.9000721488109\\
25.455	20.9690580399685\\
25.465	21.8959992741471\\
25.48	20.9094502137623\\
25.49	21.8417998870451\\
25.505	20.910353709158\\
25.52	21.8880404015717\\
25.53	20.9701844032485\\
25.535	21.0583264749694\\
25.545	21.9139602303691\\
25.56	20.9833049729547\\
25.57	21.896029622094\\
25.585	20.9351000436794\\
25.6	21.8406655334729\\
25.61	20.9447202225804\\
25.625	21.9063568853271\\
25.635	20.9948105263971\\
25.64	21.0915647361604\\
25.65	21.9249417336909\\
25.665	21.0074703926\\
25.675	21.9097320824675\\
25.69	20.9664429978869\\
25.7	21.8649781938956\\
25.715	20.9706690682953\\
25.73	21.9097528627265\\
25.74	21.0200077628164\\
25.75	21.6884698642738\\
25.755	21.9343641105832\\
25.77	21.0603631414285\\
25.78	21.9293064015834\\
25.795	21.0387484342454\\
25.81	21.8638266518789\\
25.82	20.9992598764849\\
25.835	21.9060618791529\\
25.845	21.0245194093422\\
25.86	21.9332122019078\\
25.87	21.0673408973855\\
25.875	21.1515731078467\\
25.885	21.9473603317221\\
25.9	21.0804621208441\\
25.91	21.9400719974468\\
25.925	21.0391340799939\\
25.935	21.898478868364\\
25.94	21.8527506366958\\
25.95	21.0344314884673\\
25.965	21.9273772288566\\
25.975	21.075235622727\\
25.99	21.9229600501104\\
26	21.0752997167191\\
26.015	21.9580557367549\\
26.03	21.1019713560341\\
26.04	21.9373320860111\\
26.045	21.8252431914092\\
26.055	21.1009607961217\\
26.065	21.9347204354683\\
26.075	21.3736501122603\\
26.08	21.0683284385004\\
26.09	21.924838472007\\
26.095	21.8730868028184\\
26.105	21.0794467171141\\
26.12	21.9564431461119\\
26.13	21.0959722588573\\
26.145	21.9681928554319\\
26.155	21.1248824866769\\
26.165	21.7098510385411\\
26.17	21.9715143865021\\
26.185	21.1834227799536\\
26.195	21.9583803524215\\
26.21	21.1385411338772\\
26.22	21.9332637390766\\
26.225	21.8996693599897\\
26.235	21.1165300269815\\
26.25	21.9456284969547\\
26.26	21.1196319016484\\
26.275	21.9350524827462\\
26.285	21.1612052128346\\
26.29	21.2359805330714\\
26.3	21.9756943448091\\
26.31	21.1609797663645\\
26.32	21.7093399019563\\
26.325	21.9800002947968\\
26.34	21.1758348099115\\
26.35	21.9820298640713\\
26.365	21.1823720052935\\
26.375	21.9297179116915\\
26.385	21.4014220144145\\
26.39	21.1505166891784\\
26.405	21.9422141427187\\
26.415	21.1588111714833\\
26.43	21.9569374382803\\
26.44	21.1691201259791\\
26.455	21.9744624771283\\
26.465	21.1908184257887\\
26.47	21.2967727521838\\
26.48	21.990607015336\\
26.49	21.2219137896122\\
26.495	21.2598308774093\\
26.505	21.9980297578463\\
26.52	21.2248398871589\\
26.53	21.992075654691\\
26.545	21.2036663554348\\
26.555	21.9690103888845\\
26.57	21.2247447731338\\
26.58	21.919916960758\\
26.595	21.2049594814012\\
26.61	21.9669875392254\\
26.62	21.2184342172461\\
26.635	21.9622479405214\\
26.645	21.2213033039381\\
26.66	22.0036724415419\\
26.67	21.2831497293402\\
26.68	21.7594089892895\\
26.685	22.0051464374934\\
26.7	21.2800610465962\\
26.71	22.0006334371489\\
26.725	21.271616118274\\
26.735	21.9989039231564\\
26.75	21.2659506085628\\
26.76	21.9873630165255\\
26.775	21.2591405030297\\
26.79	21.9758849834985\\
26.8	21.256312067937\\
26.815	21.9989388102247\\
26.825	21.260270637564\\
26.84	21.9723679028101\\
26.85	21.2787983613308\\
26.855	21.373901762574\\
26.865	22.0054597374029\\
26.875	21.3167638229641\\
26.885	21.7663426664796\\
26.89	22.0220255879306\\
26.905	21.3477260629142\\
26.915	22.015651912424\\
26.93	21.3069261019321\\
26.94	22.0219880515867\\
26.955	21.3174883511588\\
26.965	21.9889844067745\\
26.97	21.9015777630387\\
26.98	21.2963135923277\\
26.99	21.9959503103787\\
27.005	21.3028640593259\\
27.02	21.9926615947208\\
27.03	21.3079262948932\\
27.045	22.0000675468926\\
27.055	21.3526622134363\\
27.065	21.8883620110219\\
27.07	22.0149891183523\\
27.08	21.7898371041201\\
27.095	22.0408902821221\\
27.105	21.8995023793564\\
27.125	21.3174186995261\\
27.135	21.4981667119748\\
27.155	22.0774111968289\\
27.165	21.9046290159275\\
27.185	21.3146260424741\\
27.2	21.7515446030799\\
27.215	22.1116359324156\\
27.23	21.6746891157903\\
27.245	21.3199996003429\\
27.25	21.3404568796915\\
27.275	22.1491584394087\\
27.285	21.9595290067014\\
27.305	21.3134489184389\\
27.32	21.8238064340898\\
27.335	22.1798332707564\\
27.34	22.1546939647638\\
27.365	21.31086747407\\
27.38	21.8446906198105\\
27.395	22.209897437221\\
27.425	21.3104823985231\\
27.45	22.2364705824199\\
27.465	21.8793440224134\\
27.485	21.3182124963502\\
27.51	22.2830502339298\\
27.52	22.0662500837205\\
27.54	21.3149472131745\\
27.545	21.3478410819372\\
27.57	22.3164367356837\\
27.59	21.6003840619618\\
27.6	21.3071514033112\\
27.63	22.3543847693565\\
27.645	21.7252873138858\\
27.655	21.3092287527544\\
27.665	21.5904358114444\\
27.685	22.3869635095225\\
27.695	22.1278711314283\\
27.715	21.3084658146582\\
27.74	22.4001124036472\\
27.755	22.0020370266805\\
27.77	21.3056731904308\\
27.78	21.5889650979121\\
27.8	22.4482888459247\\
27.815	21.8085187860551\\
27.83	21.3218508796616\\
27.855	22.478491127307\\
27.865	22.2376049661319\\
27.885	21.3047761415255\\
27.91	22.498770008773\\
27.925	22.0423950064185\\
27.94	21.302090163987\\
27.95	21.6792676598914\\
27.96	22.3287858067261\\
27.975	32.6865235397675\\
28.02	32.1614073782288\\
28.04	31.0420120262963\\
28.1	26.7063668370937\\
28.11	26.9258579154137\\
28.2	33.1501950022703\\
28.205	33.1142848744739\\
28.235	33.3314821637193\\
28.25	33.1225395413839\\
28.27	32.0408711757914\\
28.275	32.3018715387404\\
28.315	30.8725792390202\\
28.33	30.710166274837\\
28.355	31.0711459960948\\
28.41	33.6171545625355\\
28.415	33.5596574749785\\
28.43	33.5926925275111\\
28.435	33.5647004921906\\
28.45	33.6858890732939\\
28.465	33.5210019094709\\
28.53	31.235198516968\\
28.54	31.2950447253676\\
28.545	31.2704404773196\\
28.58	32.4657939522886\\
28.625	34.2787820609194\\
28.66	34.5807188104205\\
28.675	34.2717092357908\\
28.735	30.1850456036403\\
28.77	27.1949699128684\\
28.78	27.3192912311275\\
28.87	32.5816586865546\\
28.875	32.6109155358834\\
28.905	31.2201820089\\
28.945	29.172128214274\\
28.975	27.3052365516794\\
28.985	27.5861793095227\\
29.055	31.0732201783552\\
29.07	31.5710866036281\\
29.085	31.2322167726374\\
29.15	28.167204065605\\
29.155	28.066098228585\\
29.17	28.1352290479642\\
29.195	30.6429650665404\\
29.23	33.1949678716447\\
29.245	33.882700428752\\
29.27	34.8298547103985\\
29.29	34.3994534804631\\
29.375	30.4475665996747\\
29.44	33.665909408517\\
29.47	35.0458536274093\\
29.485	34.8827648118619\\
29.5	35.0082445817682\\
29.51	35.0979846860602\\
29.52	34.9465957165108\\
29.59	32.6622756188662\\
29.605	32.4544759657875\\
29.625	33.3372170062348\\
29.65	34.4445461429445\\
29.67	34.4038089315487\\
29.69	34.8324152425574\\
29.705	34.5823344760575\\
29.79	28.697685628639\\
29.8	28.9790197713281\\
29.88	34.0492460818625\\
29.89	33.9241987608438\\
29.95	30.9634604568469\\
29.985	27.9843967218451\\
29.99	27.9149986310075\\
30.01	28.3114706556061\\
30.03	29.2068655967571\\
30.065	32.085299975594\\
30.09	31.7964868116805\\
30.11	32.1124600175568\\
30.115	32.0522152417642\\
30.155	29.5919802264149\\
30.19	30.7358858461717\\
30.195	30.6635034164261\\
30.245	34.080268174616\\
30.25	34.0326828573457\\
30.27	34.4483482677639\\
30.285	34.7482880938513\\
30.305	33.6683489579539\\
30.37	30.5668766754071\\
30.385	31.5981428791548\\
30.43	34.5920667921149\\
30.46	36.2324623224096\\
30.475	35.9660674307691\\
30.485	35.87338135536\\
30.5	35.9785046990114\\
30.51	35.6888598951746\\
30.585	32.2281551611056\\
30.605	33.2068463606902\\
30.635	34.236936815017\\
30.645	34.3034007849195\\
30.67	35.0747934299063\\
30.69	34.0975719579973\\
30.755	30.4216379663496\\
30.77	31.1893948861359\\
30.835	34.1731847837119\\
30.85	33.7958574842128\\
30.86	33.6975515252364\\
30.87	33.894623786508\\
30.885	33.3176846538684\\
30.955	26.9200913621973\\
30.96	26.9879531942618\\
31.04	33.546515365533\\
31.045	33.5039044830952\\
31.075	32.2374780033521\\
31.08	32.336923939081\\
31.1	30.9663737549968\\
31.12	29.2560523912583\\
31.17	31.674328555055\\
31.205	34.0102430454778\\
31.22	33.816298408128\\
31.24	34.2814386339937\\
31.26	32.9166399682015\\
31.275	32.3227681298582\\
31.28	32.3488668380091\\
31.285	32.2676874144369\\
31.29	32.3009508995618\\
31.31	31.6145082464538\\
31.325	32.3537447696171\\
31.365	35.0273867041608\\
31.395	36.5290056777039\\
31.42	36.0217883264467\\
31.43	36.1257983256447\\
31.44	35.8589630253359\\
31.51	31.4673022152619\\
31.525	32.5145324733466\\
31.575	35.2041209808373\\
31.585	35.5216300991719\\
31.59	35.4874903603957\\
31.605	34.8588945481178\\
31.615	34.8900597255851\\
31.62	34.8621529713237\\
31.625	34.8904347780357\\
31.645	33.292759156653\\
31.655	32.2799446649837\\
31.66	32.3164439856282\\
31.7	30.8137484743323\\
31.715	31.8326851606519\\
31.735	32.9660970983524\\
31.74	32.8210953639201\\
31.745	32.9529111994347\\
31.75	32.8446924885443\\
31.77	33.7883571971957\\
31.795	32.396457872321\\
31.8	31.9598719042381\\
31.805	32.0989992285136\\
31.82	31.1205738911493\\
31.85	27.3431125494444\\
31.885	29.4127478368762\\
31.925	33.1353146829097\\
31.93	33.0057753540999\\
31.945	33.3377244976087\\
31.96	33.641679433673\\
32.02	28.4181845630564\\
32.03	27.6768764171868\\
32.04	28.4565854810585\\
32.095	33.6930625798862\\
32.105	34.0912431461886\\
32.11	33.9687600371975\\
32.115	34.0360456832434\\
32.12	33.9411644306601\\
32.14	34.4406170654526\\
32.17	32.9160605373438\\
32.175	33.0257618399464\\
32.205	31.8765167915352\\
32.255	34.5774747750091\\
32.28	35.9041202882558\\
32.3	35.6236809324371\\
32.305	35.7994586868501\\
32.315	35.7425128636341\\
32.38	31.0580659536197\\
32.39	31.4055045200318\\
32.455	35.4618106212528\\
32.465	35.3435919319919\\
32.48	35.7954417219119\\
32.49	35.7020489241056\\
32.54	32.2298641266768\\
32.56	30.3570934354247\\
32.565	30.4404851883221\\
32.57	30.3124616111275\\
32.575	30.377287606386\\
32.58	30.0963276702276\\
32.59	29.8975529089311\\
32.62	32.318203798382\\
32.625	32.2450470212441\\
32.63	32.3575349375761\\
32.635	32.2160095729973\\
32.655	32.8350256985949\\
32.68	31.1717684271051\\
32.72	27.5664161803687\\
32.735	28.5412830727548\\
32.795	32.6285826728114\\
32.8	32.4791576298074\\
32.815	32.8220412053394\\
32.825	32.7053821903818\\
32.87	28.5521696842678\\
32.89	26.5424495824722\\
32.965	34.3050227592681\\
32.985	34.9527956022811\\
32.995	34.7356944768987\\
33.05	31.6988207835437\\
33.065	32.035352418824\\
33.07	31.9765377859454\\
33.085	32.1807748656339\\
33.145	35.3314364539885\\
33.185	34.1751403655358\\
33.24	31.7166996563454\\
33.305	35.5428620758864\\
33.32	35.3331423426849\\
33.325	35.4249613209304\\
33.35	34.2443814688547\\
33.41	28.2544586161263\\
33.415	28.5112641489554\\
33.42	28.4571863765945\\
33.43	28.7902686454751\\
33.48	32.6170958307828\\
33.485	32.7292852644437\\
33.495	32.6491773723395\\
33.565	27.9189968431709\\
33.575	27.8499267942688\\
33.59	28.9135059837971\\
33.635	31.709403438259\\
33.65	31.4445116606912\\
33.7	27.4837681925685\\
33.715	28.0406475157089\\
33.73	29.2482545524865\\
33.78	34.5040104659628\\
33.81	34.9909890518818\\
33.825	34.6569472530546\\
33.88	30.5447650577776\\
33.89	30.7437355969997\\
33.905	33.937408371788\\
33.91	32.7879625575554\\
33.92	34.5312309061226\\
33.925	34.4346177806357\\
33.935	35.5507922942797\\
33.945	34.893499403831\\
33.95	36.0271008777972\\
33.96	35.8051654114158\\
33.97	36.3954755686566\\
33.98	35.6339489639145\\
33.985	36.3291913934903\\
33.995	35.5940428360806\\
34	35.7750593943165\\
34.01	34.3553425483932\\
34.015	34.969714282137\\
34.02	34.8564906954633\\
34.025	34.1834307823202\\
34.03	34.5211403005799\\
34.035	34.4507006963435\\
34.045	33.0842596691622\\
34.05	34.0852992014403\\
34.055	33.3610821955213\\
34.065	34.3960199249937\\
34.075	33.5909454063116\\
34.085	34.664442379288\\
34.09	34.3126029871133\\
34.095	35.38559280592\\
34.1	35.3180245546678\\
34.105	34.9733924363531\\
34.11	35.0782431780412\\
34.115	35.7672658754867\\
34.12	35.2745709767912\\
34.13	35.8801484649193\\
34.14	34.8344076662765\\
34.15	35.1385837080225\\
34.155	34.1381501571033\\
34.16	34.5962351552817\\
34.17	33.4956017121628\\
34.175	32.6022505183758\\
34.18	32.9617007825657\\
34.19	31.6609074266617\\
34.195	32.1384090652565\\
34.21	29.7799291478552\\
34.215	30.4924357503265\\
34.22	30.1635640654373\\
34.225	31.5061563735594\\
34.235	30.9216520844357\\
34.255	32.7760660583046\\
34.26	33.4691580953099\\
34.265	32.8743833943578\\
34.28	33.6234020812017\\
34.285	33.4667366658489\\
34.29	34.4560554633534\\
34.3	33.5474015448607\\
34.305	33.7002968433216\\
34.31	33.6099776958047\\
34.315	32.9796915173909\\
34.32	39.7154843128546\\
34.325	39.0629128498833\\
34.37	42.4723831106035\\
34.4	44.1418703031601\\
34.41	43.8088030342921\\
34.43	44.6660850448081\\
34.495	36.9799573100665\\
34.53	39.6984794467496\\
34.565	42.9805841490762\\
34.57	43.3060872828685\\
34.58	42.7175723818567\\
34.585	43.0118783613492\\
34.595	42.5108394382748\\
34.6	42.6084651369411\\
34.615	40.5560987218534\\
34.62	40.6533005917796\\
34.65	35.7913312793919\\
34.655	36.0796565119511\\
34.665	35.0109995033961\\
34.69	40.0054990140064\\
34.695	39.9718386577073\\
34.72	42.8545361644005\\
34.73	42.6253136289913\\
34.74	43.3613309631634\\
34.765	41.7593847677368\\
34.77	41.8515386882762\\
34.8	38.7236386249332\\
34.805	39.0565420362924\\
34.815	38.0794767504774\\
34.855	43.0752575327129\\
34.89	44.8903634272455\\
34.895	44.7239081017881\\
34.905	44.8276224018161\\
34.91	44.5083751934261\\
34.92	44.8465758504028\\
34.945	43.3713973009897\\
34.95	43.4585517009213\\
34.975	41.6433076336418\\
34.98	41.7247081334737\\
34.985	41.6626627184895\\
34.995	41.1014502013801\\
35.045	44.4149501446154\\
35.05	44.5076261163714\\
35.055	44.4311349884172\\
35.075	45.2826510483376\\
35.085	45.0020752824099\\
35.09	44.8865062712812\\
35.095	45.065400091611\\
35.115	44.4722796156118\\
35.12	44.0223393380519\\
35.135	43.8325563319448\\
35.15	42.7162253645358\\
35.175	42.0574034859601\\
35.18	41.6426986984019\\
35.205	42.0578657772578\\
35.21	41.8358887357852\\
35.235	43.0409517512026\\
35.24	42.9105381077824\\
35.245	42.9502397668615\\
35.265	43.8820040836257\\
35.275	43.5074388606994\\
35.29	43.7054007411958\\
35.3	43.3597792918052\\
35.355	38.5905866762273\\
35.36	38.7484182763591\\
35.37	37.8421814798245\\
35.45	42.8078098784655\\
35.46	42.4857288774566\\
35.475	41.9260009077753\\
35.48	41.9805108436208\\
35.485	41.8783812336134\\
35.525	38.0005208113444\\
35.53	38.063679388912\\
35.535	37.4481310450983\\
35.54	37.7290197810729\\
35.55	37.4965691150403\\
35.555	37.5688657267278\\
35.56	38.0774292382487\\
35.565	38.0524595073373\\
35.61	42.9478647720177\\
35.62	43.2635729632725\\
35.625	43.1065665775591\\
35.645	43.5567745712065\\
35.65	43.501035988675\\
35.71	39.2386745045762\\
35.715	39.2619122792986\\
35.725	38.8785143795028\\
35.73	39.0035478543001\\
35.785	44.5612945906006\\
35.8	44.789992758321\\
35.815	45.3637883078509\\
35.84	44.602956650093\\
35.85	44.5758384804174\\
35.905	41.2729772184597\\
35.915	41.4886750089927\\
35.925	41.7199346070325\\
35.93	41.6990407829385\\
35.935	41.7228416908445\\
35.95	42.8183602184907\\
35.965	43.5930387143859\\
35.99	45.0426319910531\\
36.005	45.1150337476434\\
36.01	44.9992706663645\\
36.02	45.4030899438091\\
36.025	45.375104377538\\
36.03	45.4205352935652\\
36.035	45.3672892713846\\
36.055	44.5432939133344\\
36.06	44.6066838871664\\
36.075	43.901355523814\\
36.095	42.6453271549885\\
36.1	42.7871371713072\\
36.125	41.2097290279787\\
36.13	41.5202298728233\\
36.14	41.3446541439534\\
36.145	41.4010487466103\\
36.155	41.0969637829844\\
36.16	41.5545551132496\\
36.165	41.2877383230631\\
36.17	41.3219454487506\\
36.175	41.7426516483576\\
36.18	41.5361644817013\\
36.19	42.0217053796641\\
36.195	41.917339960897\\
36.205	42.3860973184387\\
36.21	42.2769845016982\\
36.215	42.5902951360101\\
36.225	42.6120531992711\\
36.23	42.9435858677891\\
36.235	42.7797050151842\\
36.245	43.0139261296906\\
36.25	42.832244541853\\
36.26	42.9840911761969\\
36.265	42.6194661722477\\
36.27	42.8709046475499\\
36.28	42.2419404819285\\
36.285	42.4630090874063\\
36.31	40.8648409219164\\
36.315	40.9213550689773\\
36.335	38.7991403180772\\
36.35	37.7334089949684\\
36.355	37.7893063601558\\
36.365	37.0689117870985\\
36.37	37.4746212210686\\
36.38	37.6173194158575\\
36.425	41.2684885648347\\
36.43	41.1302473042577\\
36.44	41.8840117456962\\
36.445	41.540563582896\\
36.45	42.1862909477737\\
36.455	42.1233891874783\\
36.46	41.768487033349\\
36.465	42.1941034262295\\
36.475	41.6778212918058\\
36.48	41.8134520630409\\
36.535	36.8761247976157\\
36.55	36.3128663148855\\
36.58	38.135008917917\\
36.645	43.5840998110709\\
36.65	43.6093271608394\\
36.655	43.9841593925874\\
36.665	44.1114216891707\\
36.675	43.9645848494852\\
36.68	44.1185369825454\\
36.7	43.5681928141214\\
36.705	43.612937232543\\
36.725	42.3825494973978\\
36.73	42.4738991937222\\
36.74	41.4683208008331\\
36.745	41.5660529937541\\
36.755	40.6077159791864\\
36.76	40.6823563921257\\
36.765	39.9921837176305\\
36.775	40.1544321813581\\
36.78	39.4228487554854\\
36.8	40.4728968158494\\
36.805	40.4390252635634\\
36.87	47.893000489965\\
36.875	47.8165108296675\\
36.88	45.5544534497854\\
36.89	46.2375678394219\\
36.895	45.7913618043245\\
36.905	46.6718177500564\\
36.91	46.3595687309674\\
36.92	46.8434384957943\\
36.925	46.0993594680121\\
36.94	47.1887411563422\\
36.945	47.1261488971814\\
36.95	47.2223852916641\\
36.955	46.9501903980666\\
36.975	47.963140158935\\
36.99	47.6958363533714\\
37.015	48.7884781036289\\
37.02	48.6859060759071\\
37.04	49.4100314203071\\
37.05	49.1369473729665\\
37.055	49.1802000374817\\
37.07	49.7561625666884\\
37.085	49.4518467273765\\
37.095	50.0257849688261\\
37.105	49.8533501725298\\
37.115	49.5456081804451\\
37.13	50.0200033676075\\
37.135	49.9351194723779\\
37.14	49.9754343674554\\
37.15	49.7155164159181\\
37.16	49.9775761228669\\
37.18	49.3813634607385\\
37.19	49.7180193170951\\
37.205	48.8934782785335\\
37.215	49.0087610721427\\
37.22	49.1996563763962\\
37.235	48.2249619990944\\
37.245	48.3622974942075\\
37.255	48.2372739176051\\
37.265	47.7422591223808\\
37.27	47.8235706470316\\
37.28	47.5339247754712\\
37.285	58.0841074270494\\
37.29	57.1262990235896\\
37.295	57.1586487416612\\
37.345	59.224468421378\\
37.355	59.1825927814743\\
37.365	59.5735580408103\\
37.375	59.4012374525165\\
37.39	59.7645792873005\\
37.395	59.6731704591297\\
37.41	60.0508073707952\\
37.415	59.9634199481476\\
37.425	60.1827313965265\\
37.43	60.1596502045543\\
37.44	59.9121318145008\\
37.445	59.9854021420145\\
37.45	59.952801736006\\
37.46	59.5906941196218\\
37.47	59.7084890189019\\
37.48	59.3867561422159\\
37.49	59.4740864778544\\
37.525	58.3047724880103\\
37.535	58.1911646346315\\
37.55	57.5635684836734\\
37.555	57.6239400263576\\
37.57	57.1072251601132\\
37.575	57.1296057426833\\
37.59	56.5419736183043\\
37.61	55.852874856949\\
37.62	56.0117431329063\\
37.625	55.6273099251563\\
37.64	56.3506031978421\\
37.645	56.1307103610198\\
37.66	56.7639484298936\\
37.665	56.5445004976553\\
37.67	56.616133989881\\
37.675	56.4754206840294\\
37.68	56.9544692145627\\
37.685	56.9229001493638\\
37.69	56.9837202166427\\
37.695	56.9609994384449\\
37.71	58.24821042907\\
37.715	58.1129117589762\\
37.73	59.0686568943229\\
37.74	58.9812010981973\\
37.75	59.5229129061556\\
37.76	59.2943839264426\\
37.78	59.9807747663557\\
37.785	59.8728567454644\\
37.8	60.5660736674479\\
37.81	60.438845868083\\
37.82	60.8530792392696\\
37.835	60.449473734203\\
37.845	60.7188631326215\\
37.855	60.3965250858296\\
37.86	60.4310748577812\\
37.87	60.7493905606996\\
37.88	60.4249388680854\\
37.895	60.7295248292086\\
37.905	60.1330764554938\\
37.915	60.166824053718\\
37.92	60.4414772591296\\
37.925	60.3710389452064\\
37.93	60.4014879010679\\
37.94	61.2879496179425\\
37.95	61.0676675759366\\
37.955	61.2267565309512\\
37.965	60.9136368853414\\
37.975	61.2641721781603\\
37.985	60.5942737506337\\
37.995	60.9376857070759\\
38	60.887662955817\\
38.015	61.3883862227492\\
38.02	61.1859839012605\\
38.03	61.7483663114752\\
38.05	61.4009649391806\\
38.06	60.8825531625471\\
38.065	61.2255383654065\\
38.08	60.8496845004343\\
38.09	61.1779817782367\\
38.095	61.0820313982309\\
38.105	61.4797558687566\\
38.115	61.0769189183471\\
38.125	61.21178491247\\
38.135	60.5990443122413\\
38.14	60.691189096328\\
38.15	60.1908636184106\\
38.165	60.5425581175023\\
38.17	60.3316072815429\\
38.175	60.3523080649561\\
38.18	60.6434841552996\\
38.21	59.5723389488328\\
38.215	59.7016919344821\\
38.22	59.6578967225327\\
38.23	59.1254342957633\\
38.24	59.2963073907937\\
38.25	59.3244243857093\\
38.255	59.2974526527842\\
38.27	58.7872476375748\\
38.275	58.8276059118899\\
38.3	57.894845722036\\
38.315	58.130531247199\\
38.325	57.621669160113\\
38.335	57.8229637525788\\
38.36	56.7002699816587\\
38.37	57.2376751565741\\
38.38	56.8846199203973\\
38.4	57.4372094532821\\
38.42	56.7651085703047\\
38.43	57.0792166957683\\
38.44	56.6997048432098\\
38.445	56.7251490416298\\
38.465	57.8459063187028\\
38.475	57.7519615051581\\
38.49	58.2357194192324\\
38.5	57.7856106668294\\
38.535	58.9026019688665\\
38.55	59.5904841654734\\
38.56	59.4348504669526\\
38.575	59.8032731528864\\
38.58	59.5867239838109\\
38.595	60.1135992829645\\
38.63	61.1068618251101\\
38.64	60.806612427907\\
38.675	61.5413787413724\\
38.685	61.7796970222887\\
38.7	61.5961093930607\\
38.71	61.8552202673665\\
38.72	61.7093812739846\\
38.735	62.0123572081415\\
38.75	61.9007435249255\\
38.765	61.9660386840254\\
38.78	61.7353505721545\\
38.79	61.9104666435596\\
38.8	61.7640057241502\\
38.805	61.6487868210259\\
38.815	61.7189317008457\\
38.825	61.5100500126031\\
38.855	61.1201404163499\\
38.87	61.0302423540435\\
38.91	60.0233947459369\\
38.92	60.1179162544343\\
38.94	59.5901012805364\\
38.965	58.9051371065934\\
38.97	59.0490548971771\\
38.985	58.572480883407\\
38.995	58.783838458268\\
39	58.7474539426171\\
39.01	58.2592915672986\\
39.025	58.4887258489585\\
39.035	58.1904468106058\\
39.05	58.6461498272713\\
39.06	58.5708240972417\\
39.065	58.6164365927838\\
39.08	59.1405842253661\\
39.085	59.0759100713019\\
39.12	59.9461736831954\\
39.16	61.174632813804\\
39.205	62.1500842772261\\
39.225	62.3982653323005\\
39.23	62.4561195483084\\
39.235	62.415387406525\\
39.25	62.6864556495847\\
39.26	62.6261479520732\\
39.275	62.7761522125059\\
39.29	62.5511771108855\\
39.295	62.6508072371122\\
39.31	62.4567287317024\\
39.32	62.5491715333528\\
39.335	62.1136906296889\\
39.35	61.8148864390867\\
39.355	61.6100333258161\\
39.365	61.6879972402407\\
39.395	60.8116644389516\\
39.43	59.8697049462659\\
39.44	59.6043385798055\\
39.455	58.9179277580518\\
39.46	58.9822171762086\\
39.47	58.8735726319196\\
39.48	58.9278498836088\\
39.485	59.095469882859\\
39.49	59.0493136850469\\
39.495	59.1002459720949\\
39.5	58.9480244488277\\
39.53	59.8803942631185\\
39.565	60.9504222563426\\
39.605	62.5867498214326\\
39.61	62.5374063864523\\
39.63	63.0490312041577\\
39.65	63.6156719564512\\
39.66	63.4770611467972\\
39.665	63.3864841871028\\
39.675	63.3582908808156\\
39.69	63.6237712686431\\
39.715	63.0512122198272\\
39.725	62.7340908320427\\
39.735	62.7122723435161\\
39.755	62.2750510023177\\
39.79	60.8116736827534\\
39.81	59.8069040527363\\
39.825	59.2205259501145\\
39.835	59.3185457956651\\
39.84	59.5912694662641\\
39.845	59.5552539682221\\
39.85	59.6060912342802\\
39.865	58.9977511682688\\
39.875	59.1207586965157\\
39.905	60.9277311698219\\
39.91	60.8781484817694\\
39.915	61.0356675415481\\
39.92	60.9238457491751\\
39.955	62.9312627545999\\
39.965	62.8255262292115\\
39.985	63.5131609515703\\
40	63.9247941075632\\
40.015	63.6664439715992\\
40.04	63.9804608646017\\
40.065	62.9860313666134\\
40.08	62.9516225042552\\
40.09	62.6361345682432\\
40.11	61.1241522548734\\
40.115	61.2013411261821\\
40.12	61.0858757052502\\
40.125	61.2417289037662\\
40.135	61.1635258321997\\
40.16	59.9555825420865\\
40.19	61.7062910576753\\
40.205	61.5644797887427\\
40.24	63.3397373092235\\
40.245	63.2535626565733\\
40.27	64.1877894548598\\
40.295	63.8135099346523\\
40.31	64.1918039495322\\
40.32	63.8953593269396\\
40.34	62.8706452956858\\
40.345	63.066007495194\\
40.365	62.3037350397176\\
40.385	60.9355232756253\\
40.39	60.9584275703538\\
40.4	61.294263368596\\
40.42	60.7135126362817\\
40.43	60.9043378509888\\
40.49	64.4734307124192\\
40.5	64.5470902044306\\
40.505	64.4470133719872\\
40.515	64.640559135962\\
40.53	65.1635073294493\\
40.545	64.3565325773721\\
40.555	63.9137628169557\\
40.565	63.9470652780831\\
40.58	63.3973714894584\\
40.605	61.327836005984\\
40.61	61.4471912024569\\
40.635	60.6906168213891\\
40.645	61.0576654236683\\
40.7	64.695899614698\\
40.705	64.8464652825104\\
40.72	64.5701417560823\\
40.74	65.3374211498408\\
40.75	64.8914488634323\\
40.805	61.5853894741696\\
40.82	61.8331499740994\\
40.835	61.702128659723\\
40.845	62.0810615644911\\
40.875	64.3842079203405\\
40.89	64.8394111188648\\
40.905	65.7660876852583\\
40.915	65.4671103445487\\
40.935	64.8307119211328\\
40.95	64.3137935847498\\
40.985	62.1663992038878\\
41	61.7427329746623\\
41.01	62.2525877727052\\
41.055	65.2967094961674\\
41.07	65.899033576909\\
41.11	64.4571321008201\\
41.15	62.0987740613344\\
41.16	62.2269624553476\\
41.22	65.9466482156624\\
41.23	65.8462980855407\\
41.29	62.2087860860254\\
41.305	62.9848271711315\\
41.355	66.2830300743898\\
41.375	65.9148829257509\\
41.42	62.7754926527355\\
41.43	63.1196213914371\\
41.48	66.3690701212441\\
41.49	66.1745304446283\\
41.52	63.9356847036674\\
41.54	62.2682167910526\\
41.55	62.8050527546963\\
41.6	66.6136751621244\\
41.615	65.9070428463178\\
41.655	62.8579323753443\\
41.67	64.2416609214618\\
41.705	66.8263400137946\\
41.715	66.9998710380484\\
41.73	65.8019341759643\\
41.755	63.6868408740518\\
41.765	63.907612945059\\
41.785	65.5218538956235\\
41.805	67.2259751704784\\
41.82	66.2861053184006\\
41.86	62.5687882551237\\
41.87	63.5254530726316\\
41.9	66.64002847198\\
41.905	66.559463118779\\
41.915	66.6662680579633\\
41.93	65.7773627832653\\
41.95	62.8112871455422\\
41.955	62.8342376584006\\
42.005	67.3500028097504\\
42.01	67.3037174223866\\
42.025	65.3388723739221\\
42.04	63.3219433768655\\
42.05	64.1985557978391\\
42.085	67.1935102906201\\
42.095	67.3811691629166\\
42.105	66.6082127776718\\
42.125	63.2356750040935\\
42.13	63.3408345600202\\
42.16	67.4510002262574\\
42.185	66.4190147298409\\
42.21	63.9038788701566\\
42.215	63.9305430455506\\
42.235	66.565724227903\\
42.25	67.7709884143103\\
42.265	65.795437808134\\
42.28	63.9911340382059\\
42.285	64.0335103109088\\
42.315	67.2054952104039\\
42.325	67.1230646167124\\
42.33	67.1506761910819\\
42.335	67.1284583036662\\
42.35	65.9426607701814\\
42.365	63.8035796864865\\
42.375	64.3993686195525\\
42.405	68.3426190458269\\
42.42	65.9728914347796\\
42.435	63.0911697539926\\
42.45	65.923954895018\\
42.47	68.7032197022575\\
42.485	66.7438906749543\\
42.505	63.5318021128299\\
42.52	66.1249937946458\\
42.535	68.1667811881051\\
42.545	67.6092016130243\\
42.575	63.8098287123416\\
42.595	67.2266052499506\\
42.605	68.0995573797867\\
42.615	67.4851060150376\\
42.64	63.9617202352326\\
42.655	65.7800601086613\\
42.675	68.56848233896\\
42.685	67.6845536086257\\
42.71	63.4182116187794\\
42.72	64.8200560652044\\
42.745	68.9237610916133\\
42.76	66.7354718615285\\
42.775	63.4772982932248\\
42.785	64.5195232304044\\
42.81	68.1913064376704\\
42.815	68.1161479050031\\
42.84	64.6505555345167\\
42.87	68.2061524567731\\
42.885	66.139748676444\\
42.9	62.7219545851983\\
42.905	62.945842894608\\
42.93	65.2971466833074\\
42.945	63.0660417938746\\
42.95	63.1725944468786\\
42.965	64.8020139875485\\
42.98	63.201464021154\\
43	65.2650077989147\\
43.01	64.7915505694061\\
43.035	66.4631795152677\\
43.045	66.1518340051407\\
43.055	66.6593511721128\\
43.07	67.5838797789289\\
43.08	67.3916170360974\\
43.09	67.6922850056992\\
43.11	68.4181964279787\\
43.115	68.3985530282987\\
43.125	68.5396949511774\\
43.15	69.1887788033087\\
43.16	69.1014118169463\\
43.18	69.3565669335398\\
43.205	68.6363404331933\\
43.335	65.1880441209155\\
43.35	65.6131080726592\\
43.475	70.0201518974014\\
43.5	69.9469569332662\\
43.525	69.4502210530186\\
43.625	66.2426967372354\\
43.64	66.4903502996953\\
43.74	70.6194438843804\\
43.775	70.880950935616\\
43.795	70.5895630192505\\
43.825	69.2742825006889\\
43.865	67.297066481497\\
43.885	67.5392097469742\\
43.92	68.7908763605414\\
43.99	71.727641647009\\
44.015	71.9418237180056\\
44.035	71.7234183021195\\
44.06	70.6408070779534\\
44.11	67.9399426797613\\
44.125	68.2079578673741\\
44.165	69.2366223003296\\
44.185	70.3377971303522\\
44.23	73.1415513111459\\
44.245	72.9942624189154\\
44.29	71.9176017332915\\
44.31	71.5817854457224\\
44.36	68.7116036114053\\
44.365	68.7320674905409\\
44.375	68.5364273994398\\
44.38	68.7828431278903\\
44.385	68.7135603357882\\
44.395	69.1499102764448\\
44.42	70.0294820844169\\
44.49	73.5677917312189\\
44.5	73.8294092596794\\
44.51	73.7119412442756\\
44.515	73.7372006189943\\
44.525	73.4784051391131\\
44.565	72.3486920519037\\
44.58	72.5167424803757\\
44.59	68.7707350218525\\
44.61	72.9132781488093\\
44.62	71.2217057023244\\
44.63	68.3615892180859\\
44.65	73.5817303206284\\
44.67	70.5735286649692\\
44.69	73.683088473465\\
44.705	70.0340110650771\\
44.71	70.094221096444\\
44.725	72.9942336325415\\
44.73	72.9581199789844\\
44.75	69.1120958057139\\
44.77	72.9406101202275\\
44.775	72.7430827898693\\
44.79	69.5631438443258\\
44.81	72.8881342342506\\
44.815	72.8205289215721\\
44.835	69.1939944128002\\
44.86	72.9856401068767\\
44.88	69.0561513063256\\
44.895	71.4245814131193\\
44.905	72.4344766528048\\
44.915	71.7352115956975\\
44.935	68.8657649997577\\
44.955	72.8396374823353\\
44.965	72.1811356380573\\
44.985	68.9988427328621\\
45.01	72.0899562213927\\
45.03	69.2521181184382\\
45.04	68.5307977773886\\
45.065	72.5300059247604\\
45.07	72.4770732842667\\
45.09	68.7124057660345\\
45.095	67.9955841304531\\
45.105	68.7470403947038\\
45.13	71.7854608398128\\
45.145	70.2838452736169\\
45.16	68.6301590510502\\
45.175	70.4111971775389\\
45.19	71.7627859934375\\
45.195	71.7183442052693\\
45.215	69.0858685106717\\
45.225	67.7562446707623\\
45.23	67.8836036999742\\
45.26	71.5399004689342\\
45.265	71.5087921127168\\
45.28	70.3248836037495\\
45.3	67.8342279398766\\
45.31	68.5088483134276\\
45.335	71.3259488595111\\
45.34	71.2976648908699\\
45.355	70.3124537524465\\
45.38	67.3670800081232\\
45.39	67.8456670021446\\
45.425	71.1499762720721\\
45.44	70.236572383836\\
45.475	66.7506361847647\\
45.52	70.8347585289649\\
45.53	70.5497980723199\\
45.575	66.3553753072339\\
45.59	67.562309885689\\
45.625	70.3911493729735\\
45.635	70.3009767920939\\
45.66	68.4991150772312\\
45.69	66.2014797559166\\
45.7	66.7011796068203\\
45.755	69.8804922019106\\
45.77	69.5111444913799\\
45.8	67.2059681608827\\
45.825	65.8546549420988\\
45.84	66.4713717054865\\
45.9	69.6272571571368\\
45.915	69.3746791802093\\
45.945	67.1808484201178\\
45.98	64.6362852890099\\
45.99	64.79218673538\\
46.06	69.1310022846067\\
46.07	69.1108679792571\\
46.105	67.6621287795923\\
46.16	64.3319644132175\\
46.165	64.3661902652069\\
46.17	64.268541248226\\
46.205	65.7363418865956\\
46.245	67.7885681846898\\
46.28	68.359488244444\\
46.3	68.2002017202753\\
46.37	64.8498922331407\\
46.4	63.3212255598511\\
46.405	63.3510224513297\\
46.41	63.2324456374895\\
46.415	63.4256203662056\\
46.42	63.3579541954002\\
46.48	66.1652155083398\\
46.52	67.2674220494059\\
46.525	67.1860042443319\\
46.53	67.4567426967771\\
46.54	67.4790703093907\\
46.545	67.5727357796603\\
46.55	67.5029671789756\\
46.555	67.6452155542526\\
46.56	67.5344052001513\\
46.565	67.605529166086\\
46.585	67.2691815433476\\
46.59	67.2888994917108\\
46.67	63.5246996343568\\
46.675	63.6080107972379\\
46.68	63.052642048395\\
46.685	63.1810016726624\\
46.695	62.5219783895441\\
46.7	62.7731853790103\\
46.705	62.4264566900802\\
46.71	62.5695139879376\\
46.72	62.4208713171838\\
46.725	62.7420272307153\\
46.73	62.5050330460612\\
46.75	63.2960387952188\\
46.8	65.0804280509899\\
46.805	65.0384864800951\\
46.81	65.3635094929183\\
46.82	65.4135218373035\\
46.84	65.7699270764672\\
46.85	66.0299631075499\\
46.855	65.9309776106769\\
46.865	66.1106932215249\\
46.87	65.9908862733756\\
46.875	66.1325779150553\\
46.88	66.0604296406349\\
46.89	66.2579327601953\\
46.895	66.101206808484\\
46.915	66.3375920173396\\
46.92	66.2503689987259\\
46.94	66.3723868878846\\
46.945	66.2499684689206\\
46.96	66.1801525107714\\
46.965	66.2235269647818\\
46.985	65.9152742601007\\
47	65.5350987998766\\
47.005	65.5784948562991\\
47.015	65.239290663723\\
47.08	63.0595040166402\\
47.085	63.1048867586745\\
47.12	62.0764211430813\\
47.125	62.1845074818414\\
47.135	61.7779073045625\\
47.14	61.9332229844776\\
47.15	61.7472553471892\\
47.155	61.7692243086124\\
47.16	61.618722518737\\
47.17	61.7772319559026\\
47.175	61.7125068007604\\
47.18	61.8539705387937\\
47.19	61.7608247912041\\
47.195	62.0246601010675\\
47.205	61.8948330966409\\
47.21	62.1196384877657\\
47.22	62.1517789791857\\
47.225	62.3948919016918\\
47.235	62.2684228112235\\
47.24	62.6331573373911\\
47.245	62.5507252140512\\
47.25	62.5900147984085\\
47.255	62.83158318753\\
47.26	62.7160721519899\\
47.27	63.0533250657232\\
47.275	63.0327567130549\\
47.285	63.1971950014628\\
47.3	63.5802301099751\\
47.305	63.413764481897\\
47.315	63.7898895211746\\
47.33	63.9375980283971\\
47.37	64.6123100299067\\
47.375	64.535523078678\\
47.385	64.7602960669342\\
47.39	64.7224359872233\\
47.4	64.8700898428577\\
47.41	64.8202898916838\\
47.415	64.9749726983976\\
47.425	64.9444081502885\\
47.43	64.9908866062016\\
47.435	64.939170046541\\
47.44	65.0203427625883\\
47.45	64.9082956382595\\
47.46	65.0188123147787\\
47.47	64.9568580401185\\
47.485	64.8875974193148\\
47.49	64.951632792616\\
47.5	64.77264265055\\
47.51	64.8418406258593\\
47.525	64.6929344396395\\
47.53	64.7186660209802\\
47.545	64.5959930631712\\
47.55	64.6396967616086\\
47.555	64.5646476005405\\
47.56	64.6037162567237\\
47.575	64.4440264569922\\
47.58	64.5208133987601\\
47.59	64.3287533130022\\
47.6	64.3997459825771\\
47.605	64.2749764366595\\
47.61	64.3022328682918\\
47.625	64.1242558066911\\
47.63	64.1569419660985\\
47.64	63.859540007219\\
47.655	63.7933985901819\\
47.665	63.5248914528882\\
47.67	63.5815265200516\\
47.715	62.5490882526683\\
47.72	62.6364388740425\\
47.76	61.6239291580369\\
47.785	61.0268243338365\\
47.79	61.0531311776815\\
47.805	60.6746304431987\\
47.81	60.8464942937715\\
47.82	60.47959028681\\
47.825	60.588715424455\\
47.835	60.3219937684158\\
47.84	60.4777732788419\\
47.85	60.1223027789574\\
47.86	60.3498892611437\\
47.865	60.0641244027063\\
47.875	60.3057037110334\\
47.88	60.1220317445415\\
47.885	60.246508762271\\
47.89	60.1319267201991\\
47.895	60.1793710625143\\
47.9	60.1129001538637\\
47.905	60.3102439320815\\
47.91	60.2237472793485\\
47.915	60.2461622327598\\
47.92	60.1828232073159\\
47.925	60.3690400663049\\
47.93	60.3076943616652\\
47.935	60.3414795048744\\
47.94	60.2507503254719\\
47.95	60.4444119894474\\
47.955	60.2953725323563\\
47.96	60.54629520823\\
47.965	60.4157947213879\\
47.98	60.6012055651259\\
47.985	60.4845907263044\\
48	60.7390817695416\\
48.005	60.6092087852254\\
48.01	60.8079729902233\\
48.015	60.7756781588184\\
48.025	60.9097665272219\\
48.03	60.8333340320774\\
48.035	60.9563496868279\\
48.04	60.9042844717424\\
48.05	61.0232753789142\\
48.055	60.9632408158578\\
48.065	61.229077129685\\
48.07	60.8788277677885\\
48.08	61.1771034846829\\
48.085	61.002163204328\\
48.09	61.1862679423193\\
48.095	61.1490047642162\\
48.1	61.1749024463236\\
48.11	61.2703933136606\\
48.12	61.101890647779\\
48.13	61.4083704158187\\
48.135	61.2181105434526\\
48.14	61.3570486095165\\
48.145	61.1713123649669\\
48.155	61.4723332721103\\
48.16	61.0876463984043\\
48.17	61.4652581681629\\
48.175	61.2594245503836\\
48.185	61.6089102930227\\
48.19	61.3413812502399\\
48.2	61.6712583952143\\
48.205	61.4612591486377\\
48.21	61.700347431146\\
48.215	61.5992809254889\\
48.23	61.8212546971819\\
48.235	61.5481316177219\\
48.245	62.0018303605402\\
48.25	61.7132054755403\\
48.26	62.042946576722\\
48.265	62.0223340081694\\
48.27	62.2130868311018\\
48.275	62.1536462424175\\
48.285	62.4449620704193\\
48.295	62.2011740415319\\
48.3	62.6645217883178\\
48.305	62.3261683774446\\
48.315	62.7162893113846\\
48.32	62.427602988265\\
48.33	62.8590286453503\\
48.335	62.5091477899047\\
48.345	62.9068163299432\\
48.35	62.5714609775173\\
48.355	62.9587464026968\\
48.365	62.7314333276544\\
48.37	63.0194901845264\\
48.38	62.9055198596388\\
48.385	63.0154566199726\\
48.395	62.9074178367893\\
48.4	63.2488606100463\\
48.405	62.863424228258\\
48.415	63.3464583177604\\
48.42	62.8461562357039\\
48.43	63.1515750941217\\
48.435	62.9539996737566\\
48.445	63.0882196049149\\
48.45	62.8845248203097\\
48.46	63.160813911338\\
48.465	62.7687223017378\\
48.47	63.0891825854978\\
48.475	63.0613202699861\\
48.48	62.8264032869205\\
48.485	63.1313399143664\\
48.49	62.8265924122744\\
48.5	63.0978124619327\\
48.505	62.7316964583326\\
48.515	63.0634244427117\\
48.525	62.7291777775041\\
48.53	62.9619449872527\\
48.535	62.6204866372654\\
48.545	62.8782984986034\\
48.55	62.4022863833633\\
48.555	62.8680688523763\\
48.56	62.7940314128504\\
48.565	62.3937023298064\\
48.57	62.7609141831985\\
48.58	62.5125639719798\\
48.585	62.7846201423568\\
48.595	62.3990694491772\\
48.6	62.8905181177906\\
48.61	62.3479564088614\\
48.615	62.8612751903674\\
48.62	62.3178369117084\\
48.63	62.7641844792976\\
48.635	62.1162879062695\\
48.645	62.753657236687\\
48.65	62.0956570984703\\
48.66	62.6586800523736\\
48.665	62.1328991956615\\
48.67	62.5656596151247\\
48.675	62.4926785440082\\
48.68	62.0855327392056\\
48.685	62.706372500285\\
48.695	62.009388375323\\
48.7	62.7442606482173\\
48.71	62.2169904003748\\
48.715	62.593402299914\\
48.72	62.118939050849\\
48.73	62.5156841425672\\
48.735	61.966649412992\\
48.745	62.4512557255625\\
48.75	62.0386083514328\\
48.755	62.250333830277\\
48.765	62.0218443993743\\
48.77	62.4154624982721\\
48.78	61.7933027421716\\
48.785	62.2202721741681\\
48.795	61.9408018785589\\
48.8	62.1151493424243\\
48.805	61.7171815127519\\
48.815	62.1436564181615\\
48.82	61.5995427230548\\
48.825	61.9364487940814\\
48.835	61.7169456986777\\
48.84	62.1328466854287\\
48.85	61.4553229658099\\
48.855	62.0159052743999\\
48.865	61.5324266391054\\
48.87	61.7979379022474\\
48.875	61.2334566742152\\
48.885	61.7970739204606\\
48.89	61.1673646566614\\
48.9	61.5433823704981\\
48.905	61.2001358636964\\
48.91	61.5119024996756\\
48.92	60.8847103521218\\
48.925	61.4374894269253\\
48.935	60.9840264219749\\
48.94	61.0897671686429\\
48.945	60.5424812184816\\
48.95	61.1623903326654\\
48.96	60.3881350708327\\
48.965	61.0245248742108\\
48.975	60.4319402176488\\
48.98	61.255801168481\\
48.99	60.26257345821\\
48.995	61.1856615181887\\
49	60.3693431591593\\
49.01	60.7647966445414\\
49.015	60.0170645574686\\
49.02	60.6110551602158\\
49.03	59.881229056874\\
49.035	60.5249610318676\\
49.045	60.0269841949869\\
49.05	60.647346193101\\
49.055	59.7863185256615\\
49.065	60.554263746687\\
49.07	59.6099741629702\\
49.08	60.285652969249\\
49.085	59.249824715353\\
49.095	60.1825181111812\\
49.1	59.1502734530566\\
49.105	60.0106615183994\\
49.115	59.2843531970365\\
49.12	60.0502546281765\\
49.13	59.2627277914328\\
49.135	60.1075158793733\\
49.14	59.1759153945709\\
49.15	59.7848289460971\\
49.155	58.7105195009503\\
49.16	59.6958302388311\\
49.165	59.6664356997063\\
49.17	58.4197682377337\\
49.175	59.6356888833994\\
49.185	58.4436798741892\\
49.19	59.6995603539021\\
49.2	58.3568261851042\\
49.205	59.4748108692083\\
49.21	58.5655665247608\\
49.22	59.2286371234054\\
49.225	57.995400342735\\
49.235	59.0459291139196\\
49.24	58.1183992455339\\
49.245	59.1919333727353\\
49.255	57.8159487364775\\
49.26	59.3809859242542\\
49.27	58.1218325006086\\
49.275	58.9558961523511\\
49.28	57.8227256134374\\
49.29	58.9626203505502\\
49.295	57.7136836570402\\
49.3	58.5149231330655\\
49.31	57.6762221800488\\
49.315	58.9987050496326\\
49.325	57.4234643650592\\
49.33	58.5352587095183\\
49.335	57.7061262815021\\
49.345	58.4948314445185\\
49.35	57.1830292739344\\
49.36	57.9018836990615\\
49.365	57.4703035086976\\
49.37	58.3931961611215\\
49.38	56.8874034777242\\
49.385	58.1628920233557\\
49.39	57.4085664070487\\
49.395	57.4939841953668\\
49.4	57.9577401330174\\
49.405	56.7904134347816\\
49.415	57.7125117356653\\
49.42	57.1746528830864\\
49.425	57.8096866165958\\
49.435	56.7385720011555\\
49.44	57.7984621836542\\
49.445	56.8409954961741\\
49.455	57.5100702715523\\
49.46	56.2361324685167\\
49.465	57.3244439823044\\
49.47	57.2780829782868\\
49.475	56.4874376485907\\
49.48	57.369103509192\\
49.485	56.4983539876076\\
49.49	56.5240233708508\\
49.495	57.5221182261953\\
49.5	56.3419396539082\\
49.51	57.1097048588903\\
49.515	55.8335903043667\\
49.52	57.0781611857156\\
49.53	56.036821313568\\
49.535	57.1460185885163\\
49.54	56.1473965330801\\
49.545	56.2689099623627\\
49.55	57.3877851364906\\
49.555	55.9207435257401\\
49.565	57.1092399655584\\
49.57	55.6052197797057\\
49.575	57.0967814350915\\
49.585	55.9730372823234\\
49.59	57.224035533745\\
49.595	56.1180516035936\\
49.6	56.318545891809\\
49.605	57.5604982549537\\
49.61	55.9692161486182\\
49.62	57.1979407296792\\
49.625	55.5648998762763\\
49.63	57.2928110071434\\
49.64	56.0744436512556\\
49.645	57.4834167390843\\
49.65	56.0045615371518\\
49.66	57.7834894597685\\
49.665	55.9004970478277\\
49.675	57.3532271885181\\
49.68	55.4491969865803\\
49.685	57.3506054907456\\
49.695	56.2488754296844\\
49.7	57.7981723600266\\
49.705	56.0692802738062\\
49.71	56.374359734223\\
49.715	57.9580307227343\\
49.72	56.1630231729611\\
49.73	57.563669029748\\
49.735	55.6615185136881\\
49.74	57.6470121269768\\
49.75	56.4280520324435\\
49.755	58.2741907681206\\
49.76	56.4338831522803\\
49.765	56.5349590955896\\
49.77	58.0944347396752\\
49.775	56.4465619763441\\
49.785	57.7827723071411\\
49.79	56.0422598776237\\
49.795	57.9292824728138\\
49.805	56.5944290766554\\
49.81	58.5444175606489\\
49.815	56.7663102107384\\
49.82	56.8300899359283\\
49.825	57.857905624555\\
49.83	56.1110827462006\\
49.835	57.9511310461051\\
49.84	57.9044408097139\\
49.845	56.074250855653\\
49.85	57.9627818256836\\
49.86	56.5006296859855\\
49.865	58.4049757361494\\
49.87	56.8824407107068\\
49.88	57.9389494039892\\
49.885	55.911182317095\\
49.89	57.8502056521858\\
49.9	56.439882359872\\
49.905	58.2874463438155\\
49.915	56.7069422562518\\
49.92	58.27426154905\\
49.925	56.6622357829007\\
49.935	58.241730007568\\
49.94	56.2252711209095\\
49.945	58.0549487772315\\
49.955	56.833180361323\\
49.96	58.6263662712392\\
49.965	57.060410147022\\
49.975	58.2104294242642\\
49.98	56.364170068419\\
49.99	58.0978764559489\\
49.995	56.5698141339133\\
50	58.1593568695978\\
50.01	56.9496469266788\\
50.015	58.488209870145\\
50.02	56.7760237874932\\
50.03	58.0399690153266\\
50.035	56.0974943914318\\
50.04	58.0145129724812\\
50.05	56.8745234830428\\
50.055	58.4498294440005\\
50.06	56.7392313962724\\
50.07	58.1116767176596\\
50.075	56.3886052812437\\
50.08	57.990037726343\\
50.085	57.7647913798497\\
50.09	56.4133722235954\\
50.095	58.1838494786435\\
50.1	56.8635251863775\\
50.105	57.0381309692195\\
50.11	58.4374597565417\\
50.115	56.8265926228292\\
50.125	57.8929735141951\\
50.13	56.3689575167845\\
50.135	58.4035761339903\\
50.145	56.865420217718\\
50.15	58.4680018845592\\
50.155	56.61418339615\\
50.165	58.1142034228308\\
50.17	56.4353250987538\\
50.175	58.4161926323069\\
50.185	56.6473044559288\\
50.19	58.4351993933415\\
50.195	56.783194949206\\
50.205	58.6300320727081\\
50.21	56.620194299155\\
50.215	58.1248989133572\\
50.22	57.8566793495477\\
50.225	56.3376722240437\\
50.23	58.4954675882196\\
50.235	57.2466675149448\\
50.24	57.384914003952\\
50.245	58.7179769867455\\
50.25	56.2927002535832\\
50.26	58.0898129163324\\
50.265	56.4096483816173\\
50.27	58.6958378785951\\
50.28	56.822666933949\\
50.285	58.6648130981697\\
50.29	56.5798052493975\\
50.3	58.5029606916939\\
50.305	56.7997419185874\\
50.31	58.6635860372895\\
50.32	56.641976732438\\
50.325	58.8304318153599\\
50.33	57.2274147652121\\
50.34	58.9962275477629\\
50.345	56.7302154875654\\
50.35	58.4995377028656\\
50.36	56.7392217280531\\
50.365	59.17130298563\\
50.37	57.8718037636984\\
50.375	57.9677802087189\\
50.38	59.2102560092137\\
50.385	56.9039977652521\\
50.395	58.8245277251252\\
50.4	57.1766366432814\\
50.405	59.3345363487811\\
50.415	57.7026133681419\\
50.42	59.2819683836666\\
50.425	57.1609950169302\\
50.435	59.229848803307\\
50.44	57.3894891927593\\
50.445	59.3404785317914\\
50.455	57.4990178050941\\
50.46	59.3279349540929\\
50.465	57.7734056345074\\
50.475	59.3806888022362\\
50.48	57.5767577820546\\
50.485	59.1744090901559\\
50.495	57.5130826060507\\
50.5	59.5995479353457\\
50.505	58.1222050326998\\
50.515	59.6203742922313\\
50.52	57.6722057754314\\
50.53	59.042514080878\\
50.535	57.7855081796532\\
50.54	59.7314566628631\\
50.545	58.5848397381804\\
50.55	58.6505162872842\\
50.555	59.7452681133783\\
50.56	57.8952106357237\\
50.57	59.3512132920623\\
50.575	58.016509197829\\
50.58	59.8457995755638\\
50.59	58.5720535890797\\
50.595	59.8932908655319\\
50.6	58.0817632589541\\
50.61	59.6904564634925\\
50.615	58.2122984690239\\
50.62	59.9057787745328\\
50.63	58.5507644405943\\
50.635	59.94189955741\\
50.64	58.3107693879971\\
50.65	59.8375413582175\\
50.655	58.1602022046\\
50.66	59.9319060995433\\
50.67	58.4330253910338\\
50.675	59.957137775223\\
50.68	58.4016412669748\\
50.69	59.8723000940684\\
50.695	58.137139608321\\
50.7	59.8303460349442\\
50.71	58.2796120153042\\
50.715	60.0287160672522\\
50.72	58.475917142865\\
50.73	59.8011031751706\\
50.735	58.0015075398891\\
50.74	59.7343148809347\\
50.75	58.0566700488477\\
50.755	60.0434765139913\\
50.76	58.5321963258584\\
50.77	59.866634266543\\
50.775	57.8376371834595\\
50.78	59.5981457106969\\
50.79	58.0203566893783\\
50.795	60.1032261160548\\
50.8	58.4267871051048\\
50.81	59.9491325915329\\
50.815	57.7304959383019\\
50.82	59.5590163181552\\
50.865	57.7182622870284\\
50.87	57.7701138782044\\
50.88	57.4372715452154\\
50.895	57.5180207294249\\
50.965	59.6560669493485\\
50.97	59.635014044802\\
50.975	59.6627203185105\\
50.99	59.2687402196737\\
51.05	56.5034951640968\\
51.105	58.8758326737109\\
51.13	57.9449588855815\\
51.17	55.1574313943065\\
51.18	55.1145028961551\\
51.215	57.9105817899226\\
51.245	56.4069426684025\\
51.275	54.0820626843757\\
51.315	57.1088979616659\\
51.32	57.077352623545\\
51.325	57.2884979324043\\
51.335	56.5614386206856\\
51.365	53.4582569854405\\
51.385	54.9396231357724\\
51.405	56.779078376977\\
51.425	56.1307275403568\\
51.455	53.179144260089\\
51.495	56.9718052924806\\
51.5	56.9362735081459\\
51.53	54.1352928859468\\
51.54	54.9762281927764\\
51.57	57.9747861666463\\
51.575	57.9393537953454\\
51.605	55.1770297702747\\
51.615	55.8945449828649\\
51.645	58.6006298308963\\
51.66	57.1180277225084\\
51.675	56.1215938567976\\
51.68	56.1952584836108\\
51.71	59.2342143245181\\
51.725	58.5967013876458\\
51.74	56.9352009371187\\
51.745	56.9563134158416\\
51.78	59.9334830314838\\
51.81	57.5757213480576\\
51.82	58.2508982548321\\
51.84	59.997941935341\\
51.85	59.6764435204124\\
51.875	57.7543231605801\\
51.905	60.0609560520869\\
51.92	58.9346300609879\\
51.935	57.9160413300521\\
51.965	60.0081016114048\\
51.995	57.5419382909149\\
52.02	59.3760409473832\\
52.035	58.1306497770909\\
52.05	56.7526695499839\\
52.06	57.6199695877638\\
52.075	58.7276558433613\\
52.09	57.5459696796142\\
52.105	56.0864403900505\\
52.13	57.8726975272688\\
52.145	56.3923347449665\\
52.16	54.9031603777548\\
52.18	56.5666326777454\\
52.185	56.5024827702884\\
52.205	53.6379191328074\\
52.21	53.6909840394563\\
52.235	55.6532349134221\\
52.26	53.0767155228925\\
52.28	55.3396307813097\\
52.295	53.8349924589308\\
52.305	52.8988325583281\\
52.33	55.2538199874242\\
52.34	54.5009241147213\\
52.35	53.5400703597027\\
52.375	55.9565875106758\\
52.39	55.2378526363558\\
52.4	54.5445409726664\\
52.425	57.0893720016214\\
52.445	55.7350255498516\\
52.46	57.0893151611806\\
52.47	57.9733622905196\\
52.49	56.6000431030238\\
52.505	57.7934304822006\\
52.515	58.5937140787958\\
52.53	57.7809206737235\\
52.535	57.3865004331927\\
52.545	57.854448081017\\
52.56	59.1611134869883\\
52.57	58.7756806151439\\
52.58	57.7960989766082\\
52.605	59.3330010351854\\
52.615	58.7123330543242\\
52.625	57.6094701228091\\
52.65	59.2839622112446\\
52.67	57.4687578581924\\
52.69	59.1364006414279\\
52.7	58.3586720939063\\
52.715	56.7843123697215\\
52.73	58.4013163684768\\
52.735	58.3457648166992\\
52.755	55.7281545021558\\
52.77	57.6429633706\\
52.775	57.5844360814934\\
52.79	55.3947533527288\\
52.795	54.6195711473581\\
52.81	56.8755363881777\\
52.815	56.8231550872587\\
52.825	55.2678303329727\\
52.835	53.586014447966\\
52.855	55.8707159944058\\
52.87	52.7522906843319\\
52.875	52.8281485855213\\
52.895	55.3644479360675\\
52.91	51.9743144187182\\
52.93	55.676351528937\\
52.94	54.045187649049\\
52.95	52.8280059897179\\
52.965	56.1550199633439\\
52.97	56.0982527180579\\
52.985	53.5333337270863\\
53.005	57.191212554606\\
53.025	55.1732026553913\\
53.04	58.1315415981151\\
53.045	58.1041559612837\\
53.06	55.9904491386166\\
53.08	58.7353793415275\\
53.09	57.6815861264549\\
53.095	57.048179939813\\
53.1	57.1425769263736\\
53.115	59.3289024650509\\
53.12	59.2622993007054\\
53.135	57.6247937086124\\
53.155	59.6626066549495\\
53.17	57.9310562585415\\
53.19	59.5851164064738\\
53.21	57.7997023860615\\
53.225	59.4054245755853\\
53.24	57.9155371988545\\
53.245	57.4646224118061\\
53.26	59.0359049007704\\
53.275	57.4699611449828\\
53.28	56.9641438783597\\
53.295	58.2382195392493\\
53.31	56.467792561531\\
53.315	55.9744696217064\\
53.33	57.4103496148535\\
53.35	55.217430988245\\
53.355	55.2909701082122\\
53.365	56.4478643288962\\
53.38	54.318361344757\\
53.39	54.4251636689672\\
53.4	55.2883150818162\\
53.415	53.4436296491421\\
53.425	53.7784937914649\\
53.435	55.0744678290121\\
53.45	53.547060459259\\
53.47	55.378973071302\\
53.485	54.2702483992778\\
53.495	55.3697277731479\\
53.505	56.2487352321203\\
53.515	55.2871623609474\\
53.52	55.3541625918787\\
53.54	57.2558925095628\\
53.55	56.5265608386121\\
53.555	56.5727015840353\\
53.57	58.1253043937885\\
53.575	58.102021556108\\
53.585	57.4653846804049\\
53.595	57.9492028772209\\
53.605	58.7847777213846\\
53.61	58.7342783049663\\
53.62	57.9901468704056\\
53.64	59.2448812278768\\
53.655	58.4397328178983\\
53.67	59.7181726571835\\
53.69	58.5760365588958\\
53.705	59.5504257557355\\
53.72	58.2792808162723\\
53.73	59.0175775627728\\
53.75	56.3182950549278\\
53.76	45.3313513791562\\
53.775	47.5276588231339\\
53.785	46.250777324173\\
53.79	46.3712110587763\\
53.805	48.3334186423344\\
53.815	46.4207497496743\\
53.83	49.2850578193135\\
53.84	47.9719081289713\\
53.845	46.9352331044967\\
53.86	49.4839977433637\\
53.87	48.587380222547\\
53.875	47.5876730874826\\
53.88	47.705675516003\\
53.895	49.3712496497884\\
53.91	48.1337158051435\\
53.925	49.356920872207\\
53.94	48.5148830892684\\
53.95	49.5418657612596\\
53.965	48.2281287376227\\
53.98	49.5060654661559\\
53.985	49.4844189973862\\
54	47.1699691724768\\
54.015	49.4782077556144\\
54.03	46.8217323358451\\
54.045	48.601145040923\\
54.065	47.2727778745313\\
54.07	47.8136526421203\\
54.08	47.3995511520532\\
54.09	46.0929691576347\\
54.095	46.1474410172696\\
54.1	47.0966194762025\\
54.11	46.8475063357243\\
54.125	45.3526311422885\\
54.135	46.3285764577\\
54.15	44.2153749679483\\
54.165	46.0383257639963\\
54.17	45.4547573315098\\
54.175	45.6757945309167\\
54.19	43.9215213911676\\
54.2	44.61287034376\\
54.205	44.483169721427\\
54.22	44.9529970746889\\
54.225	44.1283699466758\\
54.23	44.6970104604142\\
54.245	43.2548524019908\\
54.26	45.4565842216524\\
54.27	44.5557880344029\\
54.28	43.3350954079173\\
54.295	45.9982742701602\\
54.31	44.1890059540758\\
54.325	46.3802879875423\\
54.34	44.8842144437339\\
54.355	47.0119744244468\\
54.37	45.3130040310419\\
54.385	48.107391385975\\
54.4	45.9765531463727\\
54.415	48.4761225939489\\
54.42	48.3219956907978\\
54.43	46.5315916639523\\
54.435	46.7620029528363\\
54.45	48.6291943109832\\
54.465	46.7178313473542\\
54.48	48.9724420894285\\
54.495	46.7439598559237\\
54.51	49.3255979141644\\
54.525	46.8344248621797\\
54.54	49.2936661909556\\
54.555	46.7204767106872\\
54.57	48.7973201983023\\
54.575	48.6519130956807\\
54.585	46.7485516855906\\
54.59	46.8233623305441\\
54.605	48.4756463462007\\
54.62	46.384711286643\\
54.635	48.3788097834355\\
54.65	46.1118696014474\\
54.665	47.704270756007\\
54.685	45.6182035836055\\
54.695	46.5965712968724\\
54.7	46.4233334804386\\
54.72	45.5079318172475\\
54.725	46.2523413356218\\
54.74	44.8537339096812\\
54.745	44.8802558981762\\
54.755	46.1121470060167\\
54.76	46.0289704801445\\
54.765	46.3573089864009\\
54.78	44.0572648778035\\
54.795	45.6031226132152\\
54.8	45.5157766762503\\
54.805	45.7215731868459\\
54.82	44.6249060616479\\
54.825	44.7971966085636\\
54.835	44.2016752387747\\
54.845	44.5529333692017\\
54.855	45.726526131702\\
54.875	43.7822555269951\\
54.895	45.6334626996957\\
54.91	44.6516258441539\\
54.92	45.5028350199467\\
54.925	45.4711898087144\\
54.935	44.3190621145209\\
54.945	45.3575848394682\\
54.955	46.646911562613\\
54.97	44.8866844212613\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
54.97	44.8866844212613\\
54.99	47.4850309500323\\
55.005	46.0973082059184\\
55.02	47.8742452289088\\
55.035	46.1570977524306\\
55.04	46.2797844131747\\
55.055	48.0050424606719\\
55.07	46.2733031686135\\
55.09	48.4061846770073\\
55.1	46.8057654250315\\
55.105	46.8576278631672\\
55.12	48.910683658044\\
55.125	48.7343913089255\\
55.135	47.0025336740368\\
55.15	48.9280507099212\\
55.155	48.7981784420145\\
55.17	46.6384324735858\\
55.185	48.7771517414299\\
55.2	46.2001850258829\\
55.21	47.4927481401524\\
55.22	48.6664909854463\\
55.235	46.3157016103808\\
55.25	48.4192181725218\\
55.255	48.3160714856268\\
55.27	45.9309783594451\\
55.285	47.7494931485181\\
55.295	46.398759903164\\
55.305	45.0507720289548\\
55.32	47.0438679482626\\
55.335	44.0237605572177\\
55.35	46.729086609133\\
55.355	46.6386241849488\\
55.37	43.723280032151\\
55.385	47.3657603595466\\
55.4	44.7386692782476\\
55.42	46.7227533923345\\
55.435	44.8488340433848\\
55.45	46.4833442490143\\
55.455	35.1637103340431\\
55.465	35.979736430673\\
55.475	34.9195356769072\\
55.48	34.0479488711833\\
55.485	35.2067929503431\\
55.51	33.0632051842643\\
55.515	31.8352289554191\\
55.53	35.4280507748173\\
55.55	32.8814566810328\\
55.57	36.2467397421685\\
55.595	33.7725812559204\\
55.6	32.7015957127145\\
55.615	34.6646376498201\\
55.625	33.1124728586557\\
55.635	34.340457971706\\
55.645	33.0499144986797\\
55.65	33.7904553399614\\
55.66	32.3102323437265\\
55.665	32.3343313335807\\
55.68	35.712221057544\\
55.695	35.4079778849555\\
55.705	33.548547790568\\
55.72	36.1357951472399\\
55.725	35.8883453670429\\
55.735	36.2286148459716\\
55.75	32.9165738543997\\
55.76	35.69713921834\\
55.765	35.3274948707379\\
55.775	36.2363961740663\\
55.78	36.5290357051342\\
55.79	34.9142933309807\\
55.8	37.0293132831254\\
55.805	36.8080059261627\\
55.81	35.6337661200177\\
55.82	36.7693038297928\\
55.83	36.4863978141877\\
55.845	38.2361707870431\\
55.86	35.1282191809965\\
55.865	35.649196551785\\
55.87	34.8994135476125\\
55.875	35.0867656643214\\
55.885	37.84354176463\\
55.9	35.5537704305737\\
55.905	36.2285238306741\\
55.915	35.6962576649967\\
55.93	37.7947003235688\\
55.935	36.9634295574416\\
55.94	36.9861968572328\\
55.95	38.2540181737188\\
55.96	37.2439960112918\\
55.97	37.8919439763247\\
55.98	36.0771363128525\\
55.995	38.3346788871769\\
56.005	36.8825132906014\\
56.01	37.6615898705042\\
56.015	37.4959237538814\\
56.025	33.4666039259781\\
56.04	37.4360394124051\\
56.045	37.0672042764942\\
56.055	38.7603239331558\\
56.07	36.6957624766512\\
56.08	37.6712880926594\\
56.09	36.9399759253094\\
56.1	38.100655028406\\
56.105	38.0410737663598\\
56.115	36.5030561754311\\
56.125	37.2568045403673\\
56.14	34.1495621811637\\
56.15	35.6590356206579\\
56.155	35.3663260910595\\
56.17	37.745447746419\\
56.18	35.2762374498747\\
56.21	38.5095293864385\\
56.215	38.4347007975685\\
56.23	37.0502893455869\\
56.235	37.1165093173959\\
56.245	35.2101221739648\\
56.25	35.2296125104052\\
56.26	36.3190036241921\\
56.27	35.8414154072574\\
56.28	37.2041903480168\\
56.29	35.3833700446435\\
56.295	34.6173687274593\\
56.33	38.4041346643583\\
56.35	36.7426473231187\\
56.355	36.8463247456374\\
56.365	35.7184570487429\\
56.375	36.742276816418\\
56.39	35.655440288181\\
56.395	36.6730229008275\\
56.41	34.4374800569949\\
56.415	33.9515134634551\\
56.42	34.439576608035\\
56.425	33.8029216101756\\
56.445	37.6623423710192\\
56.455	36.0536513010175\\
56.46	36.1635838977817\\
56.465	35.9928904949765\\
56.47	36.0277093669617\\
56.475	35.8909719861927\\
56.49	38.1062232171369\\
56.505	36.6541471668059\\
56.515	37.2169714254975\\
56.525	35.1563856980934\\
56.535	36.2858772937829\\
56.545	34.5085381753143\\
56.56	38.1870385651153\\
56.57	36.3480196601863\\
56.575	36.4291016542451\\
56.59	35.3756845761047\\
56.605	38.3108368338748\\
56.615	37.3427078736867\\
56.64	35.8969488045476\\
56.65	37.218823971477\\
56.665	34.9691993868208\\
56.675	36.4767569861253\\
56.685	34.8104736032356\\
56.695	35.5791224756731\\
56.705	32.8960264237915\\
56.71	33.2023932609499\\
56.725	37.1499194073875\\
56.735	36.3177599112744\\
56.74	36.7134297246575\\
56.755	35.092724432136\\
56.77	37.4386359692181\\
56.785	36.193466522769\\
56.795	36.3545234947628\\
56.805	34.8197588701744\\
56.81	34.9867454548643\\
56.815	35.8714163946001\\
56.83	33.3597851771131\\
56.845	35.5338016853067\\
56.85	34.85190521036\\
56.855	34.8993408214904\\
56.86	35.4048528078659\\
56.875	32.3835743522175\\
56.89	35.5884555533044\\
56.895	35.5243097316815\\
56.905	35.8027310139123\\
56.925	33.3872793872345\\
56.94	35.1131430224189\\
56.955	34.707034558744\\
56.96	35.0665876375354\\
56.97	33.7056548916177\\
56.975	32.9591766078642\\
56.98	33.1024823852969\\
56.995	30.8456231180262\\
57.015	36.9176192369947\\
57.025	36.1482504674101\\
57.03	36.3664300577682\\
57.05	35.077081076629\\
57.06	36.6230943743137\\
57.075	36.2390871608415\\
57.085	35.7591945915683\\
57.105	33.2159090964919\\
57.11	33.2397987173517\\
57.12	32.788572564856\\
57.125	32.863240853459\\
57.135	35.5466748958021\\
57.14	35.4217233128325\\
57.15	29.5896060274452\\
57.155	29.6739846176025\\
57.165	28.7159166346716\\
57.18	33.0108353860512\\
57.195	30.5669724796127\\
57.2	31.0929776928084\\
57.205	30.9243445540278\\
57.215	32.9813687028161\\
57.225	34.2997264048584\\
57.24	32.093979202014\\
57.245	32.3716486968247\\
57.25	32.2086452894334\\
57.265	35.1040356740637\\
57.28	32.411612872223\\
57.285	32.7353773580585\\
57.29	32.7015857681667\\
57.31	35.0548092354513\\
57.325	31.9866686478225\\
57.33	32.568119915209\\
57.335	32.495629194285\\
57.35	34.8463572991727\\
57.355	34.6121807635506\\
57.365	31.6077155306805\\
57.385	33.6086197280849\\
57.395	35.0374151187992\\
57.41	31.764836338252\\
57.44	35.4928056784925\\
57.455	32.6516642745134\\
57.48	35.7542245742483\\
57.485	35.6410219511602\\
57.5	33.0352695188569\\
57.525	35.3762380427608\\
57.535	33.6068573044137\\
57.54	32.06772411649\\
57.56	34.1064005880092\\
57.565	34.0782090279988\\
57.57	34.2300847943408\\
57.585	30.3948986486343\\
57.6	33.2679478020202\\
57.62	32.2790462268583\\
57.63	29.7966501319899\\
57.645	33.2099527555751\\
57.675	30.7227876118416\\
57.69	33.5464806977137\\
57.705	31.3898516858618\\
57.71	31.6933278988028\\
57.72	31.269482616766\\
57.735	33.3470328305864\\
57.75	30.303833257167\\
57.76	31.0034297720646\\
57.765	30.9164844078936\\
57.775	32.3881789998162\\
57.78	32.2586445140939\\
57.795	27.6457383776887\\
57.815	30.8981797965844\\
57.825	30.6977897625949\\
57.84	24.068749924731\\
57.86	31.2482344763831\\
57.885	26.8334553867457\\
57.9	32.8143405995063\\
57.915	30.8353144601985\\
57.92	30.997480634963\\
57.93	29.7982816485964\\
57.945	33.6618815702762\\
57.95	33.4994152226736\\
57.96	31.133906940874\\
57.97	31.7480007093715\\
57.975	31.180205940728\\
57.99	33.644299252754\\
57.995	33.5566023159982\\
58.005	30.6810844029425\\
58.02	32.2477782279401\\
58.025	31.9984992227916\\
58.04	33.1735777052967\\
58.05	30.3896302385995\\
58.055	30.49791958736\\
58.065	33.4035792407337\\
58.08	32.5318959991861\\
58.085	32.9782066680641\\
58.09	32.8140903722254\\
58.1	31.5208000911823\\
58.115	34.8637548201164\\
58.13	33.1959337866196\\
58.135	33.617173393416\\
58.145	33.0706410458184\\
58.16	35.921920637111\\
58.175	33.440585403934\\
58.185	34.1771180385089\\
58.19	34.067767715642\\
58.205	36.1734405702235\\
58.21	36.0124335137081\\
58.225	32.8291283640506\\
58.255	35.7261288506029\\
58.27	31.1583691627178\\
58.3	34.9534470092242\\
58.31	33.0330005073886\\
58.32	30.4968140155274\\
58.335	34.800917942998\\
58.355	33.7053370434378\\
58.365	30.9972396742683\\
58.38	35.2881895448341\\
58.385	35.2209958778576\\
58.415	32.4996299432578\\
58.43	35.4525929778239\\
58.445	32.8264422040866\\
58.455	33.2106559012205\\
58.46	32.8787509469552\\
58.465	32.9676057259227\\
58.475	34.5324694997305\\
58.48	34.4117072248052\\
58.495	30.8221255441114\\
58.505	32.7075566938644\\
58.515	32.2446151861144\\
58.525	32.6975508482223\\
58.535	30.6680344164591\\
58.54	28.2394659050177\\
58.555	32.4291549034326\\
58.56	32.3673232813816\\
58.575	30.3913897289735\\
58.58	30.4504498796379\\
58.59	28.3218759193026\\
58.605	32.9201843803294\\
58.615	30.8333280478696\\
58.62	28.9068032103934\\
58.635	30.9893728876499\\
58.64	30.7968205735819\\
58.655	33.1320729847345\\
58.67	28.6770829242469\\
58.685	32.320421777276\\
58.695	31.791168280844\\
58.705	32.1581419760695\\
58.72	28.8536823487404\\
58.735	32.7012684775266\\
58.75	29.6545333105815\\
58.76	30.2768947774796\\
58.77	30.232317893561\\
58.785	32.8219330539637\\
58.795	29.994772734701\\
58.8	26.9365811837147\\
58.805	27.4682415211472\\
58.83	32.9665859947838\\
58.835	33.2547428427136\\
58.84	32.8001703437148\\
58.85	29.7931504028124\\
58.875	34.4164067759677\\
58.89	32.0874373402796\\
58.895	31.5253633629025\\
58.905	32.72965579066\\
58.92	34.871182476489\\
58.93	34.1421505298753\\
58.945	32.3623368698859\\
58.965	34.6972321549087\\
58.97	34.612528223382\\
58.99	32.3645146184088\\
59.01	34.4949183585195\\
59.025	32.9653650406582\\
59.035	32.2153794357065\\
59.055	34.9344754821742\\
59.065	34.078147310542\\
59.08	32.3063160036984\\
59.1	35.6475499404335\\
59.115	34.2784571416086\\
59.125	32.9166065123623\\
59.14	35.1170118343147\\
59.15	36.1492141170553\\
59.16	35.2649424685848\\
59.175	33.3833287214991\\
59.2	35.8567928806105\\
59.22	33.1067238705929\\
59.225	33.2115723988177\\
59.245	34.9610172813081\\
59.26	33.0353521340684\\
59.27	32.2580279774992\\
59.285	34.0269017782578\\
59.3	32.9667309321173\\
59.315	31.1871795060991\\
59.335	34.038912783328\\
59.345	32.8282677838639\\
59.36	30.6002619401931\\
59.385	34.2406594972167\\
59.405	30.7822669808425\\
59.415	31.8568869086748\\
59.43	34.0452631937746\\
59.44	33.1042744972013\\
59.455	30.6139481857802\\
59.475	32.9952980033129\\
59.49	31.5316616099885\\
59.5	29.5679367994953\\
59.51	30.7608294494263\\
59.52	31.9011331991737\\
59.53	31.1330876403875\\
59.545	28.0858004262033\\
59.55	28.3102300511711\\
59.565	31.7503544076218\\
59.57	31.7002303433406\\
59.59	27.7034237785754\\
59.605	30.8454795668057\\
59.615	32.5047102079849\\
59.62	32.371625768228\\
59.635	29.3459320632951\\
59.64	29.389536654251\\
59.665	33.0617246790184\\
59.685	30.3909431189304\\
59.71	33.3269305209208\\
59.725	31.4773622719439\\
59.735	30.4445975682762\\
59.755	33.578689663624\\
59.77	31.6138666534782\\
59.78	30.1000294958698\\
59.79	31.5934150646029\\
59.805	33.810285135637\\
59.815	32.7067397153264\\
59.825	30.8833663492507\\
59.83	31.0113723949272\\
59.855	34.3787607975388\\
59.875	32.2839237990967\\
59.9	35.155029994285\\
59.91	34.6471395646112\\
59.925	33.28131550632\\
59.95	35.7928507496832\\
59.975	33.3406880609747\\
59.995	35.8898683667026\\
60	35.8358100204211\\
60.025	32.9223570607527\\
60.045	35.4018807156913\\
60.05	35.3690068228933\\
60.07	32.5489877216401\\
60.08	33.3753014282551\\
60.095	34.9766237743652\\
60.105	34.4365222505565\\
60.12	32.6544437989764\\
60.145	35.1926843830472\\
60.17	32.9432808017049\\
60.19	35.6697301866838\\
60.195	35.6406618206128\\
60.22	32.9029900198415\\
60.245	35.5208983236228\\
60.27	32.2539427032023\\
60.285	34.0697834555115\\
60.295	33.9195895154583\\
60.315	30.8543707959475\\
60.325	32.0454520981394\\
60.34	33.467864437519\\
60.355	31.5883697836239\\
60.365	30.3701688807156\\
60.39	33.8059880192193\\
60.41	30.9102568671807\\
60.415	30.9314739540989\\
60.44	34.362510184909\\
60.45	33.3950282073269\\
60.46	31.7291042083949\\
60.465	31.759757294975\\
60.49	34.5211442386326\\
60.505	32.8073169794292\\
60.515	31.8441739649716\\
60.535	34.3844109359193\\
60.545	21.2488376409941\\
60.56	23.0927822492671\\
60.57	21.3293949381084\\
60.575	21.3677028878742\\
60.585	23.1058988816383\\
60.59	22.9826697435735\\
60.6	21.2117310232776\\
60.615	23.1473552066851\\
60.63	21.160137955778\\
60.645	23.1474073797134\\
60.66	21.1689214088356\\
60.675	23.1139711642245\\
60.69	21.2088460948928\\
60.705	23.0639205941725\\
60.72	21.3002763559754\\
60.73	23.0288962551929\\
60.735	22.9967365486952\\
60.745	21.2314467346062\\
60.755	22.3862311626869\\
60.76	23.068055716359\\
60.77	22.0057204951394\\
60.775	21.1763015778197\\
60.79	23.0886009702608\\
60.805	21.1376821312266\\
60.82	23.0892235746928\\
60.835	21.1163466852294\\
60.85	23.0802302889462\\
60.865	21.114099376201\\
60.88	23.0684351761295\\
60.895	21.1138362729789\\
60.91	23.0515773906374\\
60.925	21.115967209126\\
60.94	23.0292823187048\\
60.955	21.1311537363047\\
60.97	23.0182977368064\\
60.985	21.1272396048067\\
61	22.9994045274392\\
61.015	21.1234624856986\\
61.03	22.9947904223296\\
61.045	21.1092923018107\\
61.06	22.9893749439637\\
61.075	21.1052036535972\\
61.09	22.9774493471003\\
61.105	21.0838167066452\\
61.12	22.9754604396115\\
61.135	21.0741509796866\\
61.15	22.9701352462472\\
61.165	21.0605824535154\\
61.18	22.9603596938088\\
61.195	21.05762490398\\
61.21	22.9400716993698\\
61.225	21.0686349746839\\
61.24	22.9193069128046\\
61.25	21.8755711601386\\
61.255	21.105782306006\\
61.265	22.2373410500203\\
61.27	22.8760596117893\\
61.275	22.7674945512558\\
61.285	21.166035254946\\
61.29	21.2481573758289\\
61.305	22.8307100126778\\
61.32	21.14056999307\\
61.335	22.8612288199446\\
61.35	21.0789789330506\\
61.365	22.8810221987306\\
61.38	21.0345309181147\\
61.395	22.8736268355417\\
61.41	21.0473537633486\\
61.425	22.8303565366772\\
61.43	22.6786355847167\\
61.44	21.1158596923844\\
61.445	21.2400323645104\\
61.455	22.7665240748114\\
61.475	21.0984684494127\\
61.49	22.8170780564488\\
61.505	21.0321088350942\\
61.52	22.8248214135621\\
61.535	21.0308567233003\\
61.55	22.7836431573326\\
61.555	22.6389904581901\\
61.565	21.1262903584332\\
61.57	21.1671737840663\\
61.585	22.7406071311742\\
61.6	21.0525758567532\\
61.615	22.7832540420171\\
61.63	21.011684166548\\
61.645	22.7469758094929\\
61.655	21.8150652056752\\
61.66	21.0925712594302\\
61.665	21.1851842058701\\
61.68	22.6968980358661\\
61.695	21.0285683232663\\
61.71	22.7442542464009\\
61.725	21.016036546191\\
61.74	22.6844161874586\\
61.745	22.599428920157\\
61.76	21.1045538442877\\
61.775	22.6954282616484\\
61.79	20.9981678036885\\
61.805	22.6931262182707\\
61.815	21.7521823214328\\
61.82	21.083377209164\\
61.825	21.1603172727064\\
61.84	22.6416597256897\\
61.855	21.007906100546\\
61.87	22.6718560829401\\
61.885	21.0468728382755\\
61.895	21.9668364983864\\
61.905	22.6009497074807\\
61.92	21.005681437985\\
61.935	22.6441822398634\\
61.95	21.0280036232368\\
61.96	21.9249725180058\\
61.97	22.5691211139816\\
61.985	21.003954877393\\
62	22.6113424385751\\
62.015	21.0445636511262\\
62.02	21.1578518340798\\
62.035	22.5652297023813\\
62.05	20.9860043799667\\
62.065	22.5718236870528\\
62.075	21.7458566156763\\
62.085	21.0843557450187\\
62.1	22.5584824730593\\
62.115	20.9881790775446\\
62.13	22.5078909311206\\
62.135	22.4518192999451\\
62.15	21.0201846938404\\
62.165	22.5380212853715\\
62.18	21.0286828687428\\
62.185	21.1565203980377\\
62.2	22.4917499113306\\
62.215	20.9808136425251\\
62.23	22.4732471158293\\
62.235	22.3882252084588\\
62.25	21.0205900432353\\
62.265	22.4905831599896\\
62.28	21.0313867655873\\
62.285	21.1193548170684\\
62.3	22.4485561246814\\
62.315	20.9812259828976\\
62.33	22.4127380560906\\
62.335	22.3759243712476\\
62.35	20.9964342909861\\
62.365	22.4306328608572\\
62.375	21.6896758445131\\
62.385	21.0446357743642\\
62.4	22.4248825460734\\
62.415	21.0219015384418\\
62.42	21.1382406858432\\
62.435	22.3864546424665\\
62.45	20.9813678692087\\
62.47	22.3379958464523\\
62.485	20.9803042466943\\
62.5	22.3453242918902\\
62.505	22.2761109985924\\
62.52	20.9990132288048\\
62.535	22.3496694810692\\
62.545	21.6526913403534\\
62.555	21.0259084788928\\
62.57	22.3405589511557\\
62.585	21.0564095820757\\
62.605	22.3219256691386\\
62.62	21.0211103526208\\
62.625	21.1063138753678\\
62.64	22.2990385958978\\
62.655	21.0024264433207\\
62.665	21.6847434662032\\
62.675	22.2679054069625\\
62.69	20.9901188810067\\
62.71	22.2432613873424\\
62.725	20.9860771413507\\
62.745	22.2249096127633\\
62.76	20.9831689873785\\
62.78	22.199667096254\\
62.795	20.9860984455762\\
62.815	22.1807269382146\\
62.83	20.9899464314601\\
62.85	22.1688885492676\\
62.865	20.989754015071\\
62.885	22.1563215037468\\
62.9	20.9942125535317\\
62.91	21.6354871223397\\
62.92	22.1472462518312\\
62.935	21.0047313517877\\
62.945	21.5842766476134\\
62.955	22.1358327678322\\
62.97	21.0257017788166\\
62.975	21.0727041804092\\
62.99	22.1230124158795\\
63.01	21.0513055037585\\
63.025	22.1042497485041\\
63.045	21.0173110386427\\
63.06	22.0760589307704\\
63.07	21.5746361656031\\
63.08	21.0016228492231\\
63.095	22.0445872989179\\
63.1	21.9932869828241\\
63.115	20.9918030662905\\
63.135	22.0136164058431\\
63.15	20.9976978075787\\
63.16	21.5603963019946\\
63.17	22.0184746448911\\
63.185	21.0296481960755\\
63.19	21.067510269428\\
63.205	22.0074036844045\\
63.225	21.0188380935113\\
63.24	21.9746289268889\\
63.25	21.5642976598307\\
63.26	20.9973831883386\\
63.28	21.939789002234\\
63.295	21.0070870130695\\
63.305	21.491310496849\\
63.315	21.9304888624847\\
63.32	21.7312548672859\\
};
\addlegendentry{$\eta_{\rm max}=3$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	71.5575250426792\\
0.019999999999996	71.6487943678175\\
0.0450000000000017	72.3080472618362\\
0.0799999999999983	73.4655392522761\\
0.0900000000000034	73.2323294259791\\
0.109999999999999	72.1120082925619\\
0.114999999999995	72.1370460334302\\
0.140000000000001	73.9560230398333\\
0.150000000000006	73.4781513809284\\
0.165000000000006	72.200178363959\\
0.185000000000002	73.5158819167288\\
0.204999999999998	71.1847432356476\\
0.219999999999999	71.7473437062068\\
0.245000000000005	68.4463072391116\\
0.25	68.5756549318311\\
0.260000000000005	67.329011932035\\
0.269999999999996	66.0600483203787\\
0.280000000000001	67.3163564524947\\
0.290000000000006	67.1453305536287\\
0.329999999999998	72.5030590765087\\
0.340000000000003	72.2636763974734\\
0.355000000000004	73.2139540361082\\
0.364999999999995	72.6928310662316\\
0.375	72.99193226772\\
0.385000000000005	72.3381012164366\\
0.394999999999996	72.433441191108\\
0.405000000000001	72.2130521253131\\
0.454999999999998	73.8728460041809\\
0.459999999999994	73.8396946590756\\
0.469999999999999	73.9892324064848\\
0.525000000000006	71.3723732737832\\
0.579999999999998	68.9582308569445\\
0.594999999999999	68.6953580075002\\
0.605000000000004	68.8715828552531\\
0.629999999999995	69.9829039611007\\
0.674999999999997	72.0042508144864\\
0.719999999999999	72.96025253604\\
0.739999999999995	73.1947588081973\\
0.765000000000001	72.0125868982989\\
0.814999999999998	69.1489298368914\\
0.855000000000004	67.9640278727641\\
0.864999999999995	67.9923418104419\\
0.879999999999995	68.6268729036382\\
0.939999999999998	71.9307172339666\\
0.954999999999998	72.0021159816621\\
0.989999999999995	71.5847371577506\\
1.02500000000001	70.3537495598419\\
1.09999999999999	67.3640117115895\\
1.12	67.8873482328015\\
1.19	70.8934922477986\\
1.2	70.9470571446138\\
1.22499999999999	70.7564625783087\\
1.26000000000001	70.2110305603247\\
1.285	69.4569343299046\\
1.34	66.25590120857\\
1.355	66.5437233883246\\
1.45999999999999	69.938199589702\\
1.485	70.1747425732954\\
1.515	69.878165058481\\
1.55	69.0263712864951\\
1.63500000000001	65.376283724405\\
1.66500000000001	65.8956777958971\\
1.795	69.5170557272194\\
1.81999999999999	69.0268163574945\\
1.83499999999999	69.1184621713824\\
1.86	68.2026718831621\\
1.87	68.3425039518962\\
1.88	68.0541633128303\\
1.895	67.2512894277283\\
1.905	67.4995495499152\\
1.91	67.4672695688761\\
1.93000000000001	66.0119536809169\\
1.94499999999999	66.3159800644912\\
1.965	64.553369530774\\
1.97499999999999	65.2576018154471\\
1.98	65.2059072877515\\
1.995	62.9684390946005\\
2.01000000000001	65.1032364525292\\
2.015	65.0669393849926\\
2.03	63.097275909771\\
2.045	65.7674163779672\\
2.06	64.3588526979833\\
2.08	66.9128066007358\\
2.09	65.7615061691862\\
2.105	67.8947805024512\\
2.12	69.0149346406726\\
2.13500000000001	67.0278782549734\\
2.155	62.8785144756759\\
2.17	65.9303050769035\\
2.19	69.0421778627721\\
2.2	68.2583634987702\\
2.22	64.5983763649541\\
2.255	67.2861970250387\\
2.26000000000001	67.2616777222403\\
2.27500000000001	66.0566636089039\\
2.285	65.1492742902964\\
2.31	68.0845075099234\\
2.31999999999999	67.482533010836\\
2.34999999999999	64.4502910372452\\
2.38	68.6711015424368\\
2.39	67.812542902094\\
2.41500000000001	63.9756972775545\\
2.425	65.1544094227259\\
2.45	68.8693827245686\\
2.465	66.8448007698257\\
2.485	64.1706537926422\\
2.5	66.5476538938601\\
2.515	68.3798662508659\\
2.52500000000001	67.6944052364339\\
2.55500000000001	64.7877984362019\\
2.56999999999999	65.7141192187318\\
2.605	67.507202818369\\
2.61	67.5973548113655\\
2.625	65.9439231674752\\
2.64	64.210542073155\\
2.65000000000001	64.7661039806077\\
2.675	68.3672832423997\\
2.69	66.1606999714124\\
2.70999999999999	62.9743485598975\\
2.73999999999999	67.2706133023445\\
2.755	67.0047278135284\\
2.765	67.1449022352623\\
2.785	64.9427378720373\\
2.8	63.8725985286586\\
2.815	66.1545125904738\\
2.83	67.9789926786799\\
2.84	67.2770982153616\\
2.87	64.9247763407461\\
2.90000000000001	66.1908980712997\\
2.92	67.739424650329\\
2.93000000000001	66.8830991043714\\
2.95	63.8015807378494\\
2.965	64.7694301452773\\
3.005	67.2695123284398\\
3.01000000000001	67.3814608535289\\
3.02500000000001	65.5912675671452\\
3.045	63.1334812895741\\
3.09999999999999	67.518918180952\\
3.11499999999999	66.0428326725204\\
3.145	63.6708943537026\\
3.16	64.158105616424\\
3.19	67.5638276005577\\
3.20999999999999	66.2156441297949\\
3.245	63.3237764631489\\
3.25	63.357506632432\\
3.3	66.8224280972941\\
3.30500000000001	66.8442755278226\\
3.315	66.2463411797521\\
3.345	62.9203240639478\\
3.34999999999999	62.9433062253236\\
3.38	65.1604881731742\\
3.40000000000001	66.5450173571189\\
3.41500000000001	66.1911512021686\\
3.435	65.0212188061832\\
3.45999999999999	62.4607288840946\\
3.465	62.499197069463\\
3.48999999999999	64.5291203739649\\
3.52500000000001	66.5517111172289\\
3.535	66.3758070437112\\
3.57000000000001	63.6088168080955\\
3.58499999999999	62.846476844687\\
3.59999999999999	63.534485108026\\
3.65000000000001	66.347660512679\\
3.655	66.3231006164118\\
3.685	64.3451088213004\\
3.715	61.9653131293372\\
3.72	62.0018695447082\\
3.78	66.0779410726802\\
3.8	65.5387827496444\\
3.80500000000001	65.560513031028\\
3.82000000000001	64.9018252060093\\
3.86	62.3113972133668\\
3.875	62.5186513116889\\
3.935	66.1451802024323\\
3.94	66.1178708950936\\
3.95999999999999	64.6911151655249\\
3.965	64.7265983390123\\
3.98	64.2513206715054\\
4.005	61.8368003624533\\
4.02	62.1956637326575\\
4.02500000000001	62.1688204168002\\
4.03	62.2309426519063\\
4.035	62.2093254782321\\
4.05500000000001	64.2674244212923\\
4.065	64.9311125589603\\
4.08	64.7491140097162\\
4.09999999999999	66.0268182064007\\
4.11	65.601787046423\\
4.125	64.470871167871\\
4.13500000000001	64.6154087060318\\
4.15000000000001	63.677088656913\\
4.17	61.7816354515244\\
4.18000000000001	61.9323614728345\\
4.19	61.7900817279822\\
4.2	61.3911480528676\\
4.205	61.4531364475178\\
4.235	64.0205171096599\\
4.245	63.7978232040654\\
4.26000000000001	65.0059497433863\\
4.27	65.5069696718787\\
4.29000000000001	64.4996655222775\\
4.30500000000001	64.9000132405414\\
4.32000000000001	64.1411616697825\\
4.355	62.2670494650003\\
4.375	60.7564211187069\\
4.40000000000001	61.8749262826321\\
4.41	61.6428794296435\\
4.41500000000001	61.6640675555763\\
4.44500000000001	64.378856617368\\
4.45999999999999	63.9559844019468\\
4.485	65.2717893498128\\
4.505	64.287649131515\\
4.52	64.3681566231419\\
4.53	64.032516508757\\
4.59	60.2434486710608\\
4.595	60.3224140773826\\
4.61499999999999	61.6158670090023\\
4.625	61.365737413523\\
4.63500000000001	60.7912915415452\\
4.66500000000001	63.3613157852469\\
4.68000000000001	62.8475754160523\\
4.69	63.2594814973162\\
4.705	64.2871531009406\\
4.72499999999999	63.8203237641537\\
4.745	64.337204441525\\
4.755	64.0918258301146\\
4.77500000000001	63.303292984015\\
4.785	63.5757005245772\\
4.8	62.8460537205126\\
4.815	61.5673139910273\\
4.825	61.7192530474277\\
4.83499999999999	62.1022211747982\\
4.84999999999999	61.2216882065237\\
4.86499999999999	60.1315255932389\\
4.895	61.9106509564319\\
4.91	61.4614526954508\\
4.94500000000001	63.2055904584144\\
4.955	63.0950980906506\\
4.965	63.2161803924184\\
4.985	63.9176507483038\\
4.995	63.6597795307745\\
5.005	63.4059447674628\\
5.02	63.7111569740354\\
5.02500000000001	63.8070144710913\\
5.04000000000001	63.3885051241736\\
5.06	62.4161918700028\\
5.075	62.7631029115018\\
5.09	61.8880357575246\\
5.11	60.4822992582952\\
5.125	60.8817260149806\\
5.14	60.1515188479508\\
5.155	58.9116357611194\\
5.16500000000001	58.9952034027646\\
5.185	59.8536507228055\\
5.205	59.6552071217239\\
5.215	60.1160366046941\\
5.245	61.6508413126094\\
5.25	61.6035203716445\\
5.29000000000001	63.262561113983\\
5.3	63.1074810002322\\
5.32000000000001	63.5241244609454\\
5.33499999999999	63.9223445623864\\
5.345	63.7536952969358\\
5.36	63.2705305320114\\
5.375	63.4760605970869\\
5.38	63.433619907395\\
5.395	63.2378367671576\\
5.435	61.9075046659696\\
5.455	60.9985253750545\\
5.5	59.5199643539972\\
5.52500000000001	58.6169678148467\\
5.535	58.711341969271\\
5.55	59.1484836228562\\
5.55500000000001	59.1229588665131\\
5.56	59.1948828464299\\
5.565	59.1139946385163\\
5.58	59.3649851322037\\
5.61499999999999	60.7604312570951\\
5.62	60.7225048099409\\
5.645	61.312600587442\\
5.66	61.9909348826932\\
5.685	62.2789494127761\\
5.69	62.2095225473721\\
5.70999999999999	62.6629781162441\\
5.73	62.8574323456251\\
5.745	62.6855961654248\\
5.75	62.7697849149139\\
5.765	62.6731359981477\\
5.77500000000001	62.7181819900793\\
5.83	61.9103185074011\\
5.87	60.8776194036377\\
5.875	60.9075895366379\\
5.925	59.5444996886327\\
5.95	58.9542116284211\\
5.955	59.0866228426148\\
5.97	58.5814165491015\\
5.98	58.9198147990587\\
5.995	58.5502050370606\\
6.005	58.7722717471877\\
6.02	58.4537565837024\\
6.04000000000001	59.0809932427665\\
6.05	59.1111989234361\\
6.07000000000001	59.590191297132\\
6.075	59.4210981965161\\
6.09	59.6400720897403\\
6.095	59.6155545461152\\
6.13500000000001	60.6881107669762\\
6.14	60.7458789748727\\
6.15000000000001	60.6601931202504\\
6.175	61.1726033947441\\
6.19	61.6263943785661\\
6.205	61.4683271932785\\
6.22	61.6410646504121\\
6.22499999999999	61.6107906053233\\
6.235	61.7632897630926\\
6.245	62.0008714719761\\
6.26000000000001	61.8467388490533\\
6.27	61.8911526641662\\
6.285	61.6989345607665\\
6.3	62.051417642625\\
6.30500000000001	62.0294859220473\\
6.315	61.7386199099284\\
6.325	61.8402295555588\\
6.34	61.2710280443094\\
6.345	61.2926032741267\\
6.355	61.4694532137079\\
6.36	61.4391661082847\\
6.38500000000001	61.2892469396677\\
6.42	60.1383034864491\\
6.43000000000001	60.4359798372263\\
6.435	60.5806663147753\\
6.47499999999999	59.0161514779584\\
6.485	58.7083532655018\\
6.495	58.892745197227\\
6.505	58.7630374036097\\
6.52	58.998966093211\\
6.535	58.1361558065181\\
6.565	57.041897151419\\
6.58	57.7304134809123\\
6.595	57.4477172431884\\
6.605	57.5841902118788\\
6.61499999999999	57.1640223655907\\
6.625	56.5068093846036\\
6.63500000000001	56.6007178740576\\
6.65000000000001	57.0774335453119\\
6.655	57.0186474535769\\
6.67	57.9295770061336\\
6.685	57.386477833353\\
6.69	57.5053154335338\\
6.7	57.3439341015036\\
6.70999999999999	57.7383084285005\\
6.715	57.5791329364477\\
6.72	57.6164613848977\\
6.75	58.7569889890793\\
6.755	58.6461420494798\\
6.765	59.0030618303271\\
6.77	58.9551320043541\\
6.77500000000001	58.6016114801806\\
6.8	59.6344273606723\\
6.825	60.3133686261305\\
6.83499999999999	59.8872157512828\\
6.845	60.1729951254956\\
6.84999999999999	59.9209982794081\\
6.88500000000001	61.2726683346228\\
6.89	61.2164192938879\\
6.90000000000001	61.3314375995011\\
6.91	60.9548723686278\\
6.91500000000001	61.0999746188461\\
6.92	61.0502589544402\\
6.93000000000001	60.4371593626414\\
6.94	61.0212505548766\\
6.95999999999999	61.5537219381279\\
6.965	61.430834936079\\
6.97499999999999	61.9935189633877\\
7.005	60.7445382705579\\
7.01000000000001	61.0175909848661\\
7.015	60.9602820818258\\
7.02	60.5552586011782\\
7.035	61.3439314675459\\
7.05	61.7027734005445\\
7.06	61.1163391238986\\
7.07000000000001	61.270597635036\\
7.095	59.8475294805059\\
7.105	60.5307532183267\\
7.11499999999999	60.2587218671892\\
7.125	60.5767039297174\\
7.13	60.5488966608892\\
7.14	60.8012787906208\\
7.17	59.2900616900559\\
7.175	59.3809936410049\\
7.19	58.7415152554644\\
7.2	59.2339848586047\\
7.205	59.086886119742\\
7.215	59.479570233703\\
7.22499999999999	58.9430491813066\\
7.23	59.148280517617\\
7.23999999999999	58.4334646753277\\
7.245	58.2006556858814\\
7.25	58.2873836052061\\
7.26000000000001	57.299776185519\\
7.27	57.8665190813881\\
7.27500000000001	57.569905191187\\
7.285	57.8893882950123\\
7.295	57.5118408873285\\
7.30500000000001	58.1328313190414\\
7.315	57.1029867073809\\
7.325	56.9615374846597\\
7.33499999999999	56.4687212333458\\
7.34	56.7459596106002\\
7.34999999999999	55.7402589252466\\
7.36	56.5127365274035\\
7.36499999999999	56.2732112367812\\
7.37	56.3248942234416\\
7.375	56.9535744164363\\
7.38	56.90454080144\\
7.39	56.4553986697596\\
7.405	56.0444922608222\\
7.41	56.4049032026142\\
7.425	54.8795098728096\\
7.43000000000001	55.285590062669\\
7.44	54.9661922022452\\
7.45	55.8737551668407\\
7.455	55.6687577757676\\
7.465	56.5119553292596\\
7.47499999999999	56.1974326850188\\
7.485	57.0373329733466\\
7.495	55.7043577910694\\
7.5	56.1006433713235\\
7.505	55.9896398687008\\
7.515	55.2138382371063\\
7.52	55.6922663167625\\
7.53	54.7961328051801\\
7.54000000000001	56.0151340341378\\
7.545	55.8566194813867\\
7.55500000000001	57.5306676898414\\
7.56	57.4068356393103\\
7.565	56.7287242833304\\
7.575	57.739612167402\\
7.58499999999999	57.1591642477471\\
7.59	57.4471335074216\\
7.595	57.3925468697491\\
7.605	56.3694334290289\\
7.61	56.5848170282973\\
7.62	55.744765049586\\
7.63	56.9686643109199\\
7.63500000000001	56.3828926427206\\
7.66500000000001	58.7072188749113\\
7.67	58.5618193725777\\
7.68000000000001	58.7266637378261\\
7.69	58.0131310985744\\
7.69500000000001	58.5181982663525\\
7.705	57.3031849356536\\
7.70999999999999	57.3945540581909\\
7.715	57.8714558893422\\
7.72499999999999	57.0022812162908\\
7.735	58.2791136289152\\
7.73999999999999	58.062635990334\\
7.75	59.2271218960568\\
7.755	58.9332681963975\\
7.77	59.7221481251216\\
7.77500000000001	59.0704798634901\\
7.785	59.9291561352692\\
7.795	58.5895490050735\\
7.80500000000001	59.0202022264029\\
7.81	58.270164396094\\
7.82000000000001	58.898248288953\\
7.83	58.3402305485839\\
7.84	59.374661385285\\
7.845	58.9379305107185\\
7.855	60.1725789958463\\
7.86499999999999	59.580327617373\\
7.875	60.1709059964783\\
7.88	59.7532550920434\\
7.89	60.0589673672547\\
7.90000000000001	59.32805419019\\
7.905	59.6192626650669\\
7.91500000000001	58.6385005908273\\
7.925	59.5570234806223\\
7.93000000000001	59.1203722171242\\
7.94	59.7843190880221\\
7.95	59.4362465831108\\
7.95999999999999	60.0813741842824\\
7.965	59.7999437703675\\
7.97499999999999	60.5365270115555\\
7.985	59.5386543527491\\
7.98999999999999	60.135715443538\\
8	59.0878309797914\\
8.01000000000001	59.9300486324711\\
8.02	59.0168449654678\\
8.02500000000001	59.5349341214474\\
8.035	58.82168765685\\
8.045	59.8992627251145\\
8.05	59.271862028398\\
8.06	60.2074809905765\\
8.07000000000001	59.3291862591208\\
8.08	60.0548981660207\\
8.08500000000001	59.4339863630262\\
8.095	59.8540135775636\\
8.105	58.8734509696656\\
8.11	59.36272479524\\
8.12	58.4743175697908\\
8.13	59.4351809894057\\
8.13500000000001	58.6265258554785\\
8.145	59.4790170726713\\
8.155	58.8996474631173\\
8.16	59.6997120582596\\
8.17	59.0561797629219\\
8.18000000000001	59.6642174121929\\
8.185	58.6628921687765\\
8.19500000000001	59.513128883348\\
8.205	58.1251590467299\\
8.21000000000001	59.0410269820909\\
8.215	58.9957489250715\\
8.22	57.7714372491452\\
8.23	58.8411084096042\\
8.235	57.9010402613269\\
8.23999999999999	57.9399315917553\\
8.245	59.1149833559247\\
8.255	58.0393706048346\\
8.265	59.5212946952673\\
8.27	58.3292295518055\\
8.27500000000001	58.5271990217604\\
8.28	59.5762894511932\\
8.29000000000001	58.0526387675288\\
8.295	59.0393519632265\\
8.3	58.9482649766488\\
8.30500000000001	57.7497883349734\\
8.315	58.5144090771513\\
8.32000000000001	57.2386776471691\\
8.325	57.2734600853872\\
8.33	58.347589229589\\
8.34	56.6714388034578\\
8.34999999999999	58.4823011991207\\
8.355	57.3043311067055\\
8.36499999999999	58.84055014637\\
8.375	58.1101033886609\\
8.38	59.0124542617647\\
8.39	57.9926824358349\\
8.395	58.7983420841929\\
8.40000000000001	58.6575998544074\\
8.405	57.4051987635702\\
8.41500000000001	58.6498469545437\\
8.425	56.5542372146154\\
8.43000000000001	57.9526310482648\\
8.44	55.9373897597639\\
8.45	57.5413409627789\\
8.455	56.4778325591998\\
8.465	58.026500424293\\
8.47499999999999	57.0847036956309\\
8.48	58.5570742493712\\
8.48999999999999	57.0175229320177\\
8.5	59.0609667565858\\
8.51000000000001	57.5505454201051\\
8.515	58.5387359639489\\
8.52500000000001	56.8666831263694\\
8.53	57.4895042746311\\
8.535	57.3832926558388\\
8.54000000000001	56.2922962645114\\
8.55	57.152930412396\\
8.55500000000001	55.6309181499644\\
8.56	55.8489027470011\\
8.565	57.1684416525339\\
8.575	55.3065580126202\\
8.58500000000001	57.4697506331511\\
8.59	56.5549687546231\\
8.59999999999999	57.9592648404376\\
8.605	57.3035388456082\\
8.61499999999999	57.9782066677019\\
8.625	57.1887667032648\\
8.63	58.2386384087169\\
8.64	56.3449989314844\\
8.65000000000001	57.7157056871221\\
8.66	55.4162869834482\\
8.66500000000001	56.8783427136365\\
8.675	54.8424976074933\\
8.68000000000001	56.0548242720388\\
8.685	56.0327385473419\\
8.69	54.999840649274\\
8.7	56.3423786950485\\
8.705	54.9867686266739\\
8.715	57.3953599966985\\
8.72499999999999	55.9030120581231\\
8.735	57.5713574169463\\
8.73999999999999	56.1374602755183\\
8.75	57.5180414616315\\
8.76000000000001	56.2466789815333\\
8.765	56.974473385109\\
8.77500000000001	55.8379073342403\\
8.78	56.6548828032565\\
8.79000000000001	54.2940604158095\\
8.8	55.8203588887737\\
8.80500000000001	53.5967044461261\\
8.815	56.0092099867041\\
8.825	54.2404707545635\\
8.83	55.8261954044397\\
8.84	54.9655150077104\\
8.845	56.2481256724484\\
8.84999999999999	56.0765966971568\\
8.855	54.8666569428758\\
8.86499999999999	57.1258468304919\\
8.87	55.2728216674192\\
8.875	55.5416828152926\\
8.88	57.4139093891951\\
8.89	54.3752612305316\\
8.90000000000001	56.6032810713482\\
8.905	54.3782426800491\\
8.91500000000001	56.1051710010443\\
8.925	54.1570800587815\\
8.93000000000001	55.7830309304442\\
8.94	53.1481602240083\\
8.94500000000001	55.5277235750941\\
8.95	55.0782843157823\\
8.955	52.2179454065692\\
8.965	56.1594508795338\\
8.97	53.9711076530757\\
8.97499999999999	54.3252506924927\\
8.98	56.5098627945162\\
8.98999999999999	54.391582040525\\
8.995	56.2685071841098\\
9.005	54.4539065527075\\
9.015	56.4723579272044\\
9.02	54.07962421112\\
9.03	57.0179896494178\\
9.04000000000001	53.4977033370885\\
9.045	56.4986524073943\\
9.05500000000001	51.9700595583476\\
9.065	55.8623730486299\\
9.07000000000001	52.7540976327036\\
9.08	56.1633898395854\\
9.08500000000001	53.5344049715953\\
9.09	53.6350158824604\\
9.095	56.406552080667\\
9.105	52.5745971726216\\
9.11	56.4995881966307\\
9.11499999999999	56.4031452822304\\
9.12	52.8576215153898\\
9.13	57.3777185636982\\
9.14	54.4981622673948\\
9.145	57.1654197729777\\
9.155	53.8870169745689\\
9.16	56.6787497491581\\
9.17	53.4232660054712\\
9.18000000000001	56.5774425131043\\
9.185	52.9036006500786\\
9.19500000000001	56.8501923591291\\
9.205	52.9415078752373\\
9.21000000000001	56.8101941158521\\
9.22	52.5126727505176\\
9.22499999999999	56.3761048490597\\
9.235	53.0671470606796\\
9.245	57.0622722492826\\
9.25	53.7920056573971\\
9.26000000000001	57.738976051579\\
9.27	53.8304140985442\\
9.27500000000001	57.731679411719\\
9.285	52.9893668925275\\
9.295	57.5449039686656\\
9.3	54.0259428014325\\
9.31	57.6767545407483\\
9.32000000000001	54.3304019251816\\
9.325	57.4987622245892\\
9.33500000000001	52.9715088109441\\
9.34	56.9198164255886\\
9.345	56.6371959551675\\
9.34999999999999	52.3875028725097\\
9.36	57.3515464713277\\
9.36499999999999	53.813554318557\\
9.375	57.7440138589957\\
9.38500000000001	54.6889931279646\\
9.39	57.7746075385272\\
9.40000000000001	54.6702189323584\\
9.405	57.7693593886964\\
9.41	57.4258079245817\\
9.41500000000001	54.1917639987753\\
9.425	58.279771338514\\
9.43000000000001	54.7754118524359\\
9.44	58.3975045905679\\
9.45	54.1182477853532\\
9.455	57.8872381148525\\
9.465	53.4923949129305\\
9.47499999999999	57.3984027023517\\
9.48	53.6689263262918\\
9.48999999999999	57.8941478742881\\
9.495	54.4418229346502\\
9.505	58.259147351242\\
9.515	54.4997830627883\\
9.52	58.1469226018813\\
9.53	54.6630757774807\\
9.54000000000001	58.1415387863543\\
9.545	55.3968672437442\\
9.55500000000001	58.4874962048035\\
9.56	55.7399881761326\\
9.57000000000001	58.7294416296568\\
9.58	56.3673050772735\\
9.59999999999999	57.786007917444\\
9.605	57.7164827130934\\
9.61499999999999	58.8429674810363\\
9.625	58.5275757624543\\
9.63500000000001	59.1285805666948\\
9.64	58.6997551977964\\
9.65000000000001	59.1374498300039\\
9.66	58.400947563422\\
9.66500000000001	58.7057208880763\\
9.675	57.6489758505338\\
9.68000000000001	57.734876498698\\
9.685	57.6787803712766\\
9.69500000000001	56.6788896983718\\
9.7	56.7289172706525\\
9.715	55.8877765911224\\
9.72	56.0321403759207\\
9.73	55.4482270676518\\
9.745	56.2506310579477\\
9.75	56.0552631060052\\
9.76000000000001	56.990224992584\\
9.765	56.8728017378593\\
9.77500000000001	57.8004235518103\\
9.785	57.636286077339\\
9.795	58.510512603362\\
9.8	58.2458166308427\\
9.81	58.7279099505133\\
9.82000000000001	58.5140542153347\\
9.83	58.848776985658\\
9.84	58.4382850514917\\
9.845	58.7070541581331\\
9.86	58.2121604410038\\
9.86499999999999	58.3391619104229\\
9.875	57.6836366073373\\
9.88	57.8832955419798\\
9.88500000000001	57.744295651657\\
9.89	57.0266592487654\\
9.90000000000001	57.2315176157644\\
9.91	56.3957248235973\\
9.91500000000001	56.6995377914626\\
9.925	55.4473705236513\\
9.935	56.1015577208644\\
9.94500000000001	55.2890051695402\\
9.95	55.6838359404746\\
9.96000000000001	55.1692270981217\\
9.97	55.7441568550963\\
9.97499999999999	55.2886526071465\\
9.98	55.3273951244702\\
9.98999999999999	55.8026895564142\\
9.995	55.6497716278925\\
10.005	56.2103653710955\\
10.015	55.889272656376\\
10.025	56.6694615678616\\
10.03	56.2312079779787\\
10.04	56.6937726539675\\
10.05	56.2697065864738\\
10.055	56.8005131958433\\
10.065	56.2476604430014\\
10.075	56.3853332646639\\
10.08	55.9584702067799\\
10.085	55.9817449324129\\
10.09	56.1006632073908\\
10.14	53.6298337030804\\
10.145	53.701987638908\\
10.155	52.9610396309777\\
10.16	53.1056965676199\\
10.17	51.9622827686487\\
10.175	52.391531314256\\
10.18	52.3545006446427\\
10.185	51.7870096769689\\
10.195	52.1082234832226\\
10.205	51.5768026801941\\
10.215	52.1200935587511\\
10.26	54.1040249277918\\
10.265	54.075340272003\\
10.29	55.1174758536127\\
10.3	55.1377105255865\\
10.305	55.1132935423596\\
10.325	55.300297573014\\
10.35	54.5547862787818\\
10.365	54.2901557144062\\
10.425	51.5468786614934\\
10.44	51.5984728974209\\
10.445	51.7800276683182\\
10.45	51.6558157104323\\
10.49	54.052054498757\\
10.53	56.6437184804468\\
10.535	56.5421901469944\\
10.565	57.7706365381201\\
10.57	57.6798712414458\\
10.575	57.9382601729437\\
10.585	57.7711190846005\\
10.595	58.0099643760728\\
10.6	57.9041628096634\\
10.61	58.221183051128\\
10.62	57.963343872171\\
10.625	58.0154538642583\\
10.635	57.5967539259438\\
10.64	57.6843275990739\\
10.65	57.4563922210336\\
10.66	57.553775452806\\
10.685	56.3746104822802\\
10.69	56.3987915770784\\
10.7	55.8940601514375\\
10.705	56.0441987524995\\
10.735	54.8698088916161\\
10.74	54.96080675938\\
10.75	54.6958443220894\\
10.755	55.0102122497026\\
10.765	54.863545775681\\
10.775	55.0841632918231\\
10.78	54.8109436194121\\
10.79	55.1971389628744\\
10.795	55.1647210154991\\
10.84	56.9289669632291\\
10.845	56.9024976483949\\
10.885	58.5335481713585\\
10.89	58.4943295268314\\
10.95	59.6437670274789\\
10.955	59.5539943506791\\
10.965	59.6388506545518\\
10.97	59.557633550418\\
10.98	59.6556529505846\\
10.985	59.6172195198061\\
10.99	59.6408596283146\\
10.995	59.7733284793785\\
11.005	59.7414362313703\\
11.01	59.8518555262419\\
11.02	59.7137960622279\\
11.025	59.7719558484834\\
11.035	59.5260209446171\\
11.04	59.5815232278664\\
11.05	59.3259776372295\\
11.055	59.3602085773775\\
11.065	59.1734357502058\\
11.07	59.2563224764626\\
11.08	59.1133278868536\\
11.085	59.1361170540667\\
11.105	58.9232210041614\\
11.14	58.0316253051798\\
11.145	58.0677109101564\\
11.17	57.6633502851237\\
11.175	57.6986580259714\\
11.225	56.820179884626\\
11.245	56.406253820021\\
11.255	56.427712296547\\
11.26	56.2372105168176\\
11.27	56.3157411944281\\
11.275	56.2262416248121\\
11.285	56.3120724193427\\
11.29	56.2209103133261\\
11.295	56.2837860057013\\
11.305	56.1975406536084\\
11.31	56.2409240519041\\
11.35	55.9704352234311\\
11.36	55.9931769129206\\
11.365	55.9518491932086\\
11.37	55.9933211376694\\
11.38	55.9713909823975\\
11.43	56.4272193840585\\
11.48	56.7664592369356\\
11.485	56.7306466124725\\
11.495	56.8254962592756\\
11.5	56.7951891536987\\
11.51	56.8607937915872\\
11.515	56.8250519913042\\
11.52	56.863547201057\\
11.535	56.9123233242201\\
11.54	56.890087692158\\
11.55	56.9588143481194\\
11.565	56.9989323847074\\
11.58	56.9388115602818\\
11.59	56.9884358823222\\
11.6	57.0218622902785\\
11.61	56.9740171853642\\
11.615	57.0779748635716\\
11.635	56.9762868120114\\
11.64	57.0728925865054\\
11.645	56.9884681557925\\
11.655	57.0859848785386\\
11.66	57.0596845576797\\
11.67	57.0883496178943\\
11.68	57.050558955032\\
11.685	57.0796343520393\\
11.69	56.9776688208447\\
11.695	57.1037138433639\\
11.705	57.0629840467295\\
11.71	57.1163767704774\\
11.715	56.9956581452022\\
11.725	57.0696185351496\\
11.73	57.0143654945462\\
11.745	56.9557618269729\\
11.75	56.9963251673321\\
11.76	56.9589528257052\\
11.765	56.9924295126941\\
11.77	56.9435514212092\\
11.775	56.9739233009772\\
11.785	56.9036811978193\\
11.79	56.9512842780932\\
11.805	56.9316242780704\\
11.81	56.8423493455341\\
11.815	56.9258096055036\\
11.83	56.8653278653557\\
11.84	56.8106735483722\\
11.845	56.8452389422718\\
11.85	56.754475037948\\
11.86	56.8215107399688\\
11.88	56.6730364117677\\
11.885	56.692998575289\\
11.95	56.1240721182306\\
11.96	56.0242417806654\\
11.965	56.0444629810988\\
11.97	55.9816573772501\\
11.98	56.0230551886357\\
11.985	55.9545014909666\\
11.995	56.0264341665266\\
12	55.9859663872603\\
12.025	56.2067033509823\\
12.03	56.1826518190295\\
12.04	56.2621597289961\\
12.05	56.3193858867493\\
12.06	56.2802387234059\\
12.065	56.3209953440138\\
12.075	56.242440610285\\
12.085	56.3575403267819\\
12.09	56.2597208741184\\
12.1	56.4080628289152\\
12.175	57.7444705762829\\
12.18	57.7150215507651\\
12.2	58.0612083063291\\
12.21	58.1210521932054\\
12.26	59.1520639203415\\
12.27	59.1176137030271\\
12.275	59.2526609979894\\
12.285	59.2122227367815\\
12.325	59.7797373840107\\
12.33	59.7455790985866\\
12.335	59.8074068834933\\
12.345	59.7254701397858\\
12.35	59.7595929752704\\
12.365	59.6085793616849\\
12.37	59.6341945579745\\
12.375	59.563675436129\\
12.385	59.6279016677316\\
12.39	59.5812250132129\\
12.395	59.6137184359165\\
12.415	59.3933887336595\\
12.455	58.5470420595663\\
12.495	57.2749275948398\\
12.535	55.9302522271484\\
12.545	55.5712014341501\\
12.55	55.1399064642714\\
12.555	55.2029198223911\\
12.565	54.9134361310998\\
12.575	54.9536171334357\\
12.585	54.8512534351776\\
12.59	54.96093856058\\
12.6	54.7043465667963\\
12.635	55.8233769027576\\
12.73	58.0927172236087\\
12.735	58.0451673585548\\
12.755	57.8481137984477\\
12.77	57.751249981125\\
12.775	57.8349264897583\\
12.79	57.3159428102632\\
12.805	56.7066678408262\\
12.825	56.1013949808158\\
12.895	51.6851447652339\\
12.9	51.7563109703045\\
12.92	51.3260596903547\\
12.935	52.0150288672768\\
13.02	55.2708743325037\\
13.03	55.233785642766\\
13.04	55.0498467178036\\
13.05	55.1406954586222\\
13.06	54.9122096267009\\
13.095	53.7054096160793\\
13.14	51.5356715474921\\
13.145	51.5578903034369\\
13.15	51.5006590286504\\
13.155	51.7697952002698\\
13.165	51.8425211377565\\
13.17	51.7316928277045\\
13.23	55.0583570134809\\
13.235	54.9496164860199\\
13.26	56.0191488708685\\
13.27	56.0013785643828\\
13.285	56.4560092525421\\
13.29	56.3400747856778\\
13.3	56.2563849439901\\
13.305	56.331296532641\\
13.31	56.2827329125942\\
13.315	56.3551707473724\\
13.365	55.3311333254164\\
13.37	55.3843369113259\\
13.375	55.2688613406919\\
13.38	55.3693735107972\\
13.395	55.0005127200375\\
13.41	55.5080456420129\\
13.415	55.4638560326986\\
13.495	58.4679269118225\\
13.5	58.5313327480336\\
13.515	58.6910978553618\\
13.525	58.6638167482097\\
13.54	58.3502583065411\\
13.545	58.3738351261313\\
13.595	56.2165904022044\\
13.615	55.622046821029\\
13.625	55.8163519165781\\
13.665	57.4483621571449\\
13.7	58.7342174611897\\
13.705	58.7932797201373\\
13.73	58.4757782273896\\
13.785	54.1957990136965\\
13.81	53.0022640255122\\
13.845	55.3196622841987\\
13.875	56.8221487488292\\
13.88	56.7082119618889\\
13.885	56.8111170221106\\
13.89	56.7067371849344\\
13.895	56.7310933318699\\
13.94	52.6065868876455\\
13.97	49.232917405835\\
13.975	49.3220243709197\\
14.04	55.1876427583787\\
14.055	55.1263096175268\\
14.1	52.0473017102568\\
14.11	51.5604632866199\\
14.125	51.9370036762626\\
14.2	57.0171859574846\\
14.215	56.8947624763043\\
14.22	56.9499917084311\\
14.275	55.5082492363848\\
14.295	55.8943439537774\\
14.32	56.9869662751408\\
14.36	58.3536317367581\\
14.37	58.4058141638737\\
14.375	58.3425184912351\\
14.395	57.9371498031352\\
14.425	56.6027386696328\\
14.455	55.5124861067974\\
14.46	55.7279563293274\\
14.49	56.857730923482\\
14.515	57.7363485373854\\
14.52	57.6851886817175\\
14.53	57.645483601805\\
14.565	55.2082769855819\\
14.6	51.6085141836054\\
14.615	52.3234194171097\\
14.655	55.6378004483751\\
14.675	55.3091598756569\\
14.72	49.1848328881674\\
14.725	49.3092968040578\\
14.73	49.0962836844973\\
14.785	55.8292217988666\\
14.795	55.889508567913\\
14.8	55.5280781482287\\
14.805	55.748442904039\\
14.825	53.6990538448446\\
14.83	53.7762020203415\\
14.85	52.3399332227233\\
14.9	57.254336654067\\
14.915	58.1552568111295\\
14.925	57.8996766801405\\
14.935	57.7318436524255\\
14.94	57.8598010100111\\
14.96	56.4804546967203\\
14.965	56.6091836550351\\
14.98	55.824438564316\\
14.99	56.2049912491505\\
14.995	56.0130603161244\\
15.015	57.3562423798367\\
15.02	57.3091505491968\\
15.04	58.3655706901423\\
15.045	58.2015250659115\\
15.05	58.4317116648974\\
15.055	58.2413100683902\\
15.065	58.4919212827428\\
15.12	55.6902785181072\\
15.13	55.2322463015292\\
15.14	55.4564087756496\\
15.145	55.2956743555549\\
15.165	56.2850788202917\\
15.17	56.0751432831675\\
15.19	56.9341424214366\\
15.195	56.5900419587268\\
15.215	56.2175322819036\\
15.26	51.1143337529416\\
15.265	51.2549499330998\\
15.27	50.9572063568585\\
15.315	55.0024793396758\\
15.32	54.9791148165133\\
15.325	54.7044439656871\\
15.33	54.9519727340784\\
15.375	50.1416499383861\\
15.425	56.8083258789181\\
15.43	56.6099569142897\\
15.435	56.9148608051339\\
15.445	56.5898704954785\\
15.45	56.6746350462924\\
15.485	53.6994766207698\\
15.51	55.4356586798041\\
15.545	58.7843144705503\\
15.55	58.4969140160811\\
15.56	58.7100186812581\\
15.595	56.5211718659887\\
15.62	53.4190328650417\\
15.64	55.3102642045181\\
15.645	47.9602315204786\\
15.65	48.0105748968526\\
15.655	48.5024750811316\\
15.66	47.9820197115806\\
15.67	48.2320147461137\\
15.675	47.9501086485678\\
15.68	48.4221455467707\\
15.7	45.9449017434635\\
15.705	46.1881673265848\\
15.725	43.5509486110769\\
15.73	43.8051134752989\\
15.735	42.9733044157833\\
15.745	43.2386823813896\\
15.77	45.2733847702015\\
15.775	44.9442517782319\\
15.795	46.4695845489228\\
15.8	45.6666373580342\\
15.805	45.788209623804\\
15.815	45.0830448955756\\
15.82	45.3195173639107\\
15.84	43.1570788552366\\
15.845	43.5004728204535\\
15.85	42.3065198982001\\
15.87	44.4822916242107\\
15.875	43.9589956311276\\
15.895	46.5750457309457\\
15.9	46.3744667772416\\
15.91	46.930783167259\\
15.915	46.1808025774504\\
15.92	47.0308839719955\\
15.925	46.5384771809529\\
15.935	46.7943637020377\\
15.94	46.2902890471479\\
15.945	46.3621099708169\\
15.95	46.173483998218\\
15.955	45.1760780304665\\
15.96	45.6344478622434\\
15.965	45.2980875110357\\
15.975	46.1313767175321\\
15.98	45.7267116057467\\
15.985	46.0406712554331\\
15.99	45.7621157699925\\
16	47.1719556609652\\
16.025	48.3340449719315\\
16.03	47.8669099680854\\
16.05	48.7786752239617\\
16.06	47.9019597994866\\
16.065	47.9459201551463\\
16.095	45.7690981307972\\
16.105	45.3778837053037\\
16.165	49.0139563268241\\
16.18	48.4411064316112\\
16.185	48.487307840956\\
16.195	48.3721470033949\\
16.25	45.3643657377506\\
16.26	45.8842789003709\\
16.28	47.6011216757578\\
16.295	47.4989114758773\\
16.305	47.8961509474372\\
16.315	47.7119938460903\\
16.37	42.0118365380152\\
16.39	43.9768051071299\\
16.43	46.2438547073524\\
16.44	45.7495312718644\\
16.495	40.1012904024808\\
16.555	46.6033455129664\\
16.565	46.3713834029123\\
16.62	42.7377768295044\\
16.66	46.2991384391977\\
16.685	48.4161493402645\\
16.7	48.148280243673\\
16.71	48.2899166736145\\
16.72	48.0712114692141\\
16.755	45.7338119205708\\
16.765	45.8296031833057\\
16.77	45.7906259245563\\
16.78	45.9453106261987\\
16.84	49.1617815040185\\
16.845	49.1227919860076\\
16.89	46.1377442919469\\
16.91	44.80534679147\\
16.92	45.4300965154851\\
16.96	47.4478216495083\\
16.975	48.0253389144562\\
16.995	46.7027931071473\\
17.045	42.3066027166711\\
17.09	44.857774912439\\
17.11	45.9006372320934\\
17.135	44.2706031345012\\
17.16	42.1283224229067\\
17.175	40.584584729027\\
17.185	41.0510513873762\\
17.24	46.0158855381853\\
17.245	46.2011731059069\\
17.26	45.5677618062366\\
17.31	43.2416198337274\\
17.315	43.2630386571207\\
17.385	47.9985197392879\\
17.39	47.9726952888419\\
17.455	45.2593072374169\\
17.465	45.6445218364879\\
17.52	48.5715915585658\\
17.525	48.6808375498041\\
17.54	48.3122951954093\\
17.605	44.7501261293004\\
17.67	47.7000458542324\\
17.68	47.4909196891277\\
17.72	44.9808255833364\\
17.75	41.8437849876982\\
17.76	42.0789729091937\\
17.815	45.5527141760676\\
17.82	45.6843046942981\\
17.83	45.3731647653441\\
17.875	41.1026588475668\\
17.89	39.7364086853246\\
17.895	39.7699266541366\\
17.925	43.4518257431999\\
17.96	45.4518608003936\\
17.97	45.799690380549\\
17.975	45.7753608364463\\
17.99	44.9123325940456\\
18.035	41.8404297928873\\
18.05	42.6330262796307\\
18.075	45.3562820244949\\
18.11	47.2689877123184\\
18.13	47.5020943935829\\
18.15	46.4565469826024\\
18.195	44.2527899374517\\
18.205	44.4757223441873\\
18.23	46.2060488629208\\
18.265	47.7494573352487\\
18.275	47.8181565213097\\
18.295	47.5801587119375\\
18.36	43.9672986058452\\
18.37	44.1545055918277\\
18.385	44.7678834796668\\
18.42	46.3555486791258\\
18.45	45.9739659073194\\
18.505	42.2690611462124\\
18.52	42.8073772713782\\
18.58	45.5004142568958\\
18.59	45.3268634182676\\
18.605	44.6892231204178\\
18.61	34.8896661304138\\
18.62	35.3645500258725\\
18.645	34.3487710462739\\
18.66	35.3158372113445\\
18.68	34.2924674335794\\
18.69	34.538051428665\\
18.705	35.2763847121344\\
18.71	35.2062386493658\\
18.725	34.2668297363891\\
18.745	35.2904709455519\\
18.76	34.6256143850021\\
18.77	34.3061926610462\\
18.79	35.299212397049\\
18.81	34.3473037613739\\
18.82	34.5643097695972\\
18.835	35.2697854602403\\
18.855	34.312565820801\\
18.88	35.2189809573384\\
18.9	34.3042920776916\\
18.915	35.0942331003472\\
18.92	35.0667527974051\\
18.925	35.1699671968565\\
18.945	34.3148357255155\\
18.96	35.1074856824472\\
18.965	35.0285137816785\\
18.97	35.1268579818179\\
18.985	34.3368823234304\\
19.005	35.1139341768415\\
19.01	34.9863146686903\\
19.015	35.0915754762487\\
19.035	34.274114056586\\
19.055	34.9698601258791\\
19.075	34.2583274556363\\
19.08	34.2816997090771\\
19.1	34.9317345745656\\
19.12	34.2602161301568\\
19.145	34.8958341734477\\
19.165	34.2666083071929\\
19.19	34.8586121976643\\
19.205	34.4275466311042\\
19.215	34.2635531688504\\
19.235	34.8195918037625\\
19.245	34.6349265778536\\
19.26	34.2575952102927\\
19.28	34.7717247723349\\
19.305	34.2592089606476\\
19.32	34.6059970127504\\
19.33	34.7378331795441\\
19.35	34.2699763538998\\
19.375	34.702895723152\\
19.39	34.4035172186853\\
19.4	34.2690290625911\\
19.42	34.6560227353682\\
19.445	34.2704770788468\\
19.455	34.3867545606436\\
19.47	34.6221289121927\\
19.495	34.2772534835645\\
19.515	34.5761111472046\\
19.54	34.279042112444\\
19.565	34.5397253726628\\
19.58	34.3630935706119\\
19.59	34.2815376375234\\
19.615	34.4947073166487\\
19.64	34.2888617067112\\
19.66	34.4547704683571\\
19.685	34.2897066351381\\
19.71	34.4130754562081\\
19.735	34.2922417276803\\
19.76	34.369369268712\\
19.785	34.2959920722896\\
19.81	34.3249961773466\\
19.865	34.2785718593525\\
19.88	34.3001064650942\\
19.905	30.9213098083017\\
21.57	30.2743098083017\\
nan	nan\\
27.965	29.5713098083017\\
29.625	30.1733098083017\\
30.585	30.5303098083017\\
31.345	30.8173098083017\\
32.025	31.0763098083017\\
33.48	31.6373098083017\\
33.89	31.7953098083017\\
33.9	33.6503088685694\\
33.91	32.8388527831631\\
33.92	33.8015733176688\\
33.925	33.0045341695053\\
33.93	33.1342707350989\\
33.935	33.8345290350114\\
33.945	32.8970803668084\\
33.95	33.7336123328609\\
33.96	32.8126680405996\\
33.97	33.7430158507385\\
33.975	32.9019819953879\\
33.985	33.8483396232271\\
33.995	33.0384347503095\\
34	33.8368318765142\\
34.01	32.8620599591428\\
34.015	33.7198762927896\\
34.02	33.6114226502793\\
34.025	32.8182211463532\\
34.035	33.7893473949988\\
34.04	32.9275962982834\\
34.05	33.8689045827575\\
34.06	33.0337199547113\\
34.065	33.8502609145066\\
34.075	32.8695300232925\\
34.08	33.7521833149681\\
34.085	33.6218620290287\\
34.09	32.8209567005535\\
34.1	33.7808310785931\\
34.105	32.9057722002598\\
34.115	33.873120825505\\
34.12	33.079225670592\\
34.125	33.1015890375277\\
34.13	33.8876821734891\\
34.14	32.9386172722821\\
34.145	33.8137155739071\\
34.155	32.8386989718812\\
34.165	33.7139009067446\\
34.17	32.8492585897089\\
34.18	33.8362179456626\\
34.185	32.9551708511165\\
34.195	33.895912994817\\
34.205	33.0991834962488\\
34.21	33.8996370415445\\
34.22	32.9408528811717\\
34.225	33.8386839517697\\
34.235	32.8587782273702\\
34.24	33.7179828439339\\
34.245	33.6795202784484\\
34.25	32.8510997234054\\
34.26	33.8067467667148\\
34.265	32.9203045843706\\
34.275	33.8882156298195\\
34.28	33.0527418182642\\
34.29	33.91781895433\\
34.3	33.0823932388896\\
34.305	33.8994650380537\\
34.315	32.950067367848\\
34.34	40.6407286234043\\
34.38	43.572530763707\\
34.385	43.8234139312774\\
34.39	43.6230503643174\\
34.4	44.0294195496657\\
34.41	43.5547032488207\\
34.415	43.7521709092414\\
34.42	43.4516812110257\\
34.43	43.8406797559258\\
34.455	41.7002724403873\\
34.48	39.2316937683679\\
34.485	39.337929270193\\
34.495	38.3093990296408\\
34.505	39.2130097528126\\
34.51	39.0423982111285\\
34.54	41.7036212236958\\
34.545	41.5747646882968\\
34.555	42.4439832120107\\
34.56	42.1915923715704\\
34.57	42.6312385093521\\
34.58	42.1048411632382\\
34.585	42.3010871946583\\
34.625	38.9970243144915\\
34.63	38.0033750405102\\
34.635	38.1659861554864\\
34.645	36.7453350486908\\
34.655	37.2480437214439\\
34.665	36.9684299566408\\
34.69	40.1517428737251\\
34.725	42.11877998239\\
34.73	41.9033400180331\\
34.74	42.2707169606837\\
34.745	41.8625205545746\\
34.755	41.969204654042\\
34.765	41.1092096959868\\
34.77	41.1627803186429\\
34.8	39.0112026447784\\
34.805	39.2135027467153\\
34.815	38.7466896452822\\
34.825	39.6623574541646\\
34.83	39.5956961518323\\
34.84	41.1190907641626\\
34.89	44.3482765491056\\
34.895	44.2925024668906\\
34.905	44.6932987495028\\
34.91	44.4436069898587\\
34.92	44.5679847360434\\
34.93	44.1224858480758\\
34.935	44.1433321467906\\
34.945	43.3113433192309\\
34.975	41.4193253624885\\
34.985	41.388199131435\\
34.99	40.9399656898783\\
35	41.4312787840954\\
35.005	41.2777904202459\\
35.065	44.9775335106648\\
35.08	45.3027496109195\\
35.085	45.1734512006872\\
35.095	45.2711523112977\\
35.105	44.9279898887825\\
35.11	44.9635135266545\\
35.18	41.0292920661388\\
35.19	41.4327926220258\\
35.195	41.3483183878885\\
35.255	43.9490304257255\\
35.26	43.8995998047601\\
35.265	44.0450769514836\\
35.285	43.6655670646326\\
35.355	38.0754417082274\\
35.36	38.2520311532691\\
35.37	37.9096915676162\\
35.42	41.5013939405042\\
35.45	42.1542651620604\\
35.47	41.6557108197997\\
35.535	36.121898682969\\
35.555	37.200239286836\\
35.615	42.2933040125124\\
35.63	42.6279635676748\\
35.64	42.6710057230762\\
35.675	41.4462493597476\\
35.72	39.6550463907783\\
35.735	40.2184884546157\\
35.82	44.7500568362257\\
35.825	44.6770630623372\\
35.83	44.7182468788888\\
35.845	44.4842255852508\\
35.88	42.9391141644519\\
35.915	41.321697197181\\
35.92	41.3650514493514\\
35.925	41.2518747286787\\
35.955	42.4962651206138\\
36.005	45.0615515348125\\
36.015	45.1958843115559\\
36.02	45.3427290082655\\
36.025	45.2384437917804\\
36.035	45.3209324813696\\
36.04	45.1107801040657\\
36.045	45.1488919828261\\
36.08	43.6329353387379\\
36.14	40.1097393146998\\
36.16	40.8124461758326\\
36.165	40.7807592840119\\
36.205	42.9277419095659\\
36.21	42.8647614740882\\
36.22	43.2341686255174\\
36.225	43.1944090906319\\
36.23	43.5210232867399\\
36.24	43.3101371572202\\
36.245	43.433012165177\\
36.255	43.0914521558864\\
36.265	42.6643987176066\\
36.3	40.7424003920222\\
36.335	37.579025031249\\
36.34	37.8366429907733\\
36.35	37.3112227452697\\
36.355	37.8005113998848\\
36.36	37.6289086140163\\
36.365	37.7655850935084\\
36.37	38.4782121161596\\
36.375	38.4437624013106\\
36.425	41.5647540358488\\
36.43	41.3913410131432\\
36.44	41.7542467395226\\
36.445	41.4543799047164\\
36.45	41.8948453861057\\
36.46	41.3417833532282\\
36.465	41.5349898815955\\
36.485	40.2296779675049\\
36.49	40.4075606598301\\
36.52	38.2004578945264\\
36.525	37.131707526588\\
36.53	37.2556404815475\\
36.54	36.4501794817494\\
36.545	36.7736601045739\\
36.55	36.6618424262368\\
36.555	36.7207847255653\\
36.575	38.6706059585791\\
36.595	40.105076086247\\
36.63	42.5510156577993\\
36.64	43.1835403141821\\
36.65	43.0570815846508\\
36.655	43.5553623762386\\
36.66	43.4093289986817\\
36.665	43.577604637333\\
36.675	43.2710541263488\\
36.68	43.6285034797652\\
36.69	43.2140128912102\\
36.695	43.3038979493676\\
36.7	42.912655484759\\
36.705	43.0135548079979\\
36.715	42.3006847643225\\
36.72	42.3976178652395\\
36.74	41.0326727806852\\
36.745	41.2124817585369\\
36.755	40.5188767745106\\
36.76	40.5709774035005\\
36.765	40.1186380589355\\
36.775	40.4626175748193\\
36.78	39.9766320243989\\
36.8	41.047113082223\\
36.805	40.9045705027365\\
36.84	43.4252450432864\\
36.845	43.3881427520355\\
36.855	43.897580799935\\
36.86	47.5216037672776\\
36.865	47.3894236634436\\
36.87	47.6376943943313\\
36.875	47.5349213440718\\
36.88	45.1713520460941\\
36.89	46.1219673636643\\
36.895	45.6535798242959\\
36.905	46.2892402199979\\
36.91	45.9683826443259\\
36.92	46.694281957693\\
36.925	46.241872509816\\
36.935	47.0076447995069\\
36.945	46.7815512684889\\
36.955	47.202772709802\\
36.96	47.1289518797885\\
36.985	48.0085879138866\\
36.99	47.9538941268699\\
37.015	48.6360150947876\\
37.03	48.8280171482837\\
37.05	49.0763803069893\\
37.06	49.3460487765893\\
37.07	49.2704776175608\\
37.08	49.4450917130968\\
37.085	49.3962729326161\\
37.095	49.6192373523911\\
37.1	49.5291688683366\\
37.11	49.6923217636165\\
37.12	49.5269464139378\\
37.125	49.6386304054226\\
37.135	49.5500587260397\\
37.14	49.7238768805171\\
37.15	49.4469913905325\\
37.155	49.4967264605996\\
37.165	49.3262971841978\\
37.175	49.4266268746196\\
37.185	49.209866505\\
37.19	49.2506636410309\\
37.2	48.8522818365674\\
37.21	48.7968784585564\\
37.215	48.6528761388139\\
37.22	48.6819282548194\\
37.225	48.6573598338406\\
37.25	47.8824872543504\\
37.27	47.5691417880356\\
37.28	47.0677182706476\\
37.285	58.0790643785766\\
37.29	57.130067576584\\
37.295	57.1557061734806\\
37.345	59.2186193895613\\
37.355	59.1908637429874\\
37.365	59.5621305675254\\
37.375	59.4035617199284\\
37.39	59.7718849739539\\
37.395	59.6786070152912\\
37.41	60.0570202287059\\
37.415	59.9601605778057\\
37.425	60.1891205689644\\
37.43	60.1535436583689\\
37.44	59.9101644208069\\
37.445	59.9842464585713\\
37.45	59.9604491614643\\
37.46	59.5918655251794\\
37.47	59.7061904219465\\
37.48	59.3812018720866\\
37.49	59.4729637277067\\
37.55	57.5662080899686\\
37.555	57.6088080038375\\
37.57	57.1055295172867\\
37.575	57.1370846691673\\
37.59	56.5224226223949\\
37.595	56.5708326906904\\
37.61	55.8380353111743\\
37.62	55.9878541051891\\
37.625	55.6261937199803\\
37.64	56.3264840976789\\
37.645	56.0990303058764\\
37.66	56.7759285302638\\
37.665	56.5292673979762\\
37.67	56.5868564017328\\
37.675	56.4607579808876\\
37.68	56.9417534230541\\
37.69	56.9600034772664\\
37.695	56.9380496842342\\
37.71	58.2128783484079\\
37.715	58.0711935775069\\
37.73	59.0587579757441\\
37.74	58.9653513349763\\
37.75	59.508477853658\\
37.76	59.2677326107673\\
37.765	59.300067268317\\
37.78	59.9690591680355\\
37.785	59.8700936354229\\
37.8	60.5806292877524\\
37.81	60.4453910398991\\
37.82	60.8678092064513\\
37.835	60.4639768411992\\
37.845	60.7290386373288\\
37.855	60.3973501420487\\
37.86	60.4393907889397\\
37.87	60.7571462088387\\
37.88	60.4216103350167\\
37.89	60.7279001736371\\
37.905	60.1219150737841\\
37.915	60.162713842199\\
37.92	60.434759709423\\
37.925	60.3607600912485\\
37.93	60.4052834325076\\
37.94	61.2973155720698\\
37.945	61.0817572025082\\
37.955	61.2531350532313\\
37.965	60.9177805886154\\
37.975	61.27630480323\\
37.985	60.6095639201239\\
37.995	60.9374723262951\\
38	60.8799401810953\\
38.01	61.3682112725939\\
38.02	61.1744224397233\\
38.03	61.7709069746045\\
38.04	61.4594171437975\\
38.05	61.4211469069525\\
38.06	60.889624094246\\
38.065	61.2298513116207\\
38.08	60.852072326677\\
38.09	61.1669083697263\\
38.095	61.0663772974541\\
38.105	61.4698849526021\\
38.115	61.0683896604803\\
38.125	61.2263519298458\\
38.135	60.6148201828851\\
38.14	60.6996815844824\\
38.15	60.1810191658222\\
38.165	60.5367561339392\\
38.17	60.3193927345387\\
38.175	60.3426330953699\\
38.18	60.6386462462817\\
38.21	59.570006911373\\
38.215	59.7234169902868\\
38.22	59.6702521369371\\
38.23	59.1324375749066\\
38.24	59.2865556632093\\
38.245	59.2548120121957\\
38.25	59.3014765634557\\
38.27	58.7796121038112\\
38.275	58.8201980414786\\
38.3	57.8822722853929\\
38.315	58.161615035215\\
38.325	57.6297509935879\\
38.335	57.827731672982\\
38.36	56.7027649228982\\
38.37	57.241110921696\\
38.385	56.8939698324051\\
38.4	57.4279541928521\\
38.41	57.1326267189466\\
38.42	56.7666136220713\\
38.43	57.0664107501952\\
38.44	56.7056804980664\\
38.465	57.8471430531304\\
38.475	57.738520405806\\
38.49	58.2364336790587\\
38.5	57.8104181876416\\
38.525	58.4502802539135\\
38.55	59.5744295089634\\
38.56	59.4286682762765\\
38.575	59.7752513071142\\
38.58	59.5658302662198\\
38.595	60.0922072259657\\
38.63	61.084550552059\\
38.64	60.8021008274964\\
38.675	61.5311489979874\\
38.685	61.7623818484282\\
38.7	61.5873935469696\\
38.71	61.8487977444903\\
38.72	61.7005257880356\\
38.725	61.7204098255089\\
38.735	62.0091465912067\\
38.75	61.9019806140231\\
38.76	61.9617715943568\\
38.78	61.7352347612571\\
38.79	61.9104142960241\\
38.8	61.7716162043899\\
38.805	61.653495646038\\
38.815	61.7188707942457\\
38.825	61.5130644243955\\
38.855	61.1114538902758\\
38.875	60.9303833976821\\
38.91	60.0151030726333\\
38.92	60.08435979511\\
38.94	59.5657703319373\\
38.965	58.9012640228966\\
38.97	59.0308190133702\\
38.985	58.5418230237684\\
38.995	58.75450839358\\
39	58.7194525523453\\
39.01	58.2305522163223\\
39.025	58.4589408631279\\
39.035	58.1618797104569\\
39.05	58.6397169617454\\
39.06	58.5597600722312\\
39.07	58.8658203485137\\
39.08	59.1313919422796\\
39.085	59.0721169799844\\
39.12	59.9503244308129\\
39.165	61.2593452255857\\
39.19	61.7382122037009\\
39.225	62.3937784789384\\
39.23	62.4457367907091\\
39.235	62.4010493992128\\
39.25	62.6909441748521\\
39.26	62.6240794081387\\
39.275	62.7755690004486\\
39.29	62.5433633773251\\
39.295	62.6452451640361\\
39.31	62.4483867272914\\
39.32	62.5452200195917\\
39.335	62.1061250560171\\
39.35	61.815735439331\\
39.355	61.6108050841488\\
39.365	61.6936589978829\\
39.4	60.5508216654528\\
39.455	58.916364842806\\
39.46	58.9858247759022\\
39.47	58.8799361929284\\
39.485	59.092811292018\\
39.49	59.0591455264597\\
39.495	59.0948503810293\\
39.5	58.9378758838278\\
39.505	59.0392521496459\\
39.53	59.8626903840159\\
39.57	61.2016014651627\\
39.605	62.5832189642262\\
39.61	62.532529794751\\
39.63	63.0439871543777\\
39.65	63.618300209103\\
39.655	63.5968464120089\\
39.665	63.3820462103682\\
39.675	63.3600591000747\\
39.69	63.6291664915694\\
39.715	63.0529088306301\\
39.79	60.804238800331\\
39.81	59.8096470230896\\
39.825	59.2259117960949\\
39.835	59.3110493320564\\
39.84	59.5820650838941\\
39.845	59.5579248108446\\
39.85	59.6053026845941\\
39.865	58.967638829978\\
39.88	59.43081320926\\
39.905	60.9311511188973\\
39.91	60.890857958483\\
39.915	61.0442526906881\\
39.92	60.9271391702704\\
39.955	62.9448296670525\\
39.965	62.8297961491949\\
39.985	63.5129436906327\\
40	63.9219588886622\\
40.015	63.6704330132189\\
40.04	63.9680167138178\\
40.065	62.9913714057073\\
40.08	62.9573983661215\\
40.09	62.6417460246496\\
40.11	61.11992098947\\
40.115	61.208236660382\\
40.12	61.100168007936\\
40.125	61.2682175669517\\
40.135	61.199691293818\\
40.16	59.9430679454716\\
40.19	61.734007174478\\
40.205	61.5686452597459\\
40.24	63.338647239317\\
40.245	63.2634583030953\\
40.27	64.1783265603499\\
40.29	63.8091074938636\\
40.31	64.1876838624712\\
40.32	63.8894973194954\\
40.34	62.8618240684763\\
40.345	63.0557710187986\\
40.35	63.0273452452836\\
40.355	63.0569159437492\\
40.385	60.9424378649769\\
40.4	61.2689730195574\\
40.42	60.6973528277199\\
40.43	60.9197388958307\\
40.49	64.4906938432659\\
40.495	64.5555991121487\\
40.505	64.4461166187491\\
40.515	64.6298860894864\\
40.53	65.1581378006644\\
40.54	64.7728100623311\\
40.555	63.9038977263235\\
40.565	63.9320551855382\\
40.58	63.3809086834782\\
40.605	61.3472340956784\\
40.61	61.4700364774515\\
40.635	60.6754924762515\\
40.645	61.0595462107896\\
40.7	64.6909206985176\\
40.705	64.8388959422739\\
40.72	64.5664199264276\\
40.74	65.344084472316\\
40.75	64.8885869616692\\
40.765	63.9009017799757\\
40.775	63.8687378145452\\
40.79	63.025841745093\\
40.805	61.568383906835\\
40.82	61.8197708030067\\
40.83	61.7899203491712\\
40.835	61.709594184584\\
40.845	62.0954771637506\\
40.875	64.370947719438\\
40.89	64.847661024607\\
40.905	65.7691564246532\\
40.915	65.4601663537582\\
40.935	64.8356230226864\\
40.95	64.3224236546481\\
40.985	62.148087400222\\
41	61.7360498471713\\
41.01	62.2569672196909\\
41.06	65.6661924163957\\
41.07	65.8992518155939\\
41.11	64.4438246014058\\
41.15	62.0885591070324\\
41.16	62.1999633486126\\
41.22	65.946543327249\\
41.23	65.8417646568462\\
41.275	62.7998693186437\\
41.29	62.2217405208741\\
41.305	63.0057280894899\\
41.355	66.2760637189345\\
41.375	65.9180188947812\\
41.42	62.7885364500796\\
41.43	63.1241668015376\\
41.48	66.372346475839\\
41.49	66.1776484617032\\
41.52	63.9555246678643\\
41.54	62.2535217919839\\
41.55	62.7869871919994\\
41.6	66.6107803885572\\
41.615	65.9128678010906\\
41.655	62.8454991440742\\
41.67	64.2228007071282\\
41.705	66.8312861566996\\
41.715	67.016299013429\\
41.73	65.8067060867931\\
41.755	63.6667960850395\\
41.765	63.8910404457396\\
41.785	65.5179785581383\\
41.805	67.2350748584325\\
41.82	66.2875784221952\\
41.86	62.5856870618903\\
41.87	63.542393563628\\
41.9	66.6424041396411\\
41.905	66.5586173402975\\
41.915	66.6631810740529\\
41.93	65.7756720219222\\
41.95	62.8158655224732\\
41.955	62.8505721497831\\
42.005	67.3431460991781\\
42.01	67.3051252704373\\
42.025	65.3529467610061\\
42.04	63.3376623189492\\
42.05	64.2021066711161\\
42.085	67.1922351147881\\
42.095	67.3876374764158\\
42.105	66.6188806072563\\
42.125	63.2544157775284\\
42.135	63.9618432273659\\
42.16	67.4467549270074\\
42.185	66.4119929265647\\
42.21	63.9131699862524\\
42.215	63.9386963560907\\
42.235	66.5740368656066\\
42.25	67.7704044728226\\
42.265	65.7981497668735\\
42.28	63.9763697014171\\
42.285	64.0102709182254\\
42.315	67.1979318673473\\
42.325	67.1150084476821\\
42.33	67.1375843210988\\
42.345	66.5891337331063\\
42.365	63.7933448662838\\
42.375	64.4167681153258\\
42.405	68.3633708170552\\
42.42	65.9972782043022\\
42.435	63.0793085698179\\
42.45	65.8776436244326\\
42.47	68.6780955474788\\
42.485	66.7153234740065\\
42.505	63.5080764138895\\
42.52	66.1136169007323\\
42.535	68.1579363260925\\
42.545	67.6144763111346\\
42.575	63.8500513885477\\
42.605	68.1154691253616\\
42.615	67.5010845362078\\
42.645	63.9802759627863\\
42.675	68.5632715360521\\
42.685	67.7052888292567\\
42.71	63.4509254883603\\
42.72	64.830004882332\\
42.745	68.9240294256984\\
42.76	66.7419463170942\\
42.775	63.4674350183611\\
42.785	64.5164806736685\\
42.81	68.1800051949325\\
42.815	68.1013001865745\\
42.84	64.6360115341373\\
42.87	68.202466651021\\
42.885	66.1068563884723\\
42.9	62.7092059597907\\
42.92	64.4211544255401\\
42.93	65.2462979629211\\
42.945	63.1143868593242\\
42.95	63.2261558131638\\
42.965	64.8125339208361\\
42.98	63.1971418059306\\
43	65.2801359476373\\
43.015	64.7985521311915\\
43.035	66.4748727622157\\
43.045	66.1393645818654\\
43.055	66.6547001008575\\
43.07	67.6048651656187\\
43.08	67.402031620454\\
43.09	67.6891120655921\\
43.11	68.4164102487115\\
43.12	68.4380584882864\\
43.15	69.1919225176307\\
43.16	69.1016448686582\\
43.18	69.3562498638299\\
43.205	68.638275084151\\
43.335	65.1795453100453\\
43.35	65.6160064058348\\
43.475	70.0190619910063\\
43.5	69.9466106326264\\
43.525	69.4505196557903\\
43.625	66.2310861135416\\
43.64	66.4909844520041\\
43.745	70.7038413047174\\
43.775	70.8840982083475\\
43.79	70.7019166430198\\
43.815	69.835054413214\\
43.87	67.2819082858899\\
43.9	67.9395355038143\\
43.94	70.0086621929447\\
43.99	71.7297046464957\\
44.015	71.9363956676451\\
44.03	71.8074989796349\\
44.05	71.1885363979838\\
44.11	67.9475400752672\\
44.12	68.1309680943873\\
44.165	69.2460769596051\\
44.185	70.3316925369423\\
44.23	73.1430427432113\\
44.25	72.826316742085\\
44.29	71.9167319664665\\
44.295	71.9405857265092\\
44.335	70.2484990358447\\
44.36	68.7172199937822\\
44.365	68.7366139275426\\
44.375	68.5395681646899\\
44.38	68.7587770612559\\
44.385	68.7166430696687\\
44.42	70.0408038900208\\
44.49	73.5722248124667\\
44.5	73.8240111968067\\
44.51	73.7092453982097\\
44.515	73.731025850318\\
44.525	73.4652279054494\\
44.565	72.3575434855279\\
44.58	72.5108912560607\\
44.59	68.7782253607075\\
44.61	72.9130499098154\\
44.62	71.2245800473437\\
44.63	68.3670113965658\\
44.65	73.5882864952085\\
44.67	70.5724329593848\\
44.69	73.6693166862218\\
44.705	70.0316561419406\\
44.71	70.074493625287\\
44.725	72.9985385402586\\
44.73	72.9575865184965\\
44.75	69.1083256022848\\
44.77	72.9436812858755\\
44.775	72.7513609182734\\
44.79	69.5475031005115\\
44.81	72.8742727539531\\
44.815	72.8141456958245\\
44.835	69.1895109854363\\
44.86	72.9854470556339\\
44.88	69.0466616735338\\
44.905	72.4378587625698\\
44.915	71.7282166317598\\
44.935	68.852559082175\\
44.955	72.8399755937877\\
44.96	72.7371101831279\\
44.985	68.9979425441318\\
45.01	72.0948440520139\\
45.03	69.2561734090602\\
45.04	68.5258221511449\\
45.065	72.5310097126608\\
45.07	72.470582366704\\
45.09	68.7098566683436\\
45.095	68.0061975624602\\
45.105	68.7533233969766\\
45.13	71.789112879544\\
45.145	70.2801156542957\\
45.16	68.6166243790073\\
45.175	70.400738011287\\
45.19	71.7621085488306\\
45.195	71.7164699652475\\
45.215	69.0832167133783\\
45.225	67.756708797838\\
45.23	67.8904399877271\\
45.26	71.5407585122871\\
45.265	71.5067959046866\\
45.28	70.3271622217466\\
45.3	67.8356140226866\\
45.31	68.5098701603051\\
45.335	71.3230594325901\\
45.34	71.2982812307471\\
45.355	70.3161286552269\\
45.38	67.3745953257469\\
45.39	67.8561695065504\\
45.425	71.1492564674151\\
45.44	70.2282545565837\\
45.475	66.747104423456\\
45.52	70.8388352722574\\
45.535	70.1752802194564\\
45.575	66.3592522975723\\
45.59	67.5591403075378\\
45.625	70.3851465392443\\
45.635	70.2975078768386\\
45.66	68.497396646747\\
45.69	66.2019585011344\\
45.7	66.7030744484703\\
45.755	69.8843133375959\\
45.77	69.5158131226211\\
45.805	66.763622555587\\
45.825	65.853674819552\\
45.84	66.4664723348221\\
45.9	69.627761622305\\
45.915	69.372479783251\\
45.945	67.1835253920047\\
45.98	64.6349144799534\\
45.99	64.7924974101984\\
46.06	69.1372254113482\\
46.07	69.1143041503206\\
46.11	67.4288234848274\\
46.16	64.3361573420973\\
46.165	64.3602939479155\\
46.17	64.2629781340815\\
46.205	65.7481830095493\\
46.245	67.7950351731947\\
46.28	68.3684875417942\\
46.3	68.1915752934778\\
46.355	65.750071795654\\
46.4	63.2999893091659\\
46.405	63.3381865995337\\
46.41	63.2206807962835\\
46.415	63.4309416545054\\
46.42	63.3745018757268\\
46.48	66.1536539883923\\
46.52	67.2780528833018\\
46.525	67.2014693009958\\
46.53	67.4531638723728\\
46.545	67.5706121039029\\
46.55	67.5203936163179\\
46.555	67.659356511024\\
46.56	67.5331793792558\\
46.565	67.5920903482252\\
46.585	67.2842880669781\\
46.615	66.5019521255562\\
46.67	63.5524998179053\\
46.675	63.6421102719189\\
46.68	63.0521773393394\\
46.685	63.1613867059077\\
46.695	62.5180560395853\\
46.7	62.8108077267304\\
46.705	62.451432123073\\
46.71	62.5686911471029\\
46.72	62.3934535639492\\
46.725	62.7435331792243\\
46.73	62.5314154826077\\
46.8	65.0686131870151\\
46.805	65.0126614092952\\
46.835	65.7417278508156\\
46.845	65.7801080929336\\
46.85	66.0491901599191\\
46.855	65.9141095128833\\
46.865	66.1065934338943\\
46.87	66.0069908437088\\
46.875	66.1544778526063\\
46.88	66.0613053328084\\
46.89	66.2354106604257\\
46.895	66.1053278711961\\
46.905	66.2354712800803\\
46.91	66.2061519632655\\
46.915	66.3103038877834\\
46.92	66.2556835578937\\
46.93	66.3186589029194\\
46.935	66.2945499000629\\
46.94	66.3506851425436\\
46.945	66.243921534606\\
46.95	66.283944092105\\
46.96	66.1717734050361\\
46.965	66.2032945744381\\
47	65.5471656218847\\
47.005	65.6104323865596\\
47.015	65.2102408406658\\
47.08	63.0952214915551\\
47.085	63.1309936426222\\
47.095	62.6283906732676\\
47.1	62.6582749540374\\
47.12	62.0436727858356\\
47.125	62.1543451985143\\
47.135	61.8204205364745\\
47.14	61.9299915695205\\
47.15	61.7157854984001\\
47.155	61.8010450744436\\
47.16	61.6675255025983\\
47.165	61.7529016759802\\
47.175	61.6938040091227\\
47.18	61.8661939398475\\
47.19	61.7671303137183\\
47.195	61.979253914684\\
47.205	61.9093991896813\\
47.21	62.1483267713567\\
47.22	62.1207134680042\\
47.225	62.3488075672488\\
47.23	62.3040424419606\\
47.24	62.6278885178241\\
47.245	62.5181270907851\\
47.25	62.5659422886002\\
47.255	62.831564486246\\
47.26	62.7429639010451\\
47.27	63.0201563388831\\
47.275	62.9944891517023\\
47.3	63.5523743316899\\
47.305	63.4425784439947\\
47.315	63.7791858209962\\
47.365	64.4480545648898\\
47.37	64.5685271228899\\
47.375	64.5298130957633\\
47.385	64.7718555353801\\
47.39	64.6986775163309\\
47.4	64.8793185425658\\
47.41	64.833957015971\\
47.415	64.9521344973891\\
47.42	64.9262396620313\\
47.43	65.0210298320675\\
47.435	64.9333114565186\\
47.44	64.9880181479148\\
47.45	64.9298877882701\\
47.46	65.0101074634221\\
47.465	64.9324958807845\\
47.475	64.9870828715712\\
47.485	64.8632046724776\\
47.49	64.9199207587931\\
47.5	64.7978632798882\\
47.505	64.8288658306278\\
47.515	64.7302752205936\\
47.52	64.7632050335195\\
47.545	64.6161273412106\\
47.55	64.6540716830346\\
47.555	64.55241089002\\
47.56	64.5732762705339\\
47.575	64.4594960800345\\
47.58	64.4925602292142\\
47.59	64.35013643498\\
47.6	64.3941254568315\\
47.605	64.2485587787865\\
47.61	64.2978235559989\\
47.625	64.1062006757581\\
47.63	64.1313990025625\\
47.665	63.5500620489274\\
47.67	63.5695210685497\\
47.675	63.3760922028713\\
47.715	62.5353721165676\\
47.72	62.6004524568399\\
47.765	61.4349063422012\\
47.79	60.9915612759387\\
47.805	60.6944392606718\\
47.81	60.8108160692039\\
47.815	60.5003584629493\\
47.825	60.6139980015432\\
47.835	60.2894878639162\\
47.84	60.4456343752959\\
47.85	60.1538147161395\\
47.86	60.3205676262673\\
47.865	60.0729495629978\\
47.875	60.3270178323462\\
47.88	60.0953314750061\\
47.885	60.2160287066843\\
47.89	60.1692677753405\\
47.895	60.2219877261088\\
47.9	60.0963511909433\\
47.905	60.2784090595425\\
47.91	60.2277911536511\\
47.915	60.2565762635381\\
47.92	60.2107468877245\\
47.925	60.3326409218227\\
47.93	60.2632411679799\\
47.935	60.3663650855151\\
47.94	60.2755549122325\\
47.945	60.4233915671488\\
47.955	60.2903120898466\\
47.96	60.551466030554\\
47.965	60.449501333504\\
47.98	60.611467987342\\
47.985	60.5418403902423\\
48	60.7354356598591\\
48.005	60.6209959101804\\
48.01	60.8186449474427\\
48.015	60.7534470885446\\
48.025	60.9174382047458\\
48.03	60.8476200274451\\
48.035	60.9590743070592\\
48.04	60.8868681237877\\
48.05	61.0357020048582\\
48.06	61.0053031305755\\
48.065	61.183418704741\\
48.07	60.9144416981042\\
48.075	61.1648987571786\\
48.085	60.9874824228213\\
48.09	61.1701309258197\\
48.095	61.147306631964\\
48.1	61.1966100222548\\
48.105	61.1404068472314\\
48.11	61.2425297985393\\
48.12	61.1292605087283\\
48.13	61.3891371999561\\
48.135	61.1993603446787\\
48.14	61.392177133152\\
48.145	61.1999445411444\\
48.155	61.449929619682\\
48.16	61.1106921850468\\
48.165	61.4556711405552\\
48.175	61.2363394311587\\
48.185	61.6259973842828\\
48.19	61.3595618833475\\
48.2	61.6526478385839\\
48.205	61.4773488944215\\
48.21	61.7099784866011\\
48.215	61.5999209168736\\
48.23	61.8436750173461\\
48.235	61.5768286223343\\
48.245	61.9860650867343\\
48.25	61.7302801596464\\
48.26	62.0308198492759\\
48.265	61.9904087810715\\
48.27	62.2022708543569\\
48.28	62.1498155446926\\
48.285	62.4208000381366\\
48.295	62.1989148191246\\
48.3	62.6666201836753\\
48.305	62.3260472753604\\
48.315	62.7076606437687\\
48.32	62.4549078504823\\
48.33	62.8254962702209\\
48.335	62.5128719995148\\
48.345	62.907262042941\\
48.35	62.5649960005385\\
48.355	62.9474188354224\\
48.365	62.7555012239485\\
48.37	63.0126800740862\\
48.38	62.8901293191452\\
48.385	63.0207159009812\\
48.395	62.8898355783385\\
48.4	63.2243258342651\\
48.405	62.8834890293701\\
48.415	63.3354935845377\\
48.42	62.8436416350983\\
48.43	63.156847103267\\
48.435	62.9771537548871\\
48.445	63.0713885992816\\
48.45	62.9139734207902\\
48.46	63.1369555129288\\
48.465	62.7647599326274\\
48.47	63.0741754869599\\
48.48	62.8247710838516\\
48.485	63.0954223719316\\
48.49	62.8150376730726\\
48.5	63.0856925554982\\
48.505	62.7263319970015\\
48.515	63.0546023910324\\
48.525	62.7259316434351\\
48.53	62.9561321129014\\
48.535	62.635073634768\\
48.545	62.8823452503469\\
48.55	62.4179245486389\\
48.555	62.8617847995792\\
48.56	62.7965159005616\\
48.565	62.4301523613571\\
48.57	62.7580269375379\\
48.58	62.530774408807\\
48.585	62.7804659306574\\
48.595	62.3991954411278\\
48.6	62.8592573593584\\
48.61	62.3611487218251\\
48.615	62.8305944773443\\
48.62	62.3126701653118\\
48.63	62.7559041085044\\
48.635	62.1339758063759\\
48.645	62.7380284698679\\
48.65	62.1332440817613\\
48.66	62.6324949973093\\
48.665	62.1446097000106\\
48.67	62.557887285807\\
48.675	62.4882752105573\\
48.68	62.092048837015\\
48.685	62.6821352940612\\
48.695	62.028316318756\\
48.7	62.7258265379904\\
48.71	62.2110164901494\\
48.715	62.5868563759229\\
48.72	62.1262377620132\\
48.73	62.4992604607029\\
48.735	61.9823580706935\\
48.745	62.4466597682115\\
48.75	62.0439389696019\\
48.755	62.2523264983089\\
48.765	62.0439137650966\\
48.77	62.4043050976466\\
48.78	61.8158047859611\\
48.785	62.2263672641375\\
48.795	61.9444373191105\\
48.8	62.1132406593962\\
48.805	61.7329514620394\\
48.815	62.117358250112\\
48.82	61.5881902199923\\
48.825	61.9437357714293\\
48.835	61.698418456454\\
48.84	62.1136821901937\\
48.85	61.4642529381062\\
48.855	61.9999014987667\\
48.865	61.5171838769602\\
48.87	61.8049723267441\\
48.875	61.2465688379942\\
48.885	61.7916998074739\\
48.89	61.185275006647\\
48.9	61.542409103989\\
48.905	61.2026988194542\\
48.91	61.5168460714151\\
48.92	60.9025729779185\\
48.925	61.4333000282449\\
48.935	60.9921582265234\\
48.94	61.1019052468822\\
48.945	60.5509061335291\\
48.955	61.1520790230029\\
48.96	60.4277143974747\\
48.965	61.0180869829928\\
48.975	60.4368623129633\\
48.98	61.236907570342\\
48.99	60.2701527279632\\
48.995	61.1643129985475\\
49	60.3748820724679\\
49.01	60.7647630708873\\
49.015	60.0215390146637\\
49.02	60.6204987057106\\
49.025	60.5991189737462\\
49.03	59.907926020155\\
49.035	60.5392109473127\\
49.045	60.0400952002152\\
49.05	60.6436419338688\\
49.055	59.7754960728533\\
49.065	60.5244202310789\\
49.07	59.6055664720952\\
49.08	60.2365802507794\\
49.085	59.2483959335366\\
49.095	60.1218128937172\\
49.1	59.1493404545779\\
49.105	59.9872190959949\\
49.115	59.2924249243276\\
49.12	60.0234013635711\\
49.13	59.2716471278899\\
49.135	60.0809832109962\\
49.14	59.1605334752973\\
49.15	59.760794118918\\
49.155	58.70905899919\\
49.16	59.7261661292756\\
49.165	59.6424131367334\\
49.17	58.4436998883133\\
49.175	59.6666502771469\\
49.185	58.4908287489308\\
49.19	59.7171815694947\\
49.2	58.4131213796141\\
49.205	59.4533260328336\\
49.21	58.5778686590764\\
49.22	59.1923927974124\\
49.225	58.0147152300771\\
49.235	58.9853333245616\\
49.24	58.1402793067314\\
49.245	59.2111541445715\\
49.255	57.8396258768631\\
49.26	59.3851455042756\\
49.27	58.1450088809399\\
49.275	58.9335709245689\\
49.28	57.7869636622681\\
49.29	58.9508276991694\\
49.295	57.7425035550056\\
49.3	58.5485014034255\\
49.31	57.7069013110705\\
49.315	59.0101949392107\\
49.325	57.4640673015331\\
49.33	58.5070093172294\\
49.335	57.6537203458781\\
49.345	58.4743230006389\\
49.35	57.1348136285474\\
49.36	57.8428236613587\\
49.365	57.4299467048138\\
49.37	58.3832367172955\\
49.38	56.8540766565512\\
49.385	58.1296946615797\\
49.39	57.4008024872118\\
49.4	57.9468692097613\\
49.405	56.774731282755\\
49.415	57.7125475000024\\
49.42	57.1651499729373\\
49.425	57.8286509189649\\
49.435	56.7211200283638\\
49.44	57.8147502138541\\
49.445	56.8548372213594\\
49.455	57.5372685641374\\
49.46	56.2346125634833\\
49.465	57.3201344463635\\
49.475	56.507584979659\\
49.48	57.3898198584188\\
49.485	56.511028758924\\
49.495	57.5177766028162\\
49.5	56.3606851605008\\
49.51	57.1230939571077\\
49.515	55.8402255478282\\
49.52	57.0401407923254\\
49.525	56.8920824753155\\
49.53	56.0726396443107\\
49.535	57.1342356281748\\
49.54	56.1632275262915\\
49.545	56.2731292484001\\
49.55	57.3687389302378\\
49.555	55.9608295183387\\
49.565	57.1011404313425\\
49.57	55.6340153554043\\
49.575	57.0796604577227\\
49.58	56.9339118114988\\
49.585	56.0115260605059\\
49.59	57.2221274585502\\
49.595	56.1386936193654\\
49.6	56.3291728688445\\
49.605	57.5437285960838\\
49.61	56.0104384568991\\
49.62	57.1964174110471\\
49.625	55.6055561318709\\
49.63	57.2834441654718\\
49.64	56.1155907619655\\
49.645	57.4951477914234\\
49.65	55.9859435336768\\
49.66	57.7586407956787\\
49.665	55.9258823965867\\
49.675	57.3121864108776\\
49.68	55.4609345232482\\
49.685	57.3541530077445\\
49.695	56.309152301449\\
49.7	57.7743456967055\\
49.705	56.0320376058389\\
49.715	57.9311563008014\\
49.72	56.1391647309218\\
49.73	57.5645189452689\\
49.735	55.6565920757701\\
49.74	57.6781930081384\\
49.75	56.4319512484957\\
49.755	58.319566684695\\
49.76	56.4398780985482\\
49.765	56.5954134459191\\
49.77	58.1220929998194\\
49.775	56.4526428488165\\
49.785	57.8018459137297\\
49.79	56.0807242575218\\
49.795	58.0079172485753\\
49.805	56.6908941148691\\
49.81	58.5966733260701\\
49.815	56.7033344489052\\
49.825	57.8919021350411\\
49.83	56.0928963826428\\
49.835	58.0226121696013\\
49.84	57.8777145380245\\
49.845	56.0921811108179\\
49.85	58.0422653217622\\
49.86	56.5301131326422\\
49.865	58.4357946405455\\
49.87	56.8480812885756\\
49.88	57.9407803989857\\
49.885	55.8608365667206\\
49.89	57.911989296365\\
49.895	57.7987236724296\\
49.9	56.4369107285397\\
49.905	58.3161136903494\\
49.915	56.7382653154969\\
49.92	58.2808600665434\\
49.925	56.5525413668148\\
49.935	58.2246342950435\\
49.94	56.171667645113\\
49.945	58.1069696299517\\
49.955	56.8154107957807\\
49.96	58.6636361509186\\
49.965	57.0249707569924\\
49.975	58.2232487261915\\
49.98	56.3179988565748\\
49.985	58.1536014065611\\
49.99	58.079660064404\\
49.995	56.5464825836429\\
50	58.1993160135739\\
50.005	56.9168215948957\\
50.01	56.9810508803306\\
50.015	58.4843395938191\\
50.02	56.6703024823594\\
50.03	58.0024810786773\\
50.035	56.0515719059743\\
50.04	57.9918066167319\\
50.05	56.8147125964314\\
50.055	58.4161607312438\\
50.06	56.6850786937233\\
50.07	58.0442623551121\\
50.075	56.3270370240161\\
50.08	57.9534878709854\\
50.085	57.7114548002746\\
50.09	56.3211834146031\\
50.095	58.1311211867668\\
50.1	56.8098375136457\\
50.105	56.975678334717\\
50.11	58.4065584437668\\
50.115	56.7508303820991\\
50.125	57.886157114382\\
50.13	56.3433606720885\\
50.135	58.3695208818451\\
50.145	56.8528702174942\\
50.15	58.474022340716\\
50.155	56.6373886838267\\
50.165	58.1225716555979\\
50.17	56.4614239041094\\
50.175	58.4419343788144\\
50.185	56.6498008034486\\
50.19	58.4420277564005\\
50.195	56.8059243576028\\
50.205	58.6247822498612\\
50.21	56.6185509550257\\
50.215	58.1261972734516\\
50.22	57.8625661616783\\
50.225	56.3481990171143\\
50.23	58.470462021215\\
50.235	57.2406399690096\\
50.24	57.3940250165061\\
50.245	58.7082848223324\\
50.25	56.2986982284059\\
50.26	58.0692957576684\\
50.265	56.4167387966857\\
50.27	58.686635385418\\
50.28	56.7862572507074\\
50.285	58.6313294324544\\
50.29	56.5855079594985\\
50.3	58.484707726023\\
50.305	56.7673947463316\\
50.31	58.6461592891123\\
50.32	56.6289067833542\\
50.325	58.8306152033002\\
50.33	57.2428285293918\\
50.34	59.0398507765775\\
50.345	56.7464878148674\\
50.35	58.5138332023516\\
50.36	56.77263570864\\
50.365	59.2308495797682\\
50.37	57.8600519862077\\
50.375	57.9766397859996\\
50.38	59.2660309436133\\
50.385	56.9102330558742\\
50.395	58.8570802601365\\
50.4	57.1551601279078\\
50.405	59.4035550038964\\
50.415	57.7362298245493\\
50.42	59.3280052194372\\
50.425	57.1163820338407\\
50.435	59.2548503673086\\
50.44	57.3462527441013\\
50.445	59.3764701044962\\
50.455	57.4729815837827\\
50.46	59.3632537105469\\
50.465	57.687630009911\\
50.475	59.3873475469866\\
50.48	57.5309869596482\\
50.485	59.1951500375501\\
50.495	57.4345498913678\\
50.5	59.6135928255383\\
50.505	58.081773436602\\
50.515	59.6122934668367\\
50.52	57.5497178229776\\
50.53	59.0321140597324\\
50.535	57.6886434440332\\
50.54	59.7448253535545\\
50.545	58.5362660609999\\
50.55	58.6049734301316\\
50.555	59.7686379605042\\
50.56	57.8171047732277\\
50.57	59.3630194982041\\
50.575	57.9531616254377\\
50.58	59.886571966296\\
50.59	58.5033405893187\\
50.595	59.9228416334109\\
50.6	58.0197206673353\\
50.61	59.7186480804047\\
50.615	58.127450191602\\
50.62	59.9312365532375\\
50.63	58.5102000952085\\
50.635	59.9742382679185\\
50.64	58.2602443670414\\
50.65	59.8810375263406\\
50.655	58.1180462876683\\
50.66	59.9459549167024\\
50.67	58.3860794217028\\
50.675	59.9871013497177\\
50.68	58.3823369330627\\
50.69	59.8670890386082\\
50.695	58.0795640710964\\
50.7	59.8193559723608\\
50.71	58.2286946419376\\
50.715	60.0153131916692\\
50.72	58.4589835615224\\
50.73	59.7871261471821\\
50.735	57.9685052436187\\
50.74	59.681154790585\\
50.75	58.0369549051552\\
50.755	60.016528890527\\
50.76	58.5251041705705\\
50.77	59.8402064982923\\
50.775	57.8281504029393\\
50.78	59.5469790781011\\
50.79	57.9840926061521\\
50.795	60.0646637562287\\
50.8	58.4886128463236\\
50.81	59.9211636646106\\
50.815	57.763128119195\\
50.82	59.5122027055673\\
50.865	57.7480933853841\\
50.87	57.7737305559551\\
50.88	57.4826773163122\\
50.895	57.5319642521497\\
50.94	58.8783292204231\\
50.965	59.6613118812135\\
50.975	59.7076550609411\\
50.995	59.0621508638294\\
51.05	56.5003276035155\\
51.075	57.4568479749397\\
51.105	58.9065765007755\\
51.13	57.9109045461556\\
51.17	55.1663606828021\\
51.18	55.0427945870791\\
51.215	57.9096573516395\\
51.245	56.3720390901175\\
51.275	53.9713750710141\\
51.315	57.0653270505328\\
51.32	57.0355313365534\\
51.325	57.2157072459655\\
51.335	56.5935353580596\\
51.365	53.3504935243629\\
51.375	53.9996793534263\\
51.405	56.695719508653\\
51.425	56.2482249284122\\
51.455	53.1307903181522\\
51.495	57.0192208816612\\
51.5	56.996089930553\\
51.53	54.065198332561\\
51.535	54.200451791561\\
51.57	58.0572977720684\\
51.575	58.0066202200661\\
51.605	55.1652096105974\\
51.61	55.2455887521691\\
51.645	58.6465933705711\\
51.66	57.1058082770326\\
51.675	56.0719421648057\\
51.68	56.1264730313268\\
51.71	59.2235578827371\\
51.725	58.5830598574069\\
51.745	56.898107131387\\
51.78	59.9169562787878\\
51.81	57.5479789942973\\
51.82	58.2267635422876\\
51.84	59.9647231851065\\
51.845	59.9320981130169\\
51.86	58.7058560658276\\
51.875	57.7200394664108\\
51.905	60.0970640271746\\
51.92	58.9255222154682\\
51.935	57.9207010842429\\
51.965	60.041361829912\\
51.995	57.5155936569822\\
52.015	59.4061901047755\\
52.03	58.6540970011424\\
52.05	56.7299616382589\\
52.06	57.6671574252212\\
52.075	58.7125784560927\\
52.09	57.5656728427983\\
52.105	56.0944328608667\\
52.13	57.8627473217329\\
52.145	56.3776966253269\\
52.155	54.9138779864678\\
52.16	54.9507677480529\\
52.18	56.631833377843\\
52.185	56.5585792533304\\
52.205	53.6200832487953\\
52.21	53.6895437256996\\
52.23	55.71633215343\\
52.235	55.6706420745847\\
52.26	53.0344744126529\\
52.28	55.336896940992\\
52.295	53.8048822221595\\
52.305	52.8498610174803\\
52.33	55.2514165534882\\
52.34	54.495319491536\\
52.35	53.4815480412818\\
52.355	53.5652940974983\\
52.375	55.9852067695194\\
52.39	55.1851144552863\\
52.4	54.5462670479436\\
52.425	57.1191703419415\\
52.445	55.7467984597187\\
52.46	57.1399576986191\\
52.47	57.9637521839096\\
52.49	56.5929012862243\\
52.5	57.3315040678066\\
52.515	58.5933868866507\\
52.53	57.7497881776594\\
52.535	57.3624025545118\\
52.545	57.8675164712359\\
52.56	59.1652109058122\\
52.57	58.7413382396316\\
52.58	57.7765202701068\\
52.605	59.3212927189003\\
52.615	58.6824453703358\\
52.625	57.6039471597423\\
52.65	59.268827049972\\
52.67	57.4542038640472\\
52.69	59.1366189812805\\
52.7	58.3334370701929\\
52.715	56.788918200449\\
52.73	58.3975948260574\\
52.735	58.3530834008557\\
52.755	55.7458357044595\\
52.77	57.6568966586513\\
52.78	57.1986887003297\\
52.795	54.5559637839761\\
52.81	56.8585402536148\\
52.82	56.4761385873136\\
52.835	53.6120622835431\\
52.855	55.8497059297778\\
52.87	52.7643133341487\\
52.895	55.3328880300092\\
52.91	51.9080582516142\\
52.93	55.6462905032004\\
52.94	53.9984218845323\\
52.95	52.9031795970488\\
52.965	56.0953273258211\\
52.97	56.0621978768072\\
52.985	53.5332839430031\\
53.005	57.1579994952346\\
53.025	55.1975755527549\\
53.04	58.1299930516985\\
53.045	58.0831042580527\\
53.06	56.0100729908373\\
53.08	58.6950712848863\\
53.09	57.666112431703\\
53.095	57.0521358618904\\
53.1	57.1625426737434\\
53.115	59.3119494144406\\
53.12	59.2441166551628\\
53.135	57.6454658502596\\
53.155	59.6270734882128\\
53.17	57.9403012221826\\
53.18	58.7942264576273\\
53.19	59.5663840609298\\
53.21	57.8168280703592\\
53.225	59.3817526169198\\
53.24	57.9356817300798\\
53.245	57.4684104134784\\
53.26	59.0140193276093\\
53.275	57.4727068227033\\
53.28	56.9877322396331\\
53.295	58.2099530192225\\
53.305	57.6257482369528\\
53.315	55.9875302964439\\
53.33	57.3813815605788\\
53.35	55.197426314167\\
53.355	55.2399057246322\\
53.365	56.4547590112182\\
53.38	54.3161884091153\\
53.39	54.4416924554725\\
53.4	55.2815099373331\\
53.415	53.4492073891128\\
53.425	53.7393400081799\\
53.435	55.0815814673047\\
53.45	53.5616469584085\\
53.47	55.4177757159858\\
53.485	54.274080529619\\
53.49	54.42237889025\\
53.505	56.2725035696987\\
53.515	55.2732795296795\\
53.52	55.3380763652153\\
53.54	57.3151070183503\\
53.55	56.5101337184958\\
53.555	56.5531432453846\\
53.57	58.1332941344847\\
53.585	57.4720157589034\\
53.595	57.9221922320782\\
53.605	58.816399618762\\
53.61	58.7435787370005\\
53.62	57.980853018793\\
53.64	59.2640710872919\\
53.655	58.4079538243185\\
53.67	59.7417050268638\\
53.69	58.5617397568709\\
53.705	59.5811570137261\\
53.72	58.2203180762053\\
53.73	59.0372022147355\\
53.75	56.2703327236233\\
53.755	56.2993206808322\\
53.76	45.8172351563704\\
53.77	47.066320151284\\
53.785	46.0869853996787\\
53.8	47.7737913707317\\
53.805	47.7151527235669\\
53.815	46.429022476598\\
53.83	48.6887312626207\\
53.835	48.556122057837\\
53.845	46.9457278930395\\
53.86	48.9794382760436\\
53.87	48.4816863351587\\
53.88	47.4191799413177\\
53.895	49.1244285158623\\
53.91	47.8871208452853\\
53.925	49.1040539672769\\
53.935	48.2477285408147\\
53.95	49.3328759843419\\
53.965	47.8192416352366\\
53.975	48.3530619740992\\
53.98	49.180228336831\\
54	47.1385529179376\\
54.015	49.1632881398823\\
54.03	46.7604757402105\\
54.045	48.4789075468543\\
54.055	47.7161334473482\\
54.065	46.7605394585071\\
54.08	47.7065972817157\\
54.095	45.9855369981597\\
54.105	47.0626702292547\\
54.11	46.973866027678\\
54.125	45.3465269819383\\
54.135	46.7552599845827\\
54.15	44.1167387709877\\
54.165	46.2868750674166\\
54.185	43.779951560411\\
54.2	45.2037723817665\\
54.215	43.9442111299351\\
54.22	44.7761254948262\\
54.225	44.6313537526879\\
54.23	45.0803259487572\\
54.245	42.7122735567109\\
54.26	45.5372315324254\\
54.275	43.5020857882609\\
54.29	45.7529368033063\\
54.295	45.6159889012847\\
54.305	44.1942334267762\\
54.325	45.9551145587948\\
54.335	44.747702628681\\
54.35	46.6594687364567\\
54.365	45.2432928820614\\
54.375	46.6751919253397\\
54.385	47.6319119011045\\
54.395	46.0984674532254\\
54.4	46.1326014884951\\
54.415	48.1179651699758\\
54.43	46.6992603719532\\
54.45	48.0886136251837\\
54.46	47.0233280339704\\
54.47	48.1024352551142\\
54.48	48.4347364100839\\
54.495	47.1079355714438\\
54.51	49.0334772897239\\
54.525	47.0806211617151\\
54.54	48.8869838328668\\
54.55	48.056850732584\\
54.555	47.1685843427159\\
54.575	48.3480440848168\\
54.59	46.8267155402064\\
54.605	48.2273389895887\\
54.62	46.4721327701056\\
54.635	48.1854005315049\\
54.655	46.1460568411122\\
54.665	47.5042241022509\\
54.67	47.4531358705842\\
54.68	45.8612283157296\\
54.685	45.2179636319546\\
54.69	45.3188428979176\\
54.705	46.7207316849307\\
54.72	44.8579212521224\\
54.735	46.0787323903718\\
54.745	44.8560455023704\\
54.755	45.9745159119051\\
54.76	45.8334120020583\\
54.765	46.5664062607774\\
54.78	43.7931364375932\\
54.795	45.7937976200922\\
54.8	45.6623793053288\\
54.805	45.7416824215057\\
54.82	44.4588660846507\\
54.825	45.0753521759353\\
54.835	44.281607822538\\
54.85	45.3904402715709\\
54.855	46.0874110402901\\
54.875	43.47486671694\\
54.895	45.8915866883875\\
54.91	44.2468203749831\\
54.925	45.7088804354899\\
54.935	44.3008837603223\\
54.945	45.3832894731514\\
54.955	46.7744989178107\\
54.97	44.8814213638532\\
54.99	47.3710683667316\\
55.005	45.8071441447685\\
55.02	47.6248287799429\\
55.035	46.0598454867763\\
55.04	46.1676101528292\\
55.055	47.9238706675482\\
55.07	46.1930581162689\\
55.09	48.2661751963856\\
55.105	46.820146601538\\
55.12	48.4583940568498\\
55.13	47.6175357869794\\
55.135	46.9861369601955\\
55.145	47.8160618233516\\
55.15	48.4295921441298\\
55.155	48.4025052584986\\
55.17	46.5995229918808\\
55.185	48.2690491865573\\
55.19	48.1505895332414\\
55.205	46.3636292150626\\
55.22	48.0205906492945\\
55.23	47.0387586599079\\
55.24	46.3300648081716\\
55.255	47.815356995218\\
55.27	45.8438063433735\\
55.275	45.9046181094184\\
55.285	47.3268823416623\\
55.29	47.2206153135449\\
55.305	44.9412420194853\\
55.32	46.5624626860087\\
55.33	45.6517949860896\\
55.335	44.3251994674446\\
55.355	46.2350795586283\\
55.37	43.8721166872541\\
55.385	47.121249845854\\
55.395	46.1691190901918\\
55.4	44.9718629763405\\
55.41	45.605651100424\\
55.42	46.7031677850017\\
55.43	45.6382333278861\\
55.435	44.6866311169618\\
55.45	46.6405034399787\\
55.46	34.2985934653658\\
55.47	35.9361977848609\\
55.48	34.1576398899916\\
55.49	35.8607421746515\\
55.5	34.1485363172528\\
55.51	36.0512300495342\\
55.52	34.0750306175167\\
55.53	36.0857079731472\\
55.54	34.042470642898\\
55.55	35.9067941993106\\
55.56	34.0393639350931\\
55.57	35.9786993739207\\
55.58	34.1332034731509\\
55.59	36.0094835792777\\
55.6	34.330367321935\\
55.615	35.8653963036153\\
55.625	34.3330343042586\\
55.635	35.8730944085315\\
55.645	34.0680454173049\\
55.655	35.84992891492\\
55.665	34.0414334635036\\
55.675	36.0741837953466\\
55.685	34.0419460337007\\
55.695	35.9773608160208\\
55.705	34.0817705098682\\
55.715	35.7377564871953\\
55.725	34.2201581323507\\
55.73	34.3255178847698\\
55.735	35.7894572424333\\
55.74	35.6977804979142\\
55.75	34.1039793662138\\
55.76	35.9419221325617\\
55.77	34.0460755978303\\
55.78	36.051340777509\\
55.79	34.008749333169\\
55.8	35.773450512662\\
55.805	35.6622023001359\\
55.81	34.0813320664558\\
55.82	35.769192009482\\
55.825	35.6834023611573\\
55.835	34.0499822231816\\
55.845	35.8567515426625\\
55.855	34.0142427709255\\
55.865	36.0492575044696\\
55.875	34.0509595151107\\
55.89	35.7294469990552\\
55.895	34.1656169778033\\
55.9	34.3165496605818\\
55.91	35.7494519776784\\
55.92	33.8982971718631\\
55.93	35.8563008920089\\
55.94	34.0074380703144\\
55.95	35.9725124181425\\
55.96	34.2399206276868\\
55.965	34.4193460463625\\
55.975	35.899669504874\\
55.985	34.0276054924924\\
55.995	35.8178835071081\\
56.005	33.8527791713988\\
56.015	35.7758290855905\\
56.03	34.1261522422693\\
56.04	35.72557792136\\
56.05	34.0053841648272\\
56.06	35.9935130163926\\
56.07	34.049495061496\\
56.085	35.7600431214387\\
56.095	34.102496830542\\
56.105	35.7396331353445\\
56.115	33.7983177590994\\
56.125	35.7896596158856\\
56.14	34.0892743854531\\
56.15	35.7336967193821\\
56.16	34.025297198184\\
56.17	35.9234804394836\\
56.18	34.0142096277024\\
56.195	35.8033511970581\\
56.205	33.9096436640676\\
56.215	35.6810529337093\\
56.225	33.9119207504885\\
56.235	35.7120705669168\\
56.245	34.6014310127006\\
56.25	33.8828434640585\\
56.26	35.8721497664332\\
56.27	34.1076961341875\\
56.285	35.6673585129402\\
56.295	34.1251548615102\\
56.305	35.7750551842426\\
56.315	33.8281779383226\\
56.33	35.6056759301741\\
56.34	33.7980034008661\\
56.35	35.6856083560287\\
56.36	34.1213031064508\\
56.365	34.1979189107685\\
56.37	35.6306022579529\\
56.375	35.5829224542468\\
56.385	34.0143106607731\\
56.395	35.8328727072908\\
56.405	34.0282137971954\\
56.42	35.7735012888901\\
56.43	33.8211179206468\\
56.44	35.531673805002\\
56.445	35.4878392621353\\
56.455	33.9719758792125\\
56.465	35.587689059635\\
56.475	33.9242221293692\\
56.485	35.6354450280863\\
56.495	34.5481995008894\\
56.5	33.9393652360612\\
56.51	35.7935354576217\\
56.52	34.0985202822079\\
56.525	34.2237055548606\\
56.535	35.7581004107644\\
56.545	33.8879277518915\\
56.56	35.5719351596869\\
56.57	33.9114921171043\\
56.58	35.5472430034498\\
56.59	34.040573958104\\
56.595	34.1372406064674\\
56.605	35.5121281016509\\
56.615	33.9139077741568\\
56.625	35.6314647269307\\
56.64	33.9853761110966\\
56.65	35.7131365455572\\
56.66	34.0358976326684\\
56.67	35.0852441087953\\
56.675	35.6820062194891\\
56.685	33.8055447140938\\
56.7	35.536593526596\\
56.71	33.7319802108802\\
56.72	35.4651591822966\\
56.725	35.3088896869825\\
56.735	33.7907225561124\\
56.745	35.5486510531913\\
56.76	33.9584833843643\\
56.77	35.5676108103657\\
56.78	34.1156669428201\\
56.785	34.2117949841714\\
56.795	35.5290624094721\\
56.805	34.0547883099343\\
56.815	35.4515159865343\\
56.83	34.0447147279651\\
56.84	35.4646609531328\\
56.845	35.2963595703905\\
56.855	34.0565322470004\\
56.865	35.4577923856878\\
56.875	34.048714817955\\
56.88	34.1064955839647\\
56.89	35.4462741696034\\
56.9	34.0386301440453\\
56.905	34.1638822436383\\
56.915	35.4411544184226\\
56.925	34.0748735719166\\
56.93	34.277829530209\\
56.94	35.4194695365566\\
56.95	34.0822847602186\\
56.96	35.3961999473288\\
56.975	34.056795776205\\
56.985	35.393038851163\\
56.99	35.3008283625719\\
57	33.9824633017417\\
57.01	35.386394654361\\
57.02	34.2658273575751\\
57.025	33.9002068499451\\
57.035	35.3901283718672\\
57.05	33.8372554149964\\
57.06	35.407721005823\\
57.075	33.8490031804651\\
57.085	35.4260372923916\\
57.1	33.9438179361052\\
57.11	35.4257400373458\\
57.12	34.0669494530813\\
57.125	34.1023522914495\\
57.135	35.4050689648107\\
57.145	33.9085917856214\\
57.17	31.9983098083017\\
57.98	31.6533098083017\\
58.735	31.3353098083017\\
59.35	31.0803098083017\\
59.885	30.8613098083017\\
60.535	30.5983098083017\\
};
\addlegendentry{$\eta_{\rm max}=2$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	71.6828027393436\\
0.0100000000000051	71.7708227186017\\
0.0300000000000011	72.2618634545974\\
0.0750000000000028	73.6745242042567\\
0.0900000000000034	73.2571943215305\\
0.105000000000004	72.6507105113673\\
0.109999999999999	72.6717143349624\\
0.140000000000001	74.1548773060858\\
0.165000000000006	72.7335833054259\\
0.180000000000007	73.458667769897\\
0.185000000000002	73.4038837796697\\
0.209999999999994	71.1416138858627\\
0.215000000000003	71.305013370848\\
0.219999999999999	71.2757895463057\\
0.239999999999995	67.9917616897993\\
0.25	68.0911989268804\\
0.265000000000001	66.0185806654171\\
0.280000000000001	67.4821121162745\\
0.284999999999997	67.3996408964269\\
0.295000000000002	68.5294751338071\\
0.329999999999998	72.1182749601365\\
0.334999999999994	72.0302909019451\\
0.349999999999994	72.7781918739415\\
0.364999999999995	72.44037254434\\
0.375	72.6735598152201\\
0.385000000000005	72.2100898092151\\
0.394999999999996	72.3338866824271\\
0.405000000000001	72.171909831502\\
0.469999999999999	73.8537613255899\\
0.5	72.8547894769847\\
0.594999999999999	68.9317624444764\\
0.609999999999999	69.1058925900437\\
0.694999999999993	72.2688273696386\\
0.730000000000004	73.0050418925113\\
0.745000000000005	72.8062575815366\\
0.765000000000001	71.8764915950477\\
0.819999999999993	68.7867727291273\\
0.840000000000003	68.5967504175114\\
0.864999999999995	68.2323164271605\\
0.875	68.5265074915257\\
0.900000000000006	70.263165049638\\
0.939999999999998	72.0010023664199\\
0.944999999999993	72.033222901567\\
0.959999999999994	71.9531424184714\\
0.984999999999999	71.6157207925706\\
1.015	70.704471646403\\
1.095	67.1424018116691\\
1.11	67.3957581620764\\
1.145	69.3844037313823\\
1.19	71.0549675402074\\
1.20999999999999	70.9612772005186\\
1.27	70.0624844672688\\
1.3	68.3435201098893\\
1.34	65.9384478082068\\
1.355	66.1459916738139\\
1.485	70.2267841522863\\
1.505	70.092171436244\\
1.54000000000001	69.4569098829827\\
1.58	67.8329367519268\\
1.645	65.2393928427827\\
1.67	65.6484430415557\\
1.705	66.5570713486328\\
1.795	69.4818908860117\\
1.815	69.121985442899\\
1.83	69.3001718670004\\
1.845	68.826207983042\\
1.855	68.2255753706349\\
1.86	68.252770364767\\
1.87	68.5911437542031\\
1.875	68.5328624929472\\
1.895	67.2430818396436\\
1.91	67.7955763178344\\
1.93000000000001	66.1757158602023\\
1.94499999999999	66.7254924628572\\
1.965	64.5442474484122\\
1.98	65.5486542034842\\
1.995	63.0606435657675\\
2	63.1665397776675\\
2.015	65.1619256407108\\
2.03	62.9424067330796\\
2.045	65.80260552037\\
2.05	65.6692375928308\\
2.06	64.0563214074936\\
2.06999999999999	65.5306486353103\\
2.08	66.5452844169858\\
2.09	65.2982601787256\\
2.12	68.7755965228847\\
2.13500000000001	66.6491982151398\\
2.155	62.69349380104\\
2.19	68.8126891431632\\
2.2	67.9665237427645\\
2.22	64.9154429805291\\
2.25	67.397499121517\\
2.26000000000001	67.1254338448126\\
2.285	65.0709521577299\\
2.31	68.336936664331\\
2.325	66.8998168552372\\
2.345	63.898825585283\\
2.34999999999999	63.9336573374662\\
2.38	68.7184687875278\\
2.395	66.8133566188227\\
2.41500000000001	63.3045990241355\\
2.425	64.6044938719025\\
2.45	68.6404339814394\\
2.465	66.538970965637\\
2.485	63.7453515269503\\
2.495	65.0481957242479\\
2.515	68.220938170887\\
2.52500000000001	67.6743854008377\\
2.56	64.8142940081203\\
2.605	67.4364476408664\\
2.61	67.4031137077551\\
2.63	64.4274380827093\\
2.64	63.6613567399296\\
2.655	65.6065329531498\\
2.675	68.3682989300516\\
2.69	66.1132703605243\\
2.705	62.7197154007606\\
2.70999999999999	62.8030274952464\\
2.73999999999999	67.4616035028027\\
2.76000000000001	66.8584141680197\\
2.765	66.8836148123301\\
2.79000000000001	63.8034400463302\\
2.795	63.4461471486313\\
2.8	63.551534802209\\
2.83	68.3094770872275\\
2.84	67.4675946278007\\
2.87	64.3380640286217\\
2.90000000000001	66.2934573250707\\
2.92	68.0446000893509\\
2.93000000000001	67.1258190701177\\
2.955	63.1819602231127\\
3.01000000000001	67.486002300355\\
3.02500000000001	65.5895854273723\\
3.045	62.7427318644201\\
3.09999999999999	67.3702602003408\\
3.11499999999999	65.8396544113154\\
3.14	63.5408388543016\\
3.145	63.5660221759329\\
3.16	64.1849474249946\\
3.19	67.4935896459803\\
3.205	66.6110587167214\\
3.245	62.8941335372085\\
3.25	62.9676723005607\\
3.3	66.8734048163212\\
3.31	66.645123095537\\
3.345	62.7582783732088\\
3.355	63.0146786100134\\
3.40000000000001	66.5235710842606\\
3.41	66.3514231476682\\
3.44	64.2522674510383\\
3.45999999999999	62.2078001899882\\
3.47	62.6928781529841\\
3.52	66.6171002716223\\
3.535	66.3598351766452\\
3.565	63.871822265298\\
3.58499999999999	62.5565379953283\\
3.59999999999999	63.3891714938869\\
3.645	66.3225331517683\\
3.65000000000001	66.3635913765625\\
3.66	66.1105091657014\\
3.7	62.7510678927441\\
3.715	61.7185032050688\\
3.72	61.7732505978593\\
3.78	66.1151152991772\\
3.81	65.2816640736147\\
3.825	64.0421897404559\\
3.855	62.1759068991993\\
3.86499999999999	62.2003581046373\\
3.88	62.7053608834488\\
3.925	65.6308605890803\\
3.935	66.0386191860692\\
3.94	66.0009544722374\\
3.985	63.3340441723608\\
4.005	61.5529928880601\\
4.02	62.0780488457558\\
4.03	62.1536230752436\\
4.045	62.8385449244668\\
4.065	64.9417715274438\\
4.07000000000001	64.9077583440726\\
4.075	64.9568035917687\\
4.08	64.9098240863336\\
4.09999999999999	65.8649282233988\\
4.11	65.4605827062412\\
4.13	64.5669322033794\\
4.13500000000001	64.6120048259536\\
4.15000000000001	63.3542448179132\\
4.16500000000001	61.5716913106946\\
4.18000000000001	61.837571177565\\
4.19	61.6154570758951\\
4.2	61.1409029668458\\
4.205	61.1899381422215\\
4.235	63.9344263097782\\
4.23999999999999	63.8209616571416\\
4.25	64.0160328556701\\
4.27	65.3112363044693\\
4.29000000000001	64.5664922201938\\
4.30500000000001	64.9367869539483\\
4.315	64.4734693039399\\
4.33499999999999	62.8360284662411\\
4.34	62.8898419881533\\
4.34999999999999	62.7412889294569\\
4.375	60.2986310154532\\
4.40000000000001	61.8559449942652\\
4.41500000000001	61.6594006657795\\
4.44500000000001	64.3131627386749\\
4.455	64.1130254746948\\
4.45999999999999	64.1567352034547\\
4.48	65.3576302092063\\
4.505	64.3962826902084\\
4.52	64.6904712297371\\
4.53	64.2114192544877\\
4.55500000000001	62.4179836641163\\
4.565	62.374137136644\\
4.595	59.7896931781147\\
4.61499999999999	61.1232653030674\\
4.625	60.9373007700178\\
4.63	60.5865321643362\\
4.645	61.4250753227717\\
4.66500000000001	63.0809817755897\\
4.68000000000001	62.807702452\\
4.705	64.3573021027122\\
4.715	64.1143615292631\\
4.72499999999999	63.7683883115298\\
4.735	64.0740089845953\\
4.745	64.4369855050425\\
4.755	64.1787864466851\\
4.77500000000001	63.0067755255084\\
4.79000000000001	63.295583217956\\
4.825	60.9614985029752\\
4.83499999999999	61.2974657594281\\
4.845	61.0061007786341\\
4.86499999999999	59.7637043029834\\
4.895	61.7482077189708\\
4.91	61.5006985068046\\
4.94500000000001	63.4886655166852\\
4.95999999999999	63.2877894112149\\
4.97499999999999	63.9462524495622\\
4.985	64.2440678033953\\
4.995	63.9688510744738\\
5.01000000000001	63.5216215988639\\
5.03	63.8183628801046\\
5.06	62.246422343756\\
5.065	62.3407855938654\\
5.07000000000001	62.3205575634346\\
5.075	62.3813059634353\\
5.095	61.0153802671886\\
5.11	60.0789366904446\\
5.11499999999999	60.1881903756616\\
5.125	60.3071483883347\\
5.14	59.5739160226536\\
5.155	58.5779848950423\\
5.17	59.3144463685306\\
5.19	59.9211324655416\\
5.205	59.7647008277679\\
5.22	60.8078631323628\\
5.245	61.9594757769583\\
5.25	61.8717786673499\\
5.28	63.1535637559536\\
5.29000000000001	63.39322170682\\
5.30500000000001	63.2200276680937\\
5.33499999999999	63.797388469699\\
5.355	63.3654813500353\\
5.37	63.1675652622514\\
5.375	63.2604250632427\\
5.40000000000001	62.6741162305777\\
5.435	61.6109113874528\\
5.44	61.5795319073981\\
5.48999999999999	59.6055090522217\\
5.52500000000001	58.4652981415028\\
5.56	59.2127583574711\\
5.57000000000001	59.1693599093373\\
5.58499999999999	59.5651261882811\\
5.595	59.9102043436179\\
5.61499999999999	60.7002433369905\\
5.62	60.6753827365669\\
5.65000000000001	61.5286226105673\\
5.685	62.1900079163505\\
5.69	62.1166886142907\\
5.73	62.746494348818\\
5.745	62.6096175267197\\
5.75	62.6907855753763\\
5.765	62.5826054106682\\
5.77500000000001	62.6650930950615\\
5.815	61.9860646777056\\
5.855	61.3121234001515\\
5.87	60.7462060055288\\
5.91	59.7986048599485\\
5.94	58.7873436358791\\
5.95	58.6663122200478\\
5.955	58.7172153116087\\
5.97	58.2521394960277\\
5.98	58.4577552958647\\
5.995	58.1960233683493\\
6.005	58.3544712999916\\
6.02	58.1598942769582\\
6.07000000000001	59.3463589421979\\
6.075	59.2824904996138\\
6.14	60.8255687103827\\
6.145	60.7732326021798\\
6.155	60.8653461855285\\
6.19	61.7315418375345\\
6.205	61.5870116494267\\
6.235	61.9428435159307\\
6.245	62.2000145144809\\
6.26000000000001	61.9535411239403\\
6.285	61.7090037214446\\
6.30500000000001	62.0112853994109\\
6.33499999999999	61.4123556426585\\
6.345	61.1945072083762\\
6.355	61.2942980771967\\
6.36499999999999	61.1997767191535\\
6.375	61.2904658740078\\
6.395	60.6375593890668\\
6.42	59.8723044156911\\
6.435	60.2020901583482\\
6.47	59.117565250888\\
6.485	58.3578032688652\\
6.495	58.5596122376228\\
6.505	58.4074683289514\\
6.515	58.5099061069297\\
6.52500000000001	58.3959297189475\\
6.545	57.2592812139229\\
6.55	57.3548931744577\\
6.565	56.9419573086239\\
6.58499999999999	57.6959775583428\\
6.595	57.4575263903853\\
6.59999999999999	57.3244051260821\\
6.61499999999999	57.1443852509286\\
6.625	56.5459168848087\\
6.64	57.1064138477289\\
6.67	58.2401148136696\\
6.68000000000001	58.0137259188083\\
6.685	57.7258288065261\\
6.69	57.7876234621613\\
6.7	57.6130524611139\\
6.70999999999999	57.9417620090404\\
6.72	58.1196405040495\\
6.75	59.2717936986588\\
6.755	59.203622192808\\
6.765	59.3568202554985\\
6.77500000000001	58.8595459632224\\
6.78	58.9141984623615\\
6.825	60.7384322633375\\
6.83499999999999	60.2113915460131\\
6.845	60.3878103995818\\
6.84999999999999	60.1382564590146\\
6.86499999999999	60.4587460980077\\
6.87	60.3819705373741\\
6.88500000000001	61.325164727972\\
6.89	61.2048852863036\\
6.90000000000001	61.373868249949\\
6.91	61.0509927386666\\
6.92	61.164513860151\\
6.93000000000001	60.5140184651659\\
6.94	60.9697138698342\\
6.95	61.0636147485863\\
6.95999999999999	61.4386614208987\\
6.965	61.298787979846\\
6.97499999999999	61.7849875375572\\
7.005	60.6513475729702\\
7.01000000000001	60.9420100501645\\
7.02	60.5452779148565\\
7.035	61.1673033156238\\
7.05	61.4690785764559\\
7.06	60.9019973301855\\
7.065	61.0817960984296\\
7.07000000000001	61.0543502263506\\
7.08	60.3369090821249\\
7.095	59.7410280030139\\
7.105	60.4988841943841\\
7.11499999999999	60.1440904740566\\
7.125	60.587629345228\\
7.13500000000001	60.4003466890656\\
7.14	60.6348306360972\\
7.155	59.6227986881611\\
7.16	59.6817653755261\\
7.17	58.9595895436653\\
7.18000000000001	59.1530353241587\\
7.19	58.6756294252062\\
7.2	59.4819467537356\\
7.205	59.1834483556188\\
7.215	59.5889993466644\\
7.22499999999999	58.8636063706444\\
7.23	59.0187227519457\\
7.245	57.9882996599712\\
7.25	58.0944436090289\\
7.26000000000001	57.0936482555664\\
7.27	57.9141035828042\\
7.28	57.6272974629026\\
7.29000000000001	58.1748885512317\\
7.295	57.8561395763889\\
7.30500000000001	58.4619136150341\\
7.315	57.4168874224914\\
7.32000000000001	57.4363487555259\\
7.33499999999999	56.3631366778561\\
7.34	56.8354470006497\\
7.34999999999999	55.6495256621464\\
7.36	56.5905312013814\\
7.36499999999999	56.3006514048488\\
7.37	56.4377488800598\\
7.38	57.3264678556842\\
7.38500000000001	56.746709785481\\
7.395	57.1484421312241\\
7.405	56.3223829928599\\
7.41	56.705522082332\\
7.41500000000001	56.6247463805471\\
7.425	55.1843405458727\\
7.43000000000001	55.5728532516878\\
7.44	54.8603329488669\\
7.45	56.0343938765984\\
7.45999999999999	55.6544128378186\\
7.47	56.6082973174137\\
7.47499999999999	56.3192428543193\\
7.485	57.1962676263184\\
7.495	56.1053739003627\\
7.5	56.4097659734046\\
7.505	56.3213249668581\\
7.515	55.5922391012623\\
7.52	56.0517893939261\\
7.53	54.7611785450305\\
7.54000000000001	56.0133818734286\\
7.545	55.6288362768953\\
7.55500000000001	57.0192341759485\\
7.565	56.5031373437953\\
7.575	57.5544038878214\\
7.58499999999999	57.0351185040364\\
7.59	57.617496184601\\
7.59999999999999	56.496323009125\\
7.605	56.5186192057167\\
7.61	57.0188316092625\\
7.62	55.8155749137065\\
7.63	56.9561568022546\\
7.63500000000001	56.1820572623654\\
7.645	57.6457862030165\\
7.65000000000001	57.2846308793891\\
7.655	57.418399768332\\
7.66500000000001	58.5886307271208\\
7.67	58.0160249987828\\
7.68000000000001	58.7315317580375\\
7.69	57.7339569054962\\
7.69500000000001	58.4494093577649\\
7.7	58.4265916409444\\
7.705	57.4205852415046\\
7.715	58.1570261687837\\
7.72499999999999	57.085453744878\\
7.735	58.5471192300855\\
7.73999999999999	57.9485716076441\\
7.75	59.2776148703582\\
7.76000000000001	58.6683451013607\\
7.77	59.6819935818688\\
7.77500000000001	59.0414056427022\\
7.785	59.8563506781645\\
7.795	58.484414537875\\
7.8	59.2633240376705\\
7.80500000000001	59.1166644003731\\
7.81	58.1797876995632\\
7.82000000000001	59.3057533390622\\
7.83	58.4211884961436\\
7.84	59.4640545207071\\
7.845	58.9917237412048\\
7.855	60.4039998825611\\
7.86499999999999	59.6785089276432\\
7.87	60.3930375319323\\
7.88	59.4340854716814\\
7.89	60.3425544022097\\
7.90000000000001	59.1865970256832\\
7.905	59.8917036994946\\
7.91500000000001	58.457815843702\\
7.925	59.7656784109402\\
7.93000000000001	58.9759129429359\\
7.94	60.2544925605869\\
7.95	59.4573618540828\\
7.95999999999999	60.5271683251564\\
7.965	59.8305853741064\\
7.97499999999999	60.8321549792181\\
7.985	59.5715498906468\\
7.98999999999999	60.3383531424736\\
8	58.9364313732208\\
8.01000000000001	60.0147075579712\\
8.015	58.8423702361471\\
8.02	58.8624037503962\\
8.02500000000001	59.8136942902338\\
8.035	58.727201884106\\
8.045	60.1696727512582\\
8.05	59.3941635485977\\
8.06	60.6086955567296\\
8.07000000000001	59.5924097553207\\
8.075	60.4880294443032\\
8.08500000000001	59.3745266383046\\
8.095	60.2550640673093\\
8.105	58.7799026698541\\
8.11	59.6458462768114\\
8.12	58.0628377560599\\
8.13	59.4779479069681\\
8.13500000000001	58.2756799288866\\
8.145	59.8256410645326\\
8.155	58.8063431015354\\
8.16	60.0807498605079\\
8.16500000000001	59.9113365554306\\
8.17	59.0375437743188\\
8.18000000000001	60.1967718608641\\
8.185	59.0011425053612\\
8.19500000000001	59.8521257433895\\
8.205	58.1842973160502\\
8.21000000000001	59.2147948350876\\
8.215	59.0666559580013\\
8.22	57.5445436574987\\
8.23	58.9426694830415\\
8.23999999999999	57.6579250708509\\
8.245	59.1439486717121\\
8.255	57.875716755491\\
8.265	59.4762393836437\\
8.27	58.2978352035113\\
8.28	59.7394757256761\\
8.29000000000001	58.3175662008295\\
8.295	59.468268940263\\
8.30500000000001	57.5997704183241\\
8.315	58.8177346761397\\
8.32000000000001	57.1402660440644\\
8.325	57.3493974159358\\
8.33	58.570283265848\\
8.34	56.4966727300828\\
8.345	58.2565924601878\\
8.34999999999999	58.0824042932387\\
8.355	56.5934738655896\\
8.36499999999999	58.758146208162\\
8.37	57.5692448987593\\
8.375	57.833920660852\\
8.38	59.1958212919872\\
8.39	57.4730369830167\\
8.395	58.7863422794357\\
8.40000000000001	58.6959438377719\\
8.405	57.2392647495827\\
8.41500000000001	58.7289806537574\\
8.425	56.8285948651959\\
8.43000000000001	58.1760873745375\\
8.44	55.6568786991024\\
8.45	57.4488851425772\\
8.455	55.7348747479419\\
8.465	57.9536083084181\\
8.47499999999999	56.5445239433855\\
8.48	58.2536307928035\\
8.48999999999999	56.5407505754008\\
8.5	58.4483998547521\\
8.505	56.9181470506772\\
8.515	58.4586572561271\\
8.52500000000001	56.4889529630806\\
8.53	57.8633655799675\\
8.54000000000001	55.4994018865144\\
8.55	57.247604085102\\
8.55500000000001	55.1472870138664\\
8.565	57.2076977060013\\
8.575	55.0974356595541\\
8.58	57.1636289290998\\
8.59	55.290764159665\\
8.59999999999999	57.6714396947605\\
8.605	55.9436275877716\\
8.61499999999999	57.9332981197026\\
8.625	56.138149538161\\
8.63	57.8699080635361\\
8.64	55.6673961104246\\
8.65000000000001	57.2984185847832\\
8.655	55.109604259293\\
8.66500000000001	56.9274494409182\\
8.675	54.3895630426313\\
8.68000000000001	56.5666911906496\\
8.69	53.8994543414908\\
8.7	56.4262634363114\\
8.705	54.3285787987678\\
8.715	57.0309777860401\\
8.72	55.4684330542128\\
8.73	57.331482607581\\
8.73999999999999	55.1863324301035\\
8.75	57.1162572957175\\
8.755	55.1273291161514\\
8.765	57.1215243318718\\
8.77500000000001	54.8442840127472\\
8.78	56.7290769679653\\
8.79000000000001	53.6671787798363\\
8.8	55.7524499450156\\
8.80500000000001	53.1283855404698\\
8.815	56.1028739958902\\
8.82000000000001	54.0710953499282\\
8.825	54.1035348411267\\
8.83	56.3751919826594\\
8.84	53.9813219120735\\
8.845	56.3341234382063\\
8.855	54.3509911437591\\
8.86499999999999	57.0354540666633\\
8.87	55.2567169223489\\
8.875	55.3496999574991\\
8.88	57.1227055924976\\
8.89	54.4394629451863\\
8.895	56.4330171602225\\
8.90000000000001	56.1709317136897\\
8.905	53.7435249947986\\
8.91500000000001	56.2764304393458\\
8.92	53.8503683149084\\
8.925	54.0758218778497\\
8.93000000000001	56.1040064809818\\
8.94	52.9054368221904\\
8.94500000000001	55.6235358492942\\
8.95	55.208705561963\\
8.955	52.8776607310048\\
8.965	56.2094368113237\\
8.97	53.9988958700602\\
8.98	56.8322037509539\\
8.98999999999999	54.5600372035547\\
8.995	56.8477551496589\\
9.005	54.3813198632148\\
9.015	56.8664967856889\\
9.02	54.6097798980265\\
9.03	57.0122467450927\\
9.04000000000001	54.2184819090448\\
9.045	56.4489618755002\\
9.05500000000001	53.1461390302927\\
9.065	55.8133947063415\\
9.07000000000001	53.0444539033927\\
9.08	56.3305925587954\\
9.08500000000001	53.8181990008906\\
9.09	54.2199912044395\\
9.095	56.5197950033591\\
9.105	53.9447968693156\\
9.11	56.7106505294409\\
9.11499999999999	56.3741121380904\\
9.12	54.3076876047691\\
9.13	57.3147763363887\\
9.13500000000001	54.9777141290736\\
9.145	57.5049872644734\\
9.155	54.9278134723458\\
9.16	57.2496726122299\\
9.17	54.2187280129396\\
9.18000000000001	56.7366598313411\\
9.185	53.972233322433\\
9.19500000000001	56.7247238942982\\
9.205	54.2267509080041\\
9.21000000000001	56.7226414823381\\
9.22	53.6891262799127\\
9.22499999999999	56.6592526414738\\
9.23	56.2150819450958\\
9.235	53.865480145744\\
9.245	57.0887375595372\\
9.25	54.6387031004098\\
9.26000000000001	57.7157677101267\\
9.27	55.4446485784385\\
9.27500000000001	57.8712627906269\\
9.285	54.9586665114535\\
9.295	57.3502064351025\\
9.3	54.8155211158777\\
9.31	57.6635730884078\\
9.315	55.0340437076502\\
9.32000000000001	55.3598948953105\\
9.325	57.5350632496288\\
9.33500000000001	54.1443065995136\\
9.34	57.0321535840167\\
9.34999999999999	53.6249231446282\\
9.36	56.914978597334\\
9.36499999999999	54.0448407899546\\
9.375	57.5530048695297\\
9.38	55.2971451304105\\
9.38500000000001	55.5403581477334\\
9.39	57.9202010828782\\
9.40000000000001	55.2356821876546\\
9.405	57.938081413979\\
9.41500000000001	55.1061540427556\\
9.425	58.0801216104896\\
9.43000000000001	55.5616478902868\\
9.44	58.2529752933766\\
9.45	55.4832209602484\\
9.455	57.9655742821204\\
9.465	54.3872874927539\\
9.47	57.357325176783\\
9.47499999999999	57.099810029338\\
9.48	54.0384251569749\\
9.48999999999999	57.5543359842582\\
9.495	54.5386266691311\\
9.505	57.7640795046074\\
9.515	55.2030105497068\\
9.52	57.9205670486932\\
9.53	55.0283005750558\\
9.535	57.9386147798903\\
9.54000000000001	57.7706591370348\\
9.545	55.2264192116194\\
9.55500000000001	58.4205247052542\\
9.56	55.7833079928827\\
9.57000000000001	58.6264567032413\\
9.58500000000001	56.2880023555784\\
9.59999999999999	57.6291781368042\\
9.605	57.377191793767\\
9.61499999999999	58.5321454475218\\
9.625	58.2281442426609\\
9.63500000000001	58.9338587201842\\
9.64	58.4553554628993\\
9.65000000000001	59.0633409553024\\
9.66	58.3887334870574\\
9.66500000000001	58.7355067375132\\
9.67	58.6716034389027\\
9.68000000000001	57.9922121846372\\
9.685	58.2139505318557\\
9.69500000000001	57.0822656572741\\
9.7	57.3350793902406\\
9.705	57.3143460610858\\
9.715	56.2689583848542\\
9.72	56.6624181593679\\
9.73	55.5641624265956\\
9.73999999999999	56.2678287784291\\
9.75	55.5967071478469\\
9.76000000000001	56.4348515683504\\
9.765	56.1024968863984\\
9.77500000000001	57.1914882822565\\
9.785	57.0822402617019\\
9.795	58.0346217503637\\
9.8	57.7545402046734\\
9.81	58.5622677750743\\
9.82000000000001	58.336295746299\\
9.83	58.9596416217633\\
9.84	58.7007624652131\\
9.845	59.0680451947242\\
9.855	58.5914319070005\\
9.86499999999999	58.7686596308378\\
9.875	58.1662786229431\\
9.88	58.2519503952681\\
9.89	57.3960622316429\\
9.895	57.4561885671138\\
9.91	56.389727800926\\
9.925	55.1772542245348\\
9.935	55.2745113974599\\
9.94500000000001	54.3477921145726\\
9.95	54.6487889245091\\
9.96000000000001	53.9654922616985\\
9.97	54.6401043741617\\
9.97499999999999	54.2536825515865\\
9.98	54.3490035833657\\
9.98999999999999	55.0575691327453\\
9.995	54.9029421869646\\
10.005	55.8097933954623\\
10.015	55.8371018569771\\
10.025	56.4893469813885\\
10.03	56.3110999532338\\
10.04	56.8143842004926\\
10.05	56.6770986899755\\
10.055	56.9344629686326\\
10.065	56.7187470892776\\
10.075	56.7924121370915\\
10.085	56.2884067316223\\
10.09	56.3327399195807\\
10.13	54.0390051145067\\
10.155	51.7711753720441\\
10.16	51.8429922670757\\
10.17	50.8053095091843\\
10.18	51.0233209233914\\
10.185	50.5772149278627\\
10.19	50.6006216843143\\
10.24	53.5642835666469\\
10.29	55.4016663434424\\
10.305	55.4724621073008\\
10.33	55.1134959011778\\
10.345	54.6639654671278\\
10.42	51.6850233535175\\
10.445	52.3794124874048\\
10.53	56.8052453870664\\
10.535	56.7689227955702\\
10.565	57.5915314777019\\
10.57	57.5384130753028\\
10.58	57.7834783641315\\
10.585	57.7268980004353\\
10.595	57.8932687040411\\
10.6	57.7382196601099\\
10.61	57.913260628823\\
10.62	57.6722533044144\\
10.625	57.7370307724425\\
10.635	57.4530921716778\\
10.64	57.5035943807472\\
10.66	57.1741149294251\\
10.67	56.7876983265904\\
10.685	56.4090318872083\\
10.69	56.432817006683\\
10.7	55.9470506708856\\
10.705	56.0730420368517\\
10.72	55.6378617199676\\
10.725	55.702123369081\\
10.735	55.3532032882105\\
10.74	55.5310590591051\\
10.75	55.1801550377731\\
10.755	55.440118024611\\
10.765	55.2271921911878\\
10.775	55.5508845903115\\
10.78	55.3588227459443\\
10.79	55.7633433307582\\
10.795	55.6828686775745\\
10.805	56.1499344229618\\
10.81	56.1164969530091\\
10.84	57.0601643587306\\
10.845	56.9782774438438\\
10.855	57.4334608765804\\
10.885	58.2299200245496\\
10.89	58.1755664025207\\
10.92	58.8514106127327\\
10.925	58.8065630972178\\
10.935	59.0315328606188\\
10.94	58.9910898596549\\
10.95	59.2332788155706\\
10.955	59.1548337473234\\
10.965	59.3589599307952\\
10.97	59.2716494949858\\
10.98	59.4291727642537\\
10.985	59.3484459286793\\
10.995	59.4743328457186\\
11.005	59.3994379304988\\
11.01	59.4898351116651\\
11.015	59.3888073703963\\
11.025	59.4510941149116\\
11.035	59.3233362193128\\
11.04	59.4116010532449\\
11.05	59.254667870028\\
11.055	59.3068492782561\\
11.065	59.128560923082\\
11.07	59.193156081569\\
11.08	59.0117682379502\\
11.095	58.8496591137616\\
11.105	58.8075810528551\\
11.14	58.2864168987496\\
11.15	58.2407623835923\\
11.2	57.4225496545643\\
11.275	56.4996707072609\\
11.285	56.4779295157013\\
11.29	56.35653117676\\
11.3	56.3338221829021\\
11.305	56.2375476845461\\
11.31	56.270398418567\\
11.335	56.0672867767583\\
11.35	56.0289432648485\\
11.365	55.9985240953885\\
11.38	55.9538286919462\\
11.39	55.9968906209792\\
11.395	55.9596684173232\\
11.4	56.0031786375205\\
11.41	55.9739116716103\\
11.415	55.9985642893163\\
11.43	56.0276850651472\\
11.455	56.0520948157128\\
11.465	56.0953422938576\\
11.48	56.1530684330624\\
11.485	56.1204875360254\\
11.495	56.196403063816\\
11.5	56.1725872907852\\
11.51	56.2376999292018\\
11.515	56.2121174325351\\
11.52	56.2355504094373\\
11.535	56.289255210367\\
11.55	56.3410687541151\\
11.565	56.3905341926527\\
11.58	56.341866336785\\
11.59	56.3987979779972\\
11.6	56.446499431071\\
11.61	56.3991773990093\\
11.615	56.4793103033273\\
11.635	56.4022088476408\\
11.64	56.4706078172664\\
11.645	56.4064114429127\\
11.655	56.475710955872\\
11.675	56.4621733074122\\
11.69	56.4094096020552\\
11.695	56.5050261449231\\
11.705	56.4711855705545\\
11.71	56.5116035341235\\
11.715	56.4151537669389\\
11.725	56.4860494980077\\
11.73	56.4152366084039\\
11.735	56.4351518965425\\
11.745	56.36462502139\\
11.75	56.3909447150613\\
11.76	56.368984772567\\
11.765	56.3960970356353\\
11.77	56.3640068890822\\
11.785	56.3121397261484\\
11.79	56.3423450669422\\
11.805	56.3011129671468\\
11.81	56.2273875279573\\
11.815	56.2806047022122\\
11.825	56.2200992373257\\
11.835	56.2504260922795\\
11.84	56.1753695033679\\
11.845	56.2173026089643\\
11.85	56.1397879569244\\
11.86	56.1836164918198\\
11.87	56.1230321237781\\
11.875	56.1481544265395\\
11.88	56.0727200405153\\
11.885	56.1097799710468\\
11.895	56.0571206319261\\
11.9	56.0862204061735\\
11.905	56.0398660503115\\
11.92	55.9932466997617\\
11.925	56.01304969369\\
11.93	55.9846906198909\\
11.94	56.0197562429892\\
11.945	55.9829988477303\\
11.95	56.0131829791456\\
11.96	55.9654577148075\\
11.965	56.0234382080838\\
11.97	55.9888509203364\\
11.98	56.0550164435917\\
11.985	55.9968569800622\\
11.995	56.0771798436218\\
12	56.0268135194172\\
12.025	56.207671668301\\
12.03	56.1874103436111\\
12.07	56.5168624853247\\
12.085	56.7241365579888\\
12.09	56.6805406518986\\
12.14	57.4051620026824\\
12.245	58.8246744460708\\
12.265	59.0332522807018\\
12.28	59.169347428934\\
12.295	59.3000718869689\\
12.3	59.2655419423288\\
12.31	59.3743936590573\\
12.315	59.3399358626188\\
12.325	59.4462468889903\\
12.33	59.3861832602592\\
12.34	59.4521430936668\\
12.345	59.3848974983648\\
12.355	59.4417774237036\\
12.365	59.3655437443035\\
12.37	59.3937350230499\\
12.41	59.0067949943725\\
12.425	58.7542152430044\\
12.43	58.8116475375712\\
12.47	57.817602639766\\
12.51	56.9363535214489\\
12.535	56.090337309773\\
12.55	55.619403478395\\
12.555	55.7429255763546\\
12.585	55.2472018778663\\
12.59	55.3618254802274\\
12.595	55.2533182896708\\
12.605	55.3776022347302\\
12.615	55.4209126257213\\
12.7	57.3575671882303\\
12.73	57.7498826026723\\
12.735	57.7256205756282\\
12.75	57.8120807021802\\
12.755	57.7688635848607\\
12.76	57.7955472353469\\
12.77	57.6469941337038\\
12.775	57.6980142182951\\
12.805	56.9492852924005\\
12.83	56.1372007040628\\
12.905	52.0507179830695\\
12.92	51.6802278084915\\
12.925	51.7433849630145\\
12.93	51.6312519513802\\
13.025	55.3029863376489\\
13.045	55.4506942906637\\
13.065	55.2582152072763\\
13.085	54.6116295598698\\
13.135	51.6978352047654\\
13.15	50.6697125799676\\
13.155	50.7134351113916\\
13.16	50.4474971769368\\
13.165	50.622222389194\\
13.17	50.5791101956597\\
13.275	56.7083508099029\\
13.28	56.728841489904\\
13.285	56.8558859131482\\
13.29	56.7264271350024\\
13.295	56.7912130740845\\
13.3	56.710025425899\\
13.33	55.9412507656576\\
13.375	54.0329904535475\\
13.38	54.1331395396302\\
13.385	53.9432827524613\\
13.39	54.07672856911\\
13.395	54.0129748249124\\
13.48	58.4068812283573\\
13.495	58.7354280179629\\
13.505	58.7902716838701\\
13.51	58.6941901328266\\
13.515	58.7473379658298\\
13.52	58.5634583100777\\
13.55	57.6616934105391\\
13.6	55.5882245587208\\
13.61	55.5706839060394\\
13.64	56.6566296230241\\
13.695	58.5726384187779\\
13.7	58.6212737778417\\
13.72	58.308503858612\\
13.75	56.9327001440411\\
13.805	53.5307092478821\\
13.83	54.3650947722097\\
13.875	56.3592172975788\\
13.88	56.3066741080922\\
13.885	56.3879068977042\\
13.905	55.8637002385191\\
13.95	51.7155158887087\\
13.975	49.9834590853997\\
13.995	51.3736005324591\\
14.045	54.9849553175987\\
14.05	55.1207739463033\\
14.07	54.6988504341552\\
14.12	51.2710361548925\\
14.13	51.4744845061319\\
14.21	57.3848188895279\\
14.23	57.1262104326323\\
14.285	54.6802229078035\\
14.3	55.1924276185753\\
14.35	58.4884298892877\\
14.37	58.7243316668601\\
14.395	57.9128565955051\\
14.445	55.0045258391984\\
14.465	55.6722174951728\\
14.505	57.7576268712017\\
14.515	57.8472149476154\\
14.55	56.2627840462966\\
14.59	52.1212193872775\\
14.595	52.287198633006\\
14.6	52.0261915854136\\
14.655	55.4228043687588\\
14.66	55.2901937983053\\
14.665	55.3167911800691\\
14.7	52.4175530349498\\
14.72	49.8585836395473\\
14.725	50.1129931261003\\
14.73	49.7469379311006\\
14.78	55.1952875784361\\
14.785	55.5086175546553\\
14.795	55.7956198321145\\
14.8	55.4882945339712\\
14.805	55.5344751701257\\
14.84	53.2717723419052\\
14.85	52.5710050145153\\
14.855	52.9402608416574\\
14.86	52.8845669267528\\
14.93	58.0536939596861\\
14.935	57.9072234257836\\
14.94	57.9660412224518\\
14.985	55.3720547982653\\
14.99	55.4284597720106\\
14.995	55.1175079555083\\
15.05	58.5664123854252\\
15.055	58.5333257000446\\
15.065	58.6507367722504\\
15.07	58.4135849627734\\
15.075	58.4450872023134\\
15.12	54.8523297033098\\
15.125	54.9132436137004\\
15.13	54.4838685280981\\
15.14	54.8088959336864\\
15.145	54.7796203997024\\
15.165	56.4002601174252\\
15.19	57.173305330188\\
15.195	56.8788330831443\\
15.2	57.0095564018712\\
15.24	53.2055817028155\\
15.26	51.0836037559763\\
15.305	54.9346376349279\\
15.31	54.8203116507106\\
15.315	55.0688484318527\\
15.32	55.0316414300753\\
15.325	54.6944331944032\\
15.33	54.7689447044616\\
15.365	50.8809153305826\\
15.37	50.9689353610982\\
15.375	50.5843889609213\\
15.405	54.1419814874563\\
15.425	56.1794065656316\\
15.43	56.1500073747977\\
15.435	56.5199597095612\\
15.445	56.2902164882368\\
15.45	56.3530316466684\\
15.485	53.9862148692701\\
15.49	54.1200106026833\\
15.495	53.8660028511553\\
15.515	55.5636490410552\\
15.56	58.4075545233127\\
15.565	58.2714052992202\\
15.57	58.3503883664571\\
15.595	56.8939433169111\\
15.62	53.1017682005632\\
15.64	54.4254955008472\\
15.65	45.3670426960471\\
15.655	46.1751020514314\\
15.66	45.5707890497163\\
15.67	46.053661304713\\
15.675	45.3845100246653\\
15.68	46.1756856519404\\
15.685	45.5604721654295\\
15.695	46.0250025487549\\
15.7	45.3996545008536\\
15.705	46.1695925933994\\
15.71	45.5375844627326\\
15.72	46.0071544966924\\
15.725	45.4019942186254\\
15.73	46.1562891362518\\
15.735	45.54269473145\\
15.745	46.0008726116619\\
15.75	45.405494552366\\
15.755	46.1386537074429\\
15.76	45.5605711313145\\
15.77	46.0147562368949\\
15.775	45.3991041608149\\
15.78	46.115624741137\\
15.785	45.6047808687174\\
15.795	46.0346890157071\\
15.8	45.3949407377242\\
15.805	46.079052356637\\
15.81	45.6618872743614\\
15.815	45.6928266644407\\
15.82	46.0556022275579\\
15.825	45.3983335490942\\
15.83	46.0278409160213\\
15.84	45.6092499483365\\
15.845	46.0723323915379\\
15.85	45.4201679716319\\
15.855	45.9688604884418\\
15.865	45.5390360711662\\
15.87	46.080087839704\\
15.875	45.4696815074117\\
15.88	45.8825771645923\\
15.89	45.4786446854394\\
15.895	46.0630122539093\\
15.9	45.5478027216433\\
15.91	45.9529556099015\\
15.915	45.4395044682248\\
15.92	46.014505504802\\
15.93	45.6561613532089\\
15.935	46.0016665453346\\
15.94	45.4478914170528\\
15.945	45.931075769408\\
15.955	45.5456925629554\\
15.96	46.021002831301\\
15.965	45.5108524569232\\
15.975	45.8753315079342\\
15.98	45.4766695170409\\
15.985	45.9884664917616\\
15.99	45.6274219270673\\
15.995	45.6775518306711\\
16	45.9529225945028\\
16.005	45.4757264253113\\
16.01	45.8974868661201\\
16.02	45.5554519628122\\
16.025	45.9729516461682\\
16.03	45.5422943697221\\
16.04	45.8776094715379\\
16.045	45.4950616093527\\
16.05	45.9205130941571\\
16.06	45.6274357329341\\
16.065	45.9311348557825\\
16.09	44.7562098083017\\
18.035	43.7286098083017\\
18.605	43.4379098083017\\
nan	nan\\
34.32	40.6703098083017\\
35.735	41.0743098083017\\
36.805	41.3213098083017\\
36.855	41.3313098083017\\
36.86	46.81385182594\\
36.865	46.7053268589753\\
36.87	46.8572754194041\\
36.88	46.7135871678428\\
36.89	46.86780717578\\
36.895	46.7256407653934\\
36.905	46.8919261485121\\
36.91	46.7425939018821\\
36.92	46.9149431467688\\
36.925	46.7622280434767\\
36.935	46.9337463001881\\
36.94	46.790059125994\\
36.95	46.9478343184219\\
36.96	46.8084530898735\\
36.965	46.9555202555044\\
36.975	46.8023684869917\\
36.98	46.9585866884568\\
36.99	46.8007388808398\\
36.995	46.9503841288801\\
37.005	46.8076257860229\\
37.015	46.966175375859\\
37.02	46.824573658884\\
37.03	46.9933117110903\\
37.035	46.8494918380371\\
37.045	47.0140038805042\\
37.055	46.8837836411559\\
37.06	47.0231022094651\\
37.07	46.8720719497758\\
37.075	47.0187034848802\\
37.085	46.871040227206\\
37.095	47.0164800124675\\
37.1	46.8857232589818\\
37.11	47.04934340836\\
37.115	46.9150039877135\\
37.125	47.0690437469791\\
37.135	46.9368840238885\\
37.14	47.0719463512394\\
37.15	46.9266987744901\\
37.155	47.0599307206727\\
37.165	46.9357485087801\\
37.175	47.0920711635633\\
37.18	46.9654192804828\\
37.19	47.1120727752886\\
37.2	46.9836298114539\\
37.205	47.1121585562277\\
37.215	46.9776977106396\\
37.225	47.1075715109833\\
37.23	46.9935046343775\\
37.24	47.1416856593756\\
37.245	47.0310927709262\\
37.255	47.1510026441371\\
37.265	47.0225546681955\\
37.27	47.1392807620989\\
37.28	47.0335102054795\\
37.285	58.0689222991089\\
37.295	57.2428486908581\\
37.34	58.9587000908872\\
37.35	59.281093721474\\
37.355	59.2424184243157\\
37.365	59.6415218067698\\
37.375	59.4712430391841\\
37.39	59.7945238860364\\
37.395	59.6934556641354\\
37.41	60.0904526906582\\
37.415	59.9619927359234\\
37.43	60.2228693099679\\
37.44	59.8891663034259\\
37.45	59.977398014712\\
37.46	59.517325492446\\
37.47	59.6486412775024\\
37.48	59.2446014994601\\
37.49	59.4225588105536\\
37.505	58.850476884659\\
37.51	58.8850758369447\\
37.515	58.8149944919818\\
37.525	58.0672729928986\\
37.53	58.1014022848331\\
37.535	58.0316854749269\\
37.545	57.3314220147\\
37.555	57.4424237604547\\
37.57	56.8555704146558\\
37.575	56.9982212463594\\
37.59	56.2091725138841\\
37.595	56.3235818617623\\
37.61	55.5715967130133\\
37.62	55.8659578926458\\
37.625	55.5879743306733\\
37.635	55.9362392326799\\
37.64	56.3416873567682\\
37.645	56.1671912611209\\
37.66	56.8268324577523\\
37.675	56.5822081892604\\
37.685	57.1994437578482\\
37.695	57.1735529538367\\
37.71	58.7300792893445\\
37.715	58.650324790663\\
37.73	59.5021742509301\\
37.74	59.3962576572556\\
37.75	59.9091953586383\\
37.76	59.6502756449384\\
37.765	59.7337204367371\\
37.78	60.2284395443192\\
37.785	60.1280730256518\\
37.8	60.7001824865351\\
37.81	60.4826093451704\\
37.82	60.8868139576745\\
37.83	60.4656840818316\\
37.845	60.7329214553406\\
37.855	60.3144176872446\\
37.86	60.3577941736575\\
37.865	60.6589845420803\\
37.875	60.4475858439197\\
37.88	60.1966034147844\\
37.89	60.5513624213342\\
37.895	60.5211795336294\\
37.905	59.965686152438\\
37.92	60.3119574481883\\
37.93	60.1328452912144\\
37.94	61.0222615043645\\
37.945	60.8136413101583\\
37.955	61.0860766016139\\
37.965	60.7700353437053\\
37.975	61.1245484642081\\
37.985	60.4773939617228\\
37.995	60.8178775229749\\
38	60.7695572508095\\
38.01	61.2762387536544\\
38.015	61.245266471092\\
38.02	61.0392280494565\\
38.03	61.6113853113425\\
38.04	61.3057400919983\\
38.045	61.3251765248066\\
38.06	60.8501753548205\\
38.065	61.1740670266739\\
38.075	60.7721711511264\\
38.09	61.1791018729005\\
38.105	61.4494172802861\\
38.115	61.0284707398565\\
38.12	61.1289303660953\\
38.135	60.59685377276\\
38.14	60.6586883070364\\
38.15	60.2706462460189\\
38.16	60.7109871518294\\
38.17	60.4804904118564\\
38.18	60.7614374656281\\
38.21	59.6070689161404\\
38.215	59.8097474902906\\
38.225	59.3846491012503\\
38.25	59.6944831195215\\
38.255	59.6581451459847\\
38.3	57.977794059052\\
38.315	58.3638135343684\\
38.325	57.9882488946123\\
38.33	58.1623268635492\\
38.345	57.7921876774491\\
38.36	56.9011034095857\\
38.37	57.1893603207317\\
38.38	56.8329053697515\\
38.39	57.1789287065703\\
38.4	57.3785177894009\\
38.41	57.1338207897672\\
38.42	56.8850936795668\\
38.425	57.0109783921289\\
38.44	56.4910240675665\\
38.445	56.5272126775968\\
38.485	57.8776742755232\\
38.49	57.9166672753307\\
38.5	57.5420378513022\\
38.51	57.7956794517177\\
38.55	59.2279388016856\\
38.56	59.0422085122047\\
38.575	59.5213465673893\\
38.58	59.3266891297004\\
38.63	60.8694329756257\\
38.64	60.6251017993335\\
38.655	60.9886166477482\\
38.685	61.7102691908809\\
38.7	61.519462057292\\
38.71	61.725995145113\\
38.72	61.6346453064232\\
38.74	62.0468144093689\\
38.75	61.9865438850973\\
38.76	62.0060728036955\\
38.77	61.8792282559284\\
38.78	61.7410539277049\\
38.79	61.9232808118205\\
38.805	61.8087016544319\\
38.81	61.871894702545\\
38.825	61.6073373555884\\
38.855	61.1702301128118\\
38.86	61.197912324812\\
38.875	61.0245381674856\\
38.91	60.1330730115485\\
38.915	60.0921471229187\\
38.92	60.1350479137652\\
38.94	59.533048693212\\
38.965	58.8555496400905\\
38.97	58.9577096608006\\
38.99	58.4509284473739\\
38.995	58.5615715091805\\
39.005	58.330684966989\\
39.01	58.0537042318123\\
39.025	58.2137806364089\\
39.035	58.0103950339329\\
39.045	58.1609050248588\\
39.055	58.339238633217\\
39.08	58.8250987594122\\
39.095	59.0890452059242\\
39.22	62.2290919545359\\
39.23	62.3357395420957\\
39.235	62.2735197911111\\
39.25	62.5829701248431\\
39.26	62.537899557415\\
39.275	62.6808058840133\\
39.29	62.4916385185873\\
39.295	62.5570364117338\\
39.31	62.4255631159875\\
39.32	62.4744613007025\\
39.335	62.120040177455\\
39.355	61.6414342906943\\
39.36	61.6827878038521\\
39.375	61.4564705050934\\
39.425	60.0333261920019\\
39.44	59.6843089751925\\
39.455	58.8562911655013\\
39.46	58.9773949475736\\
39.475	58.7753561785733\\
39.485	58.9950190923608\\
39.5	58.6679029912168\\
39.505	58.758315105585\\
39.525	59.2125516458251\\
39.605	62.2751225849274\\
39.615	62.4021436018613\\
39.63	62.8332031774503\\
39.655	63.4395643032548\\
39.665	63.3308330466465\\
39.67	63.3619643836817\\
39.69	63.6269057486129\\
39.72	63.0189915147795\\
39.725	62.8521874100911\\
39.735	62.8962877612383\\
39.755	62.4548989572314\\
39.795	60.9878722450328\\
39.83	59.0865165047335\\
39.835	59.1213889242228\\
39.84	59.3288408341584\\
39.845	59.2903365666202\\
39.85	59.3111600487726\\
39.865	58.6334808834166\\
39.875	58.7078021040285\\
39.915	60.7353023262045\\
39.92	60.6918560665159\\
39.955	62.8054849269954\\
39.965	62.784088907865\\
40	64.0483602973161\\
40.015	63.7698828802166\\
40.04	64.2436423864787\\
40.12	61.0511927825596\\
40.125	61.1043368065903\\
40.135	60.8938432569638\\
40.16	59.6434232407183\\
40.19	61.1674327042113\\
40.195	61.1416705469657\\
40.205	61.1996770126612\\
40.235	63.1568179428601\\
40.245	63.0661393498743\\
40.27	64.2315041159033\\
40.28	64.1197005391535\\
40.295	63.7823742288282\\
40.31	64.1512578929994\\
40.315	64.1242241205148\\
40.34	62.8494278542127\\
40.345	62.915458651437\\
40.36	62.5480552344551\\
40.39	60.690018813552\\
40.4	60.9611252825649\\
40.42	60.173773490485\\
40.43	60.5363452910272\\
40.475	63.4123353927549\\
40.495	64.7445205400239\\
40.51	64.5719817672458\\
40.53	65.1983675018983\\
40.54	64.9050662998178\\
40.605	61.3727333707614\\
40.61	61.4728536925103\\
40.635	60.2606574726763\\
40.645	60.6675258627224\\
40.685	63.3243499421096\\
40.705	64.8030342617409\\
40.72	64.6788805592845\\
40.74	65.2707877549389\\
40.76	64.2028514838519\\
40.8	61.6631674608735\\
40.805	61.2732878768727\\
40.82	61.5205465029845\\
40.83	61.5494082211146\\
40.835	61.4384334509979\\
40.845	61.7651805988096\\
40.905	65.7098323551364\\
40.915	65.492734464371\\
41	61.3081270201299\\
41.01	61.8304110240064\\
41.065	65.890118316496\\
41.095	65.3939223663316\\
41.11	64.487623133429\\
41.15	61.7315970980521\\
41.155	61.6954102248995\\
41.165	62.1980761674547\\
41.22	66.0348746433107\\
41.23	65.8886950209702\\
41.275	62.6226585138583\\
41.29	61.8554508015461\\
41.3	62.2848847153186\\
41.355	66.3717530485125\\
41.37	66.2257877692196\\
41.385	65.318684581696\\
41.42	62.3693571394648\\
41.43	62.7200038961041\\
41.48	66.4734976581636\\
41.49	66.3115068018623\\
41.52	63.8973152210365\\
41.54	61.861024846124\\
41.55	62.4081110736012\\
41.6	66.6308180801871\\
41.615	65.9235516627028\\
41.655	62.4153019367393\\
41.665	63.2046960075738\\
41.71	67.1319044136621\\
41.725	66.4934256811942\\
41.76	63.3129381598722\\
41.78	64.8190156929461\\
41.805	67.1916435674793\\
41.82	66.389046244904\\
41.86	62.1861672877229\\
41.87	63.2263957552773\\
41.9	66.6819830830397\\
41.905	66.6522010403795\\
41.915	66.6985306414427\\
41.925	66.279695951568\\
41.95	62.2900830979863\\
41.96	63.3111166323901\\
41.995	67.0475330776695\\
42.005	67.3835064787163\\
42.015	66.8801480657511\\
42.04	62.8391368263958\\
42.055	65.1690231454182\\
42.085	67.2941501805333\\
42.09	67.4138635658408\\
42.105	66.5483380181456\\
42.125	62.6715897251202\\
42.13	62.77612652209\\
42.16	67.5948130377036\\
42.18	66.5860862006153\\
42.2	64.5131657884059\\
42.21	63.4559920329038\\
42.225	64.653457219244\\
42.25	67.9892853826832\\
42.265	65.9519404847382\\
42.285	63.3622132828549\\
42.3	65.5118776155774\\
42.33	67.2521705774579\\
42.345	66.6722936549266\\
42.365	63.6077933061549\\
42.375	64.3337985030348\\
42.405	68.394488999454\\
42.42	65.9577115664513\\
42.435	62.6779618940713\\
42.445	63.9410551270169\\
42.47	68.5339175488417\\
42.485	66.8030535444862\\
42.505	63.4398186350823\\
42.515	64.7093954610136\\
42.535	68.210996693881\\
42.55	67.3229379627593\\
42.575	63.8881535663689\\
42.59	66.1844029177738\\
42.605	68.2163390931573\\
42.615	67.7084261443103\\
42.645	63.694664609581\\
42.675	68.5307613939653\\
42.685	67.7916195321933\\
42.71	63.1093408206577\\
42.72	64.4207066827995\\
42.745	68.8512117273714\\
42.76	66.8528230423685\\
42.775	63.3822059469567\\
42.795	66.3781921388749\\
42.81	68.1742905817852\\
42.815	68.1543487592176\\
42.83	66.2440432374449\\
42.84	64.8897382740371\\
42.855	67.060295766422\\
42.87	68.2593767188833\\
42.885	66.360871696112\\
42.905	62.9791109291374\\
42.93	65.1927874424717\\
42.945	62.9279993492382\\
42.96	64.7138160779498\\
42.965	64.6635560858616\\
42.98	63.3176080753307\\
43	65.3957820511398\\
43.01	64.8561616807332\\
43.02	65.6335716037657\\
43.035	66.7090627857223\\
43.045	66.3252993849836\\
43.055	66.9072017701253\\
43.07	67.7769551563157\\
43.08	67.3831978692403\\
43.085	67.4143935652343\\
43.105	68.5814033204605\\
43.12	68.4572394383088\\
43.135	69.0046618228435\\
43.145	69.3303250483291\\
43.155	69.2091282021421\\
43.165	69.0881182535518\\
43.18	69.2670696181949\\
43.195	68.801496309912\\
43.29	65.6859366374759\\
43.335	65.1095731951213\\
43.355	65.7906618910796\\
43.445	69.7453135507058\\
43.48	70.0911539426478\\
43.495	70.0342619953759\\
43.515	69.6980049400891\\
43.57	67.6463789233319\\
43.625	65.8913386681809\\
43.64	66.2190546632209\\
43.745	70.7218432327856\\
43.775	71.0205075251513\\
43.79	70.8809177016572\\
43.815	69.8603400237015\\
43.875	67.1044771670586\\
43.885	67.1903385712213\\
43.91	67.9858707386104\\
44	71.8345186830289\\
44.015	71.956097742398\\
44.035	71.8200380552078\\
44.06	70.7994103120343\\
44.11	68.2239821789202\\
44.135	68.5484052234359\\
44.17	69.2558945188732\\
44.23	72.9116856167855\\
44.24	72.9298853723427\\
44.27	72.3031941105751\\
44.375	68.7558009003231\\
44.435	70.8890570982585\\
44.495	73.6251377776278\\
44.5	73.7030642122396\\
44.515	73.5728775928386\\
44.535	73.0402853922389\\
44.565	72.2773289836668\\
44.58	72.3953180667095\\
44.59	68.3521488242897\\
44.595	68.6439166620545\\
44.61	72.8693896738457\\
44.62	71.0967943221337\\
44.63	68.4426710896852\\
44.65	73.5438515013712\\
44.665	70.2861952086195\\
44.67	70.354389111052\\
44.685	73.6636178360475\\
44.69	73.6331055083969\\
44.705	69.7228693337612\\
44.71	69.7521843968616\\
44.725	73.1125072109979\\
44.73	73.0704900150912\\
44.75	68.7185988927861\\
44.77	73.0693013962668\\
44.78	71.600381111596\\
44.79	69.2418783206613\\
44.81	72.9088070370166\\
44.815	72.8657819353034\\
44.835	68.813012876027\\
44.86	73.1384756171921\\
44.875	70.1254134763016\\
44.88	68.9732555807392\\
44.89	70.0664447758952\\
44.905	72.3626194121481\\
44.915	71.7572561304443\\
44.935	68.5780673761609\\
44.955	72.9136553041059\\
44.97	71.5170747334554\\
44.985	68.8609594335777\\
45.01	72.0989432181003\\
45.03	69.1547639236074\\
45.04	68.2644630739763\\
45.065	72.5562111681236\\
45.08	71.2166340385078\\
45.1	67.9910145042861\\
45.13	71.8352762087879\\
45.14	71.075788461976\\
45.16	68.4241328811737\\
45.17	69.4833410194207\\
45.195	71.7782991115632\\
45.21	70.1313399207771\\
45.225	67.6668445992047\\
45.245	70.0088998085096\\
45.265	71.5396881630493\\
45.28	70.3877083244779\\
45.3	67.5460231302643\\
45.305	67.6114629355537\\
45.34	71.3031525051657\\
45.355	70.3482039428164\\
45.38	67.1012726643812\\
45.385	67.1389144923965\\
45.425	71.2555514557716\\
45.44	70.3451975115479\\
45.475	66.4584636914539\\
45.5	69.6976395310835\\
45.52	70.9991984446857\\
45.535	70.3004299048387\\
45.575	66.0250803223089\\
45.595	68.15778993803\\
45.625	70.5096121158466\\
45.635	70.3849900144918\\
45.66	68.3763070975847\\
45.685	65.866547316655\\
45.7	66.5202820658164\\
45.75	69.9112307037034\\
45.765	69.6604296072867\\
45.795	67.39117397239\\
45.82	65.5830490435306\\
45.83	65.805080566542\\
45.895	69.5609042156285\\
45.905	69.5261992157078\\
45.925	68.6659779812028\\
45.98	64.6366787242873\\
45.99	64.9378231974983\\
46.06	69.1057310124933\\
46.07	69.0318879955648\\
46.105	67.5213250322284\\
46.16	64.5502512059215\\
46.165	64.6316139263613\\
46.17	64.5754980263592\\
46.205	65.9760911198116\\
46.245	67.7363401801896\\
46.28	68.2141629503112\\
46.295	68.0457883370469\\
46.3	68.0698246587521\\
46.41	63.5963373527886\\
46.415	63.7426157074894\\
46.42	63.6755729628926\\
46.47	65.7520128111893\\
46.52	67.1447832822365\\
46.525	67.0871983826088\\
46.53	67.3291236381876\\
46.545	67.4517832554475\\
46.55	67.4268009692326\\
46.555	67.5696514188848\\
46.56	67.4300478324128\\
46.565	67.5381875626749\\
46.585	67.2356562079595\\
46.59	67.2808898125034\\
46.68	63.2214783152924\\
46.685	63.2622867616823\\
46.695	62.7099503386962\\
46.7	62.8610814024792\\
46.705	62.5424564912257\\
46.71	62.6460684077604\\
46.72	62.4567579155424\\
46.725	62.6925968750348\\
46.73	62.4514525369868\\
46.75	63.1131854576363\\
46.755	63.0841682620441\\
46.8	64.7841379387055\\
46.805	64.7373449198165\\
46.835	65.4952512635712\\
46.845	65.5925453339177\\
46.85	65.8199868523628\\
46.855	65.7294283243103\\
46.865	65.9343223862721\\
46.87	65.88263412386\\
46.875	66.0216416978179\\
46.88	65.9444675307164\\
46.89	66.1347750997927\\
46.895	66.0356285093015\\
46.9	66.2255842461292\\
46.91	66.1912053940435\\
46.915	66.3369808294754\\
46.92	66.2715886014537\\
46.925	66.3616655173515\\
46.935	66.3346798453707\\
46.94	66.4543446345067\\
46.945	66.3127013902206\\
46.955	66.4054269380801\\
46.96	66.2737340017746\\
46.965	66.3323927654677\\
47	65.7293253400443\\
47.005	65.7610718341915\\
47.08	63.2255928275086\\
47.115	62.2979452624626\\
47.12	62.0153581928745\\
47.125	62.0918699943665\\
47.135	61.7249736890527\\
47.14	61.816098031494\\
47.15	61.5365659772137\\
47.155	61.6669696535581\\
47.165	61.4362110307439\\
47.17	61.5361613586896\\
47.175	61.4069124442135\\
47.185	61.5162828134918\\
47.19	61.4365199427\\
47.195	61.5981692809371\\
47.205	61.5405732512847\\
47.21	61.7771211649425\\
47.215	61.7198035895659\\
47.225	61.9678182171849\\
47.23	61.9069801705421\\
47.235	61.9422412043685\\
47.24	62.2571232132588\\
47.245	62.1261551950749\\
47.255	62.4886492858886\\
47.26	62.3687353645571\\
47.27	62.7246044600452\\
47.275	62.6514070394621\\
47.3	63.3357559516642\\
47.305	63.2438903822399\\
47.36	64.3204331328255\\
47.385	64.7143426205712\\
47.395	64.7433155583136\\
47.4	64.8457765224364\\
47.415	64.9485586856659\\
47.42	64.9204091263237\\
47.43	65.0411669608711\\
47.435	64.959939748472\\
47.445	65.0231693343595\\
47.45	64.9668984519903\\
47.46	65.0415148175119\\
47.465	64.9634498126056\\
47.475	65.0180534447203\\
47.48	64.9252309240413\\
47.49	64.9759441800626\\
47.495	64.875208994986\\
47.505	64.9231278324196\\
47.515	64.8110141105471\\
47.52	64.8807224417577\\
47.525	64.7488870533498\\
47.535	64.7839371962381\\
47.545	64.6614271928211\\
47.55	64.773318768987\\
47.555	64.631121111471\\
47.57	64.5968478752113\\
47.575	64.5327449271698\\
47.58	64.5837114152324\\
47.59	64.4449512497923\\
47.595	64.4697163866781\\
47.605	64.3327907326644\\
47.61	64.3911878494817\\
47.665	63.5802509416493\\
47.67	63.6045314574487\\
47.73	62.2165113381044\\
47.75	61.8419998522913\\
47.785	60.8380524343046\\
47.805	60.4765570063464\\
47.81	60.6091642428162\\
47.82	60.2391377690929\\
47.825	60.3773952352511\\
47.835	59.9784452129418\\
47.84	60.1662227335589\\
47.85	59.7939460932294\\
47.855	59.960448738891\\
47.865	59.6826509538211\\
47.875	59.8742735053351\\
47.88	59.6453374233103\\
47.885	59.8824700595974\\
47.895	59.7106188377699\\
47.905	59.8258445217774\\
47.91	59.7194216916311\\
47.915	59.841516506106\\
47.925	59.8144697851428\\
47.935	59.9595941636991\\
47.94	59.8119606538287\\
47.95	60.0287973141988\\
47.955	59.8966608351974\\
47.96	60.1592148442062\\
47.965	60.0862052766872\\
47.98	60.2232362613087\\
47.985	60.1732949458065\\
47.99	60.363093837634\\
47.995	60.3065652637991\\
48	60.3882940198097\\
48.005	60.3652703784632\\
48.01	60.4824103801482\\
48.015	60.4050751150946\\
48.025	60.6349502300868\\
48.03	60.5516263839879\\
48.035	60.7420712210609\\
48.04	60.6467961610923\\
48.055	60.8308875979163\\
48.06	60.7311971394022\\
48.065	61.0029162350597\\
48.07	60.6868417233705\\
48.08	60.9878210295353\\
48.085	60.7769373051945\\
48.095	61.0257220553879\\
48.1	60.9751515872662\\
48.11	61.1651358326377\\
48.115	60.9649060196218\\
48.12	60.9897227147808\\
48.125	61.2420698329134\\
48.135	61.0887950176063\\
48.14	61.3538090102065\\
48.145	61.0129505409248\\
48.155	61.4620222642579\\
48.16	60.9681543177581\\
48.17	61.4566593004268\\
48.175	61.1321607857807\\
48.185	61.5989362891413\\
48.19	61.2980614489284\\
48.2	61.6316458925238\\
48.205	61.4448028248203\\
48.21	61.7607528941494\\
48.215	61.6411740176825\\
48.225	61.9055873387623\\
48.235	61.6311146421858\\
48.245	62.0577456361561\\
48.25	61.7869749731039\\
48.255	62.2096046635025\\
48.265	62.0569290813891\\
48.27	62.3688433798209\\
48.28	62.2323077594026\\
48.285	62.5874478483263\\
48.295	62.3382006918584\\
48.3	62.8258013018082\\
48.305	62.4706240725656\\
48.315	62.8702228314514\\
48.32	62.6304610365185\\
48.33	62.9725775278422\\
48.335	62.7113523573668\\
48.345	63.1024700981771\\
48.35	62.7073125339093\\
48.355	63.1770120818938\\
48.365	62.8991215906859\\
48.37	63.2218177831263\\
48.38	63.0496628316157\\
48.385	63.219145186773\\
48.395	63.0549022657105\\
48.4	63.3813629854997\\
48.405	63.0646174181171\\
48.41	63.1207227295602\\
48.415	63.4571729016814\\
48.42	63.0249491968474\\
48.43	63.2894071027498\\
48.435	63.081893691646\\
48.44	63.2701847744551\\
48.445	63.2325917185786\\
48.45	63.0184464050044\\
48.46	63.2885891054678\\
48.465	62.8972453340931\\
48.47	63.2701621896859\\
48.48	62.9483801134707\\
48.485	63.2736962610416\\
48.49	62.9249585646376\\
48.5	63.2256012258768\\
48.505	62.83291995679\\
48.515	63.1687287940549\\
48.52	62.8275565843969\\
48.53	63.071496042331\\
48.535	62.6646098371902\\
48.545	62.966587801116\\
48.55	62.4574555673624\\
48.555	63.0001195676035\\
48.565	62.4603766177523\\
48.57	62.8758162700341\\
48.58	62.5379954639091\\
48.585	62.8479993298507\\
48.595	62.4078439985927\\
48.6	62.9190923823587\\
48.61	62.3318454395272\\
48.615	62.8684981041135\\
48.62	62.2926780957173\\
48.63	62.7256041967757\\
48.635	62.0825694928934\\
48.645	62.6498424907778\\
48.65	62.0761822882743\\
48.655	62.5464914845053\\
48.665	62.1195547514528\\
48.67	62.5417249131424\\
48.68	62.0665318761601\\
48.685	62.684221760129\\
48.695	61.977988736658\\
48.7	62.6850493622717\\
48.71	62.1663352252665\\
48.715	62.5240068317359\\
48.72	61.9355823575517\\
48.73	62.4259643722283\\
48.735	61.8304379950771\\
48.745	62.283094132708\\
48.75	61.9365250475712\\
48.755	62.168694031436\\
48.765	61.8784048596593\\
48.77	62.2910380311988\\
48.78	61.7238605348312\\
48.785	62.0730700863609\\
48.79	61.8666702593654\\
48.8	62.0026896634149\\
48.805	61.5205733095934\\
48.815	61.9789970504349\\
48.82	61.4356592701718\\
48.825	61.8854545263955\\
48.835	61.5114596205367\\
48.84	62.0188062084612\\
48.845	61.309980492783\\
48.855	61.8310946643474\\
48.86	61.2777512561067\\
48.87	61.5986520012452\\
48.875	61.0272446546506\\
48.885	61.522025981515\\
48.89	60.9125843072085\\
48.9	61.2982759195996\\
48.905	60.9399912511014\\
48.91	61.3117145511497\\
48.92	60.7326846786036\\
48.925	61.3092109093795\\
48.935	60.7224403475855\\
48.94	60.9585655838189\\
48.945	60.3382866093011\\
48.95	60.9454032208222\\
48.955	60.9088165339949\\
48.96	60.1301529301662\\
48.965	60.8647254111232\\
48.975	60.1841219531513\\
48.98	60.9744502611371\\
48.99	60.0656044912759\\
48.995	60.9372338003109\\
49	59.9936083513024\\
49.01	60.4647528162698\\
49.015	59.6957198781222\\
49.02	60.3373670968882\\
49.025	60.3000492187635\\
49.03	59.5494379218393\\
49.035	60.227075065624\\
49.045	59.7781290631725\\
49.05	60.3169101148917\\
49.055	59.4481015053109\\
49.065	60.2613721679458\\
49.07	59.351997578662\\
49.08	59.9501747065955\\
49.085	58.9340208763313\\
49.09	59.8766794112269\\
49.1	58.8451341412635\\
49.105	59.7045846854706\\
49.115	59.0549006440556\\
49.12	59.7267026712569\\
49.13	58.9866930428938\\
49.135	59.6741498930397\\
49.14	58.8118563918477\\
49.15	59.3176632663011\\
49.155	58.3193891234663\\
49.16	59.4157411282882\\
49.165	59.2573078026735\\
49.17	58.2008409154535\\
49.175	59.3287946518067\\
49.185	58.3039163579098\\
49.19	59.3781706332899\\
49.2	58.2854144598797\\
49.205	59.0409389068405\\
49.21	58.2145399769447\\
49.22	58.8127670022097\\
49.225	57.7327014194966\\
49.23	58.7706256791552\\
49.24	57.9131996151537\\
49.245	58.9005262237362\\
49.255	57.6918604456583\\
49.26	58.8933043666784\\
49.265	57.9444415960867\\
49.275	58.4122774152943\\
49.28	57.4132429624482\\
49.285	58.2927931669578\\
49.295	57.3892316687959\\
49.3	58.3047469560352\\
49.31	57.4730982107359\\
49.315	58.5553885954921\\
49.325	57.3841494619814\\
49.33	58.0853113005435\\
49.335	57.1421968144342\\
49.345	57.930748716243\\
49.35	56.83870662065\\
49.355	57.6887005422914\\
49.365	57.2221755970406\\
49.37	58.1043936068695\\
49.375	56.8455808363826\\
49.38	56.9355033756567\\
49.385	57.8399541499083\\
49.39	56.8335253346242\\
49.4	57.5332247488224\\
49.405	56.3875777470919\\
49.41	57.3991935661304\\
49.42	56.9080634587575\\
49.425	57.670571211601\\
49.43	56.4082407249596\\
49.44	57.615309835539\\
49.445	56.5101621675921\\
49.45	57.2200112086632\\
49.455	57.1888361778568\\
49.46	55.9515101218416\\
49.465	57.2940481461097\\
49.475	56.5608279525807\\
49.48	57.4121248045003\\
49.485	56.1067702751396\\
49.495	57.5479399320268\\
49.5	56.229040009966\\
49.505	57.085070586845\\
49.51	57.0636229013449\\
49.515	55.6715245327544\\
49.52	57.2350912088682\\
49.53	56.3359234398953\\
49.535	57.3225667978942\\
49.54	55.9611097029076\\
49.55	57.5238236028488\\
49.555	56.107364041197\\
49.565	57.0833762433348\\
49.57	55.6381977082597\\
49.575	57.2708873274268\\
49.585	56.3523177803443\\
49.59	57.3706329974759\\
49.595	55.9668754263502\\
49.605	57.5594370306845\\
49.61	56.1253508317805\\
49.615	57.1405720384532\\
49.62	57.0918491903554\\
49.625	55.7478043440575\\
49.63	57.383634344555\\
49.64	56.5426593598417\\
49.645	57.6127822414139\\
49.65	56.0257678116864\\
49.66	57.6987922529407\\
49.665	56.1126777396506\\
49.67	57.3637587474289\\
49.675	57.316438996218\\
49.68	55.8368659819648\\
49.685	57.6105663440565\\
49.695	56.6887750443352\\
49.7	57.9265053668224\\
49.705	56.1834610337189\\
49.715	57.8600110986904\\
49.72	56.3193919986164\\
49.725	57.6376242332786\\
49.73	57.4430081633564\\
49.735	56.1649817020965\\
49.74	57.8518626640315\\
49.75	56.91751217633\\
49.755	58.2516838795315\\
49.76	56.3752368188771\\
49.77	57.93810353973\\
49.775	56.4820753636233\\
49.78	57.9655530512649\\
49.79	56.4716196986302\\
49.795	58.1049100087516\\
49.8	56.9514300018188\\
49.805	57.1016657154773\\
49.81	58.4959556845589\\
49.815	56.6819181766048\\
49.825	57.853268152573\\
49.83	56.5028944800814\\
49.835	58.2961816012036\\
49.845	56.698829582718\\
49.85	58.3184797578097\\
49.855	56.955664071156\\
49.865	58.5153899754321\\
49.87	56.8767762037607\\
49.875	57.9455273202447\\
49.88	57.875765562378\\
49.885	56.4418115536881\\
49.89	58.4130422422007\\
49.9	57.0505958620565\\
49.905	58.4659084023755\\
49.91	56.8751086430176\\
49.92	58.2905454726378\\
49.925	56.8051338785122\\
49.93	58.36376991975\\
49.94	56.5984920964539\\
49.945	58.4416425310546\\
49.95	57.4009020238458\\
49.955	57.4392518915387\\
49.96	58.6871941199571\\
49.965	56.8376189954694\\
49.975	58.1206505110185\\
49.98	56.5558983757909\\
49.985	58.5263935790381\\
49.995	56.9571381846024\\
50	58.3728277033775\\
50.005	56.7674004719132\\
50.015	58.5564797983523\\
50.02	56.7473696174508\\
50.025	58.0863712707028\\
50.03	57.8785914262187\\
50.035	56.431361075296\\
50.04	58.3891104284803\\
50.05	57.3945978775286\\
50.055	58.6428490451021\\
50.06	56.6337186914292\\
50.07	58.0645502077822\\
50.075	56.5594814546723\\
50.08	58.4235180021455\\
50.09	56.7818875979548\\
50.095	58.3495416374065\\
50.1	56.6362189064275\\
50.11	58.4149127237299\\
50.115	56.7415630650976\\
50.12	58.1281737525563\\
50.13	56.5138824029048\\
50.135	58.5085688884702\\
50.14	57.1567075883703\\
50.145	57.209543349419\\
50.15	58.4384229414799\\
50.155	56.444352577659\\
50.165	57.8283212980361\\
50.17	56.5291104278883\\
50.175	58.5258631462302\\
50.185	56.900636088869\\
50.19	58.358339039679\\
50.195	56.5473379118307\\
50.205	58.4112417334137\\
50.21	56.5931975863959\\
50.215	58.3155103133792\\
50.225	56.5433865164956\\
50.23	58.4748166685109\\
50.235	57.0148272955137\\
50.245	58.6306968314724\\
50.25	56.3910893668371\\
50.255	58.0187635877359\\
50.26	57.8498733299371\\
50.265	56.6946941616935\\
50.27	58.7782614929065\\
50.275	57.3183640755084\\
50.285	58.6025886447868\\
50.29	56.5449988925228\\
50.3	58.2176755286697\\
50.305	56.9226329886063\\
50.31	58.8133651469361\\
50.32	57.145016925192\\
50.325	58.7947617198152\\
50.33	56.9587100958917\\
50.34	58.6922204220018\\
50.345	56.8521978707974\\
50.35	58.7258412223405\\
50.36	57.1823129028118\\
50.365	59.0791748276215\\
50.37	57.3822729684661\\
50.38	58.9575764087239\\
50.385	56.8539855896875\\
50.39	58.7150721292592\\
50.4	57.3260660183369\\
50.405	59.3131668221647\\
50.41	57.8076184304802\\
50.42	59.1538421272091\\
50.425	57.0262780718956\\
50.43	58.8765767094204\\
50.435	58.8240530055363\\
50.44	57.5416124638529\\
50.445	59.5188600075723\\
50.455	57.9645939482005\\
50.46	59.3172025817412\\
50.465	57.5153597941213\\
50.475	59.1416672942538\\
50.48	57.656707007649\\
50.485	59.5282294284654\\
50.495	57.9782206877648\\
50.5	59.7109664159065\\
50.505	57.8797945710753\\
50.515	59.4753453896886\\
50.52	57.6204759000937\\
50.525	59.4545049767631\\
50.535	58.1855346607061\\
50.54	59.9244958521941\\
50.545	58.2120052457171\\
50.555	59.6905287107494\\
50.56	57.7191647528193\\
50.565	59.5294654912408\\
50.575	58.2607041559638\\
50.58	60.0586534670344\\
50.585	58.544445198377\\
50.595	59.8145880778536\\
50.6	57.8242687717792\\
50.605	59.6392505494914\\
50.61	59.4659030098674\\
50.615	58.2902932668009\\
50.62	60.0961723624877\\
50.625	58.706091282159\\
50.63	58.7760537569073\\
50.635	59.9471202118801\\
50.64	58.0663403873896\\
50.645	59.7383137773031\\
50.655	58.2200310941624\\
50.66	60.1143543028686\\
50.67	58.6727531551975\\
50.675	60.0695908391151\\
50.68	58.3031826398409\\
50.69	59.837656086801\\
50.695	58.1362005725049\\
50.7	60.0852096278244\\
50.71	58.5865980569311\\
50.715	60.2381124534121\\
50.72	58.4596833025084\\
50.73	59.8489368464173\\
50.735	58.0919610952785\\
50.74	59.9866058482838\\
50.75	58.4646385592153\\
50.755	60.2805059139577\\
50.76	58.5297824354133\\
50.77	59.9230468235945\\
50.775	57.9601854788977\\
50.78	59.8851069237805\\
50.79	58.4097140980995\\
50.795	60.2807674891719\\
50.8	58.4723420676359\\
50.81	59.9591390478167\\
50.815	57.8963491324676\\
50.82	59.7725562413298\\
50.85	58.4285983617996\\
50.865	57.9344005191049\\
50.885	57.7139376634673\\
50.9	57.9513163118871\\
50.93	59.0310499944837\\
50.965	59.7430877427073\\
50.97	59.7083976689687\\
50.99	59.3197916344167\\
51.045	56.8734323461524\\
51.065	57.5138369968636\\
51.105	58.9149596263234\\
51.14	57.246660971301\\
51.17	55.5982673126675\\
51.18	55.7536855545468\\
51.215	57.8590441799193\\
51.24	57.1173597200145\\
51.275	54.4886035931235\\
51.325	57.1304489030741\\
51.335	56.5468196733191\\
51.365	53.6645982408102\\
51.395	55.7547478700525\\
51.405	56.4271007649644\\
51.415	56.214308529125\\
51.425	55.9844340883139\\
51.455	53.2582772462095\\
51.465	53.977765733268\\
51.495	56.5401189179355\\
51.5	56.5018697689761\\
51.53	53.9145610855627\\
51.55	55.9441414788694\\
51.57	57.3899204545038\\
51.58	56.998447221317\\
51.61	54.9545976358995\\
51.645	58.0121708585615\\
51.655	57.5852253876935\\
51.675	55.9940238601401\\
51.69	56.7388196282032\\
51.715	58.6954354675286\\
51.72	58.6634883398586\\
51.745	56.9241146548189\\
51.765	58.6372042828801\\
51.78	59.559553784101\\
51.79	59.1757254833152\\
51.81	57.7123577902008\\
51.825	58.4729837958217\\
51.845	59.7629749320243\\
51.86	58.9093560230417\\
51.875	57.8594787085057\\
51.885	58.4453692958124\\
51.905	59.9355535681928\\
51.915	59.620105758856\\
51.935	58.0238159037807\\
51.945	58.5056882809044\\
51.965	59.9207860268474\\
51.98	58.9637565730484\\
51.995	57.6576569277464\\
52.005	58.2990737445062\\
52.02	59.342579551099\\
52.03	59.0326678115917\\
52.05	56.8835267721668\\
52.055	56.9036632411624\\
52.08	58.7499113997515\\
52.105	56.1720615410789\\
52.11	56.229971948246\\
52.13	58.018080574606\\
52.135	57.9855645577413\\
52.16	54.9245009844762\\
52.185	56.8221452354534\\
52.2	54.9884877337022\\
52.21	53.5605316223357\\
52.225	55.3151038916071\\
52.235	55.9407197544508\\
52.26	52.8444488543967\\
52.285	55.4902586501433\\
52.305	52.6813411286945\\
52.31	52.7390210881467\\
52.33	55.5020898416981\\
52.34	54.679272367223\\
52.355	53.0494766092348\\
52.375	56.2430764680273\\
52.385	55.7946715566803\\
52.4	54.2068302193655\\
52.425	57.254685491821\\
52.445	55.386741794813\\
52.455	56.471924046312\\
52.47	58.0260528130312\\
52.49	56.2987337437962\\
52.505	57.9778575238619\\
52.515	58.7392276654955\\
52.535	57.1305768539256\\
52.55	58.6758148152845\\
52.56	59.2574940802584\\
52.58	57.5689327070449\\
52.585	57.658365889825\\
52.605	59.3000469579885\\
52.625	57.4884126180891\\
52.645	59.2692344642915\\
52.65	59.1997624617805\\
52.665	57.4702061378414\\
52.67	57.5075469340364\\
52.69	59.0734426382063\\
52.71	56.8837833257541\\
52.715	56.954311636727\\
52.73	58.382746460904\\
52.745	56.6087912621233\\
52.755	55.9024225980944\\
52.77	57.5892480625475\\
52.78	56.8606693572667\\
52.795	54.8644604789481\\
52.81	56.6970334964385\\
52.82	56.0579991662407\\
52.835	53.789949471075\\
52.85	55.6159697748574\\
52.855	55.5561173429352\\
52.87	52.8653397837186\\
52.88	53.8829339725046\\
52.89	55.0773558866698\\
52.895	54.8885017238699\\
52.91	52.5521666873337\\
52.93	55.2122015050079\\
52.945	53.2124166582213\\
52.95	53.2703338136876\\
52.965	55.7746190923177\\
52.97	55.6954934688369\\
52.985	53.8902974261894\\
53.005	56.788370746426\\
53.025	55.4200983057481\\
53.04	57.7920169661988\\
53.045	57.7611719640423\\
53.06	56.1713954271207\\
53.08	58.3392693815633\\
53.085	58.2256996056202\\
53.095	57.1220918964907\\
53.1	57.1613949661707\\
53.12	58.9695783689382\\
53.135	57.5707562809438\\
53.155	59.3199205690301\\
53.17	57.8710774969171\\
53.18	58.439484570194\\
53.19	59.2550931319734\\
53.195	59.1553788613019\\
53.21	57.6662523765405\\
53.225	59.0859435330765\\
53.23	59.0284614134635\\
53.245	57.2902885573144\\
53.26	58.7521917026477\\
53.265	58.6634908488936\\
53.28	56.7827121943712\\
53.295	58.0529566681475\\
53.305	57.5512280242013\\
53.315	55.9553038206011\\
53.32	56.0354935607451\\
53.33	57.2370388538647\\
53.34	56.6791095751194\\
53.35	55.0569746690713\\
53.355	55.1406902590772\\
53.365	56.4824152584648\\
53.375	55.7668447324097\\
53.385	54.1873175039478\\
53.39	54.2794927521104\\
53.4	55.6564921057114\\
53.41	54.8992017677014\\
53.42	53.4576520038323\\
53.435	55.4150897727265\\
53.45	53.5424563487646\\
53.47	55.8420812013553\\
53.485	54.155988009301\\
53.505	56.3928194946998\\
53.52	55.134777270593\\
53.54	57.206483579639\\
53.55	56.1595194180309\\
53.56	57.0703274867124\\
53.57	58.1227585818813\\
53.575	58.0065029201467\\
53.585	57.0389483072973\\
53.6	58.7208865256464\\
53.61	58.3714964956341\\
53.62	57.6053923306505\\
53.635	59.2202485783933\\
53.65	58.0985612545904\\
53.655	58.1472682116833\\
53.67	59.5236466817262\\
53.685	58.2835885722492\\
53.7	59.4320126632034\\
53.705	59.3546084863363\\
53.72	58.0800811896512\\
53.73	58.9884391559404\\
53.75	56.1870612388121\\
53.755	56.5680879930856\\
53.765	45.9443678681086\\
53.77	46.1336732023398\\
53.775	45.9553988091468\\
53.78	46.0912776617236\\
53.785	46.0075680591895\\
53.795	46.0725148178948\\
53.8	45.9539660205797\\
53.805	46.1151830288705\\
53.81	45.9124995197216\\
53.815	46.1193579546432\\
53.82	45.9212755364096\\
53.825	46.077369171222\\
53.83	45.9757995705441\\
53.84	46.0390565831042\\
53.845	45.9333666391543\\
53.85	46.0914892955741\\
53.855	45.8834687635954\\
53.86	46.1058884677411\\
53.865	45.8810976774824\\
53.87	46.0782489067408\\
53.875	45.9228674087685\\
53.88	46.0150158457012\\
53.89	45.9313564538718\\
53.895	46.0521938569164\\
53.9	45.8686122912872\\
53.905	46.0851559261778\\
53.91	45.8405715433705\\
53.915	46.0803249302544\\
53.92	45.8573509580038\\
53.925	46.0329328088037\\
53.93	45.9113382024412\\
53.94	45.9806204061077\\
53.945	45.8844936085656\\
53.95	46.0395489676531\\
53.955	45.8256210999757\\
53.96	46.066569477299\\
53.965	45.8023864706417\\
53.97	46.0573559752198\\
53.975	45.8241091745368\\
53.98	46.0081496362932\\
53.985	45.8796000994054\\
53.995	45.9489595114172\\
54	45.8596649329835\\
54.005	46.0094769233472\\
54.01	45.7937812778962\\
54.015	46.0412654493216\\
54.02	45.7636767265236\\
54.025	46.0404568935804\\
54.03	45.7731181038925\\
54.035	46.008701835791\\
54.04	45.8181036211644\\
54.045	45.9419559006396\\
54.055	45.8632599333724\\
54.06	45.9457824033597\\
54.065	45.7968214646701\\
54.07	45.9941491819139\\
54.075	45.7425203097657\\
54.08	46.0177138367254\\
54.085	45.7191941200613\\
54.09	46.0108814700278\\
54.095	45.7354224558462\\
54.1	45.9731721626666\\
54.105	45.7774389563537\\
54.11	45.9102611852464\\
54.115	45.8414306299134\\
54.125	45.9022468769092\\
54.13	45.7678298552044\\
54.135	45.9525961276336\\
54.14	45.71010968539\\
54.145	45.9827606282319\\
54.15	45.6777168238529\\
54.155	45.9873381343518\\
54.16	45.6756907033978\\
54.165	45.9657768359004\\
54.17	45.7002957974559\\
54.175	45.9229138900789\\
54.18	45.7458872361806\\
54.185	45.8631754493183\\
54.195	45.7942843100432\\
54.2	45.8665023801882\\
54.205	45.725822638571\\
54.21	45.9054198328384\\
54.215	45.6728905208667\\
54.22	45.9391891362216\\
54.225	45.6347871038524\\
54.23	45.9508053382588\\
54.235	45.6230700296332\\
54.24	45.9425867084538\\
54.245	45.6322019262614\\
54.25	45.9147136188815\\
54.255	45.6630636113606\\
54.26	45.8693433972184\\
54.265	45.7094962734095\\
54.27	45.8168894120289\\
54.275	45.7509983019991\\
54.285	45.8053657482642\\
54.29	45.6989108985448\\
54.295	45.848015852467\\
54.3	45.6448333516709\\
54.305	45.8769943931636\\
54.31	45.6056099512218\\
54.315	45.8978872187162\\
54.32	45.5768559125586\\
54.325	45.9028100548033\\
54.33	45.5670829339177\\
54.335	45.8949494310697\\
54.34	45.5716679661264\\
54.345	45.8743295466943\\
54.35	45.5909448694569\\
54.355	45.8420025213589\\
54.36	45.6166930780132\\
54.365	45.7998435265308\\
54.37	45.6548537428977\\
54.375	45.7562848613183\\
54.38	45.6908994908259\\
54.39	45.7275140725366\\
54.395	45.6620310129745\\
54.4	45.7675722156545\\
54.405	45.6223116111703\\
54.41	45.7918430862711\\
54.415	45.5757376080123\\
54.42	45.8111537465036\\
54.425	45.5499466281055\\
54.43	45.8277509683988\\
54.435	45.5232161942242\\
54.44	45.8340069275117\\
54.445	45.5081021641354\\
54.45	45.8332210570499\\
54.455	45.5013065047728\\
54.46	45.8255485575576\\
54.465	45.5028617097302\\
54.47	45.8129207129551\\
54.475	45.5092600645694\\
54.48	45.7958797683347\\
54.485	45.5205245889257\\
54.49	45.7745394003673\\
54.495	45.5358086960779\\
54.5	45.745168882503\\
54.505	45.5545235409851\\
54.51	45.7215322661442\\
54.515	45.5755728752874\\
54.52	45.6965221091707\\
54.525	45.5920990656518\\
54.53	45.6646492084931\\
54.535	45.6150190531919\\
54.54	45.6376873006254\\
54.55	45.6106276782263\\
54.555	45.6420907605009\\
54.56	45.5896359133235\\
54.565	45.6573055864307\\
54.57	45.5577117426691\\
54.575	45.6659978539614\\
54.58	45.5381800597368\\
54.585	45.6738670591137\\
54.59	45.5195241679203\\
54.595	45.6850808736037\\
54.6	45.5019620476552\\
54.605	45.6863012644875\\
54.61	45.4899570357675\\
54.615	45.6906931449002\\
54.62	45.4745083204216\\
54.625	45.6906023011032\\
54.63	45.464145674225\\
54.635	45.6928601548745\\
54.64	45.4511362620689\\
54.645	45.6911189823463\\
54.65	45.442434354906\\
54.655	45.6887545900184\\
54.66	45.437051566212\\
54.665	45.6858609950889\\
54.67	45.4273371886844\\
54.675	45.6804958609503\\
54.68	45.4226921156803\\
54.685	45.6766872021383\\
54.69	45.4165779680226\\
54.695	45.6710426670495\\
54.7	45.4141613853085\\
54.705	45.6650847151621\\
54.71	45.4087871160311\\
54.715	45.6578271972193\\
54.72	45.4064704126592\\
54.725	45.6518100941006\\
54.73	45.4041681594178\\
54.735	45.6455468561932\\
54.74	45.4020179666041\\
54.745	45.6383288171609\\
54.75	45.398551015702\\
54.755	45.6309035906675\\
54.76	45.3964076732859\\
54.765	45.6223975708924\\
54.77	45.3958831862718\\
54.775	45.614872919657\\
54.78	45.3940430370756\\
54.785	45.6073300738011\\
54.79	45.3937897209868\\
54.795	45.5984913480945\\
54.8	45.393835778767\\
54.805	45.5894056124451\\
54.81	45.3920854961528\\
54.815	45.5801619759227\\
54.82	45.3944365987629\\
54.825	45.5689049120715\\
54.83	45.3972650689111\\
54.835	45.5592333113088\\
54.84	45.3979722037\\
54.845	45.5474144210169\\
54.85	45.3988361379214\\
54.855	45.5351647147784\\
54.86	45.4022572807203\\
54.865	45.5228939735361\\
54.87	45.4085105861201\\
54.875	45.5104739386115\\
54.88	45.412299598755\\
54.885	45.4980463658214\\
54.89	45.4159621814323\\
54.895	45.4830328636186\\
54.9	45.4222286544878\\
54.905	45.4709680470068\\
54.91	45.4310270036402\\
54.915	45.4535726793092\\
54.92	45.4335835145151\\
54.94	45.444661929044\\
54.945	45.4120252394865\\
54.95	45.4495564218042\\
54.955	45.3989624514825\\
54.96	45.4528776496582\\
54.965	45.3877009812608\\
54.97	45.4542952375492\\
54.975	45.3782554512187\\
54.98	45.4540437401407\\
54.985	45.3696221355596\\
54.99	45.452002022064\\
54.995	45.3643316628924\\
55	45.4488139304781\\
55.005	45.3603561724372\\
55.01	45.4437059541465\\
55.015	45.3587385212088\\
55.02	45.4362465165278\\
55.025	45.3586041548269\\
55.03	45.4274477583701\\
55.035	45.3600104025001\\
55.04	45.4176048298461\\
55.045	45.362842779501\\
55.05	45.4066340571121\\
55.055	45.3652862760444\\
55.06	45.3956299638673\\
55.065	45.3680736534693\\
55.12	45.3577578319334\\
55.14	45.3582071826778\\
55.145	45.3369856438564\\
55.15	45.3585009913786\\
55.155	45.3296324572254\\
55.16	45.3573342755689\\
55.165	45.3243948314604\\
55.17	45.353537961316\\
55.175	45.322288132851\\
55.18	45.3464218639426\\
55.185	45.3236930767579\\
55.205	45.3372680501753\\
55.21	45.3050865340583\\
55.215	45.346245132927\\
55.22	45.2875072865273\\
55.225	45.3564616241296\\
55.23	45.2716386862454\\
55.235	45.3625574343842\\
55.24	45.2602025866829\\
55.245	45.3635879516901\\
55.25	45.2551626349153\\
55.255	45.357226701363\\
55.26	45.2593459370286\\
55.265	45.3417536418193\\
55.27	45.2705464747348\\
55.275	45.3179805811507\\
55.285	45.290761671234\\
55.29	45.3153601732864\\
55.295	45.2582175922631\\
55.3	45.3418046800195\\
55.305	45.2254533355772\\
55.31	45.3607035948836\\
55.315	45.2017401716933\\
55.32	45.3704826139365\\
55.325	45.1919724308818\\
55.33	45.3652280345305\\
55.335	45.1987083453862\\
55.34	45.34392610281\\
55.345	45.2221225362659\\
55.35	45.3079147006506\\
55.36	45.261826715426\\
55.365	45.3037369375425\\
55.37	45.2089831828159\\
55.375	45.344889332887\\
55.38	45.1666235259518\\
55.385	45.3703103306527\\
55.39	45.1384228789429\\
55.395	45.3777661122895\\
55.4	45.1375163034371\\
55.405	45.357786905119\\
55.41	45.1637094603799\\
55.415	45.3147583281867\\
55.42	45.2169792036119\\
55.43	45.2814001728421\\
55.435	45.1819872972708\\
55.44	45.336137783163\\
55.445	45.1165993066966\\
55.45	45.3773862995003\\
};
\addlegendentry{$\eta_{\rm max}=1$}

\end{axis}
\end{tikzpicture}%

==> img/corrplot_SNR_IwcmcLroom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.962\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.07,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR NRMSE},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
scaled x ticks=false,
ymin=1,
ymax=7,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Speedup},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.05)}, anchor=south, font=\footnotesize},
legend columns=4
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00376768852931434	1.26355876000523\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0195137854293121	1.78645449333655\\
};

\coordinate (25db) at (0.0195, 3);

\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0678649454989078	2.09117499706822\\
};

\coordinate (15db) at (0.068, 4.3);

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.00241133486577957	2.07193948637909\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.00377017565649103	2.26825982882541\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.0195138826322649	3.52666504764004\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.0678649468480462	4.82782285470139\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.00440556172859289	3.93896362595061\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.00439412689807798	3.94315377611048\\
};

\coordinate (opt) at (0.00439412689807798, 3.94315377611048);

\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.0195199539514098	4.2919152420268\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.0678652202520128	6.09322270247571\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.0491604664616308	6.04798739140394\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.0491604664616308	6.21006318273185\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.0491729418952173	6.21250448457701\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.067895825920264	6.30094324387644\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0 0\\
};
\addlegendentry{$\eta_{\rm max}=1$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\eta_{\rm max}=3$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-\infty$}

\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-25$ dB}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0 0\\
};
\addlegendentry{$\eta_{\rm max}=2$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x y\\
0 0\\
};
\addlegendentry{$\eta_{\rm max}=4$}

\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-40$ dB}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0 0\\
};
\addlegendentry{$\gamma_{\rm th}=-15$ dB}

\end{axis}

\node[anchor=west,xshift=.1cm, label={[rotate=-90]\tiny $\gamma_{\rm th}=-25$ dB}] at (25db) {};

\node[anchor=east,xshift=-.5cm, label={[rotate=-90]\tiny $\gamma_{\rm th}=-15$ dB}] at (15db) {};

\node[anchor=south,yshift=.1cm,align=center,font=\tiny] at (opt) {Working\\ point};

\draw (25db) ellipse (0.3cm and 1cm);
\draw (15db) ellipse (0.2cm and 1.4cm);
\draw (opt) ellipse (0.2cm and 0.2cm);

\end{tikzpicture}%

==> img/corrplot_SNR_IwcmcParkingLot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.962\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=0.16,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={SNR NRMSE},
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
scaled x ticks=false,
ymin=1,
ymax=1.9,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Speedup},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.05)}, anchor=south, font=\footnotesize},
legend columns=3
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00743728707070553	1.13072438814807\\
};

\coordinate (opt) at (0.014, 1.55);
\coordinate (15db) at (0.159160932903474, 1.7);


\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0143043659427357	1.35109204609987\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.159160932903474	1.50661588402883\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.0109276449736613	1.52228205667315\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.0125338235450347	1.54336263301392\\
};
\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.0145321772237066	1.61180721727736\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.159160932903474	1.88450585347514\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-1 -1\\
};
\addlegendentry{$\eta_{\rm max}=1$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-1 -1\\
};
\addlegendentry{$\gamma_{\rm th}=-\infty$}

\addplot[only marks, mark=triangle*, mark options={rotate=180}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
-1 -1\\
};
\addlegendentry{$\gamma_{\rm th}=-25$ dB}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x y\\
-1 -1\\
};
\addlegendentry{$\eta_{\rm max}=2$}

\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x y\\
-1 -1\\
};
\addlegendentry{$\gamma_{\rm th}=-40$ dB}

\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-1 -1\\
};
\addlegendentry{$\gamma_{\rm th}=-15$ dB}

\end{axis}

\node[anchor=west,xshift=.3cm,align=left,font=\tiny] at (opt) {Working\\ point\\($\eta_{\rm max} = 1$,\\$\gamma_{\rm th}<-15$ dB)};

\node[anchor=east,xshift=-.5cm, yshift=-.3cm, label={[rotate=-90]\tiny $\gamma_{\rm th}=-15$ dB}] at (15db) {};

\draw (opt) ellipse (0.25cm and 0.35cm);
\draw (15db) ellipse (0.2cm and 0.9cm);

\end{tikzpicture}%

==> img/rt_explanation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-8,
xmax=13,
xtick={\empty},
ytick={\empty},
ymin=-5,
ymax=13,
axis background/.style={fill=white},
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\node[anchor=west] at (10,0) {$S_1$};


\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	10\\
};
\node[anchor=south west] at (0,10) {$S_2$};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr, forget plot]{%
x	y\\
7	2\\
};
\node[anchor=south west] at (7,2) {$\rm {\color{red}RX} = RX^{(0)}$};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red] table[row sep=crcr, forget plot]{%
x	y\\
4	9\\
};
\node[anchor=west] at (4,9) {$\rm {\color{red}TX} = P^{(3)}$};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
7	-2\\
};
\node[anchor=west] at (7,-2) {$\rm RX^{(1)}$};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
-7	-2\\
};
\node[anchor=north west] at (-7,-2) {$\rm RX^{(2)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
-7	-2\\
4	9\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
0	5\\
};
\node[anchor=south east] at (0,5) {$\rm P^{(2)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
0	5\\
7	-2\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr, forget plot]{%
x	y\\
5	0\\
};
\node[anchor=north east] at (5,0) {$\rm P^{(1)}$};

\addplot [color=black, dashed, line width=.5pt, forget plot]
  table[row sep=crcr]{%
5	0\\
7	2\\
};


\end{axis}
\end{tikzpicture}%

==> img/runtimeBoxplots_refl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.969\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.6,
xmax=4.6,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Reflections $\eta_{\rm max}$},
%xtick pos=bottom,
xtick={1,2,3,4},
separate axis lines,
ymin=0,
ymax=1000,
ymode=log,
log ticks with fixed point,
ylabel style={font=\scriptsize\color{white!15!black}},
y tick label style={/pgf/number format/1000 sep=\,},
ylabel={RT Sim. Time [min]},
ytick pos=left,
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
xmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9	1.84990505\\
0.9	2.03111725\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.9	5.33630758333333\\
1.9	9.74582695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.9	41.54186525\\
2.9	56.97883485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.9	519.687833583333\\
3.9	560.91238805\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.9	1.90075864166667\\
0.9	2.01137175\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.9	6.82107454166667\\
1.9	9.510534275\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.9	43.3822661333333\\
2.9	55.663775675\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.9	524.764681408333\\
3.9	557.4574266\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.9	1.97161924166667\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.9	8.79054155\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.9	49.7856917583333\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3.9	541.921997191667\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
0.9	1.97161924166667\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
1.9	8.79054155\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
2.9	49.7856917583333\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
3.9	541.921997191667\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\node[right, align=left, rotate=90]
at (0.861cm,-0.37cm) {};
\node[right, align=left, rotate=90]
at (3.732cm,-0.37cm) {};
\node[right, align=left, rotate=90]
at (6.603cm,-0.37cm) {};
\node[right, align=left, rotate=90]
at (9.473cm,-0.37cm) {};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.969\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.6,
xmax=4.6,
xtick={\empty},
separate axis lines,
ymin=15,
ymax=85,
ylabel style={font=\scriptsize\color{red}},
ylabel={MATLAB Net. Sim. Time [s]},
yticklabel pos=right,
ytick pos=right,
y tick style={color=red},
every y tick label/.append style={red},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.1	17.680693\\
1.1	18.413954\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.1	18.078035\\
2.1	27.875633\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1	20.727978\\
3.1	50.687296\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.09999999999999	22.427066\\
4.09999999999999	78.864264\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.1	17.8042795\\
1.1	18.1732565\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.1	21.849794\\
2.1	27.874629\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.1	24.9011365\\
3.1	48.424732\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.09999999999999	26.6945165\\
4.09999999999999	66.9653455\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
1.1	17.9302125\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
2.1	26.747589\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
3.1	37.6182315\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
4.1	43.014197\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
1.1	17.9302125\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
2.1	26.747589\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
3.1	37.6182315\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
4.1	43.014197\\
};
\end{axis}
\end{tikzpicture}%

==> img/runtimeBoxplots_relTh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.969\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.6,
xmax=4.6,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Relative Threshold $\gamma_{\rm th}$ [dB]},
%xtick pos=bottom,
xtick={1,2,3,4},
xticklabels={$-\infty$, $-40$, $-25$, $-15$},
separate axis lines,
ymin=0,
ymax=600,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RT Sim. Time [min]},
ytick pos=left,
axis background/.style={fill=white},
ymajorgrids,
xmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9	2.03111725\\
0.9	554.00246515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.9	1.99162625\\
1.9	560.91238805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.9	1.95161223333333\\
2.9	529.841529233333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.9	1.84990505\\
3.9	519.687833583333\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.9	5.8884721\\
0.9	305.49065\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.9	5.633433925\\
1.9	307.630552275\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.9	5.12872686666667\\
2.9	287.532098125\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.9	3.59310631666667\\
3.9	280.614849416667\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.9	33.3623309\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.9	31.81197905\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.9	26.7642542583333\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3.9	23.4390864166667\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
0.9	33.3623309\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
1.9	31.81197905\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
2.9	26.7642542583333\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=black}, forget plot]
  table[row sep=crcr]{%
3.9	23.4390864166667\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\node[right, align=left, rotate=90]
at (0.861cm,-0.714cm) {};
\node[right, align=left, rotate=90]
at (3.732cm,-0.714cm) {};
\node[right, align=left, rotate=90]
at (6.603cm,-0.714cm) {};
\node[right, align=left, rotate=90]
at (9.473cm,-0.714cm) {};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.969\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.6,
xmax=4.6,
xtick={\empty},
separate axis lines,
ymin=15,
ymax=85,
ylabel style={font=\scriptsize\color{red}},
ylabel={MATLAB Net. Sim. Time [s]},
yticklabel pos=right,
ytick pos=right,
y tick style={color=red},
every y tick label/.append style={red},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.09999999999999	18.413954\\
1.09999999999999	78.864264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.1	17.932559\\
2.1	55.066427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.1	17.927866\\
3.1	30.961967\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.1	17.680693\\
4.1	22.427066\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1.09999999999999	23.1447935\\
1.09999999999999	64.77578\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2.1	22.903092\\
2.1	50.6142975\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3.1	21.7747095\\
3.1	30.018131\\
};
\addplot [color=red, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4.1	17.879364\\
4.1	21.577522\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
1.1	39.2814645\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
2.1	37.0178965\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
3.1	27.347924\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark=*, mark options={solid, fill=black, red}, forget plot]
  table[row sep=crcr]{%
4.1	19.4030065\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
1.1	39.2814645\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
2.1	37.0178965\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
3.1	27.347924\\
};
\addplot [color=black, line width=1pt, draw=none, mark=*, mark options={solid, fill=white, draw=red}, forget plot]
  table[row sep=crcr]{%
4.1	19.4030065\\
};
\end{axis}
\end{tikzpicture}%
